Subtropical Satisfiability

Quantifier-free nonlinear arithmetic (QF_NRA) appears in many applications of satisfiability modulo theories solving (SMT). Accordingly, efficient reasoning for corresponding constraints in SMT theory solvers is highly relevant. We propose a new incomplete but efficient and terminating method to identify satisfiable instances. The method is derived from the subtropical method recently introduced in the context of symbolic computation for computing real zeros of single very large multivariate polynomials. Our method takes as input conjunctions of strict polynomial inequalities, which represent more than 40% of the QF_NRA section of the SMT-LIB library of benchmarks. The method takes an abstraction of polynomials as exponent vectors over the natural numbers tagged with the signs of the corresponding coefficients. It then uses, in turn, SMT to solve linear problems over the reals to heuristically find suitable points that translate back to satisfying points for the original problem. Systematic experiments on the SMT-LIB demonstrate that our method is not a sufficiently strong decision procedure by itself but a valuable heuristic to use within a portfolio of techniques.

==> sat.tex <==
\begin{tikzpicture}[gnuplot]
%% generated with GNUPLOT 4.6p4 (Lua 5.1; terminal rev. 99, script rev. 100)
%% Tue 27 Jun 2017 09:04:23 AM CEST
\gpmonochromelines
\path (0.000,0.000) rectangle (12.500,8.750);
\gpcolor{color=gp lt color border}
\gpsetlinetype{gp lt border}
\gpsetlinewidth{1.00}
\draw[gp path] (3.119,0.985)--(3.209,0.985);
\draw[gp path] (3.119,1.246)--(3.209,1.246);
\draw[gp path] (3.119,1.370)--(3.299,1.370);
\node[gp node right] at (2.935,1.370) { 0.01};
\draw[gp path] (3.119,1.756)--(3.209,1.756);
\draw[gp path] (3.119,2.265)--(3.209,2.265);
\draw[gp path] (3.119,2.526)--(3.209,2.526);
\draw[gp path] (3.119,2.650)--(3.299,2.650);
\node[gp node right] at (2.935,2.650) { 0.1};
\draw[gp path] (3.119,3.036)--(3.209,3.036);
\draw[gp path] (3.119,3.545)--(3.209,3.545);
\draw[gp path] (3.119,3.806)--(3.209,3.806);
\draw[gp path] (3.119,3.930)--(3.299,3.930);
\node[gp node right] at (2.935,3.930) { 1};
\draw[gp path] (3.119,4.316)--(3.209,4.316);
\draw[gp path] (3.119,4.825)--(3.209,4.825);
\draw[gp path] (3.119,5.086)--(3.209,5.086);
\draw[gp path] (3.119,5.210)--(3.299,5.210);
\node[gp node right] at (2.935,5.210) { 10};
\draw[gp path] (3.119,5.596)--(3.209,5.596);
\draw[gp path] (3.119,6.105)--(3.209,6.105);
\draw[gp path] (3.119,6.366)--(3.209,6.366);
\draw[gp path] (3.119,6.490)--(3.299,6.490);
\node[gp node right] at (2.935,6.490) { 100};
\draw[gp path] (3.119,6.876)--(3.209,6.876);
\draw[gp path] (3.119,7.385)--(3.209,7.385);
\draw[gp path] (3.119,7.646)--(3.209,7.646);
\draw[gp path] (3.119,7.770)--(3.299,7.770);
\node[gp node right] at (2.935,7.770) { 1000};
\draw[gp path] (3.119,8.156)--(3.209,8.156);
\draw[gp path] (3.119,0.985)--(3.119,1.075);
\draw[gp path] (3.380,0.985)--(3.380,1.075);
\draw[gp path] (3.504,0.985)--(3.504,1.165);
\node[gp node center] at (3.504,0.677) { 0.01};
\draw[gp path] (3.890,0.985)--(3.890,1.075);
\draw[gp path] (4.399,0.985)--(4.399,1.075);
\draw[gp path] (4.660,0.985)--(4.660,1.075);
\draw[gp path] (4.785,0.985)--(4.785,1.165);
\node[gp node center] at (4.785,0.677) { 0.1};
\draw[gp path] (5.170,0.985)--(5.170,1.075);
\draw[gp path] (5.679,0.985)--(5.679,1.075);
\draw[gp path] (5.941,0.985)--(5.941,1.075);
\draw[gp path] (6.065,0.985)--(6.065,1.165);
\node[gp node center] at (6.065,0.677) { 1};
\draw[gp path] (6.450,0.985)--(6.450,1.075);
\draw[gp path] (6.960,0.985)--(6.960,1.075);
\draw[gp path] (7.221,0.985)--(7.221,1.075);
\draw[gp path] (7.345,0.985)--(7.345,1.165);
\node[gp node center] at (7.345,0.677) { 10};
\draw[gp path] (7.730,0.985)--(7.730,1.075);
\draw[gp path] (8.240,0.985)--(8.240,1.075);
\draw[gp path] (8.501,0.985)--(8.501,1.075);
\draw[gp path] (8.625,0.985)--(8.625,1.165);
\node[gp node center] at (8.625,0.677) { 100};
\draw[gp path] (9.010,0.985)--(9.010,1.075);
\draw[gp path] (9.520,0.985)--(9.520,1.075);
\draw[gp path] (9.781,0.985)--(9.781,1.075);
\draw[gp path] (9.905,0.985)--(9.905,1.165);
\node[gp node center] at (9.905,0.677) { 1000};
\draw[gp path] (10.291,0.985)--(10.291,1.075);
\draw[gp path] (3.119,8.381)--(3.119,0.985)--(10.516,0.985);
\node[gp node center,rotate=-270] at (1.677,4.683) {STROPSAT};
\node[gp node center] at (6.817,0.215) {Z3};
\gpcolor{color=gp lt color 0}
\gpsetpointsize{2.80}
\gppoint{gp mark 1}{(3.991,0.985)}
\gppoint{gp mark 1}{(3.967,1.246)}
\gppoint{gp mark 1}{(3.967,0.985)}
\gppoint{gp mark 1}{(3.967,0.985)}
\gppoint{gp mark 1}{(4.014,0.985)}
\gppoint{gp mark 1}{(3.967,0.985)}
\gppoint{gp mark 1}{(3.967,0.985)}
\gppoint{gp mark 1}{(3.991,0.985)}
\gppoint{gp mark 1}{(3.967,1.665)}
\gppoint{gp mark 1}{(7.548,6.007)}
\gppoint{gp mark 1}{(5.150,5.559)}
\gppoint{gp mark 1}{(3.991,0.985)}
\gppoint{gp mark 1}{(3.967,0.985)}
\gppoint{gp mark 1}{(3.967,1.665)}
\gppoint{gp mark 1}{(4.501,5.219)}
\gppoint{gp mark 1}{(9.542,4.484)}
\gppoint{gp mark 1}{(4.014,0.985)}
\gppoint{gp mark 1}{(3.943,0.985)}
\gppoint{gp mark 1}{(3.991,0.985)}
\gppoint{gp mark 1}{(4.036,3.314)}
\gppoint{gp mark 1}{(3.991,1.596)}
\gppoint{gp mark 1}{(3.991,1.557)}
\gppoint{gp mark 1}{(3.967,1.596)}
\gppoint{gp mark 1}{(4.036,1.370)}
\gppoint{gp mark 1}{(3.991,1.632)}
\gppoint{gp mark 1}{(4.014,1.665)}
\gppoint{gp mark 1}{(3.991,1.596)}
\gppoint{gp mark 1}{(3.943,1.596)}
\gppoint{gp mark 1}{(3.991,1.557)}
\gppoint{gp mark 1}{(3.991,1.697)}
\gppoint{gp mark 1}{(3.991,1.632)}
\gppoint{gp mark 1}{(3.967,1.472)}
\gppoint{gp mark 1}{(3.967,1.632)}
\gppoint{gp mark 1}{(3.991,1.756)}
\gppoint{gp mark 1}{(3.943,1.632)}
\gppoint{gp mark 1}{(3.967,1.632)}
\gppoint{gp mark 1}{(3.967,1.632)}
\gppoint{gp mark 1}{(3.943,1.665)}
\gppoint{gp mark 1}{(3.943,1.596)}
\gppoint{gp mark 1}{(3.991,1.312)}
\gppoint{gp mark 1}{(3.967,1.312)}
\gppoint{gp mark 1}{(3.991,1.312)}
\gppoint{gp mark 1}{(4.036,1.370)}
\gppoint{gp mark 1}{(3.991,1.312)}
\gppoint{gp mark 1}{(3.991,1.312)}
\gppoint{gp mark 1}{(3.991,1.312)}
\gppoint{gp mark 1}{(3.967,1.370)}
\gppoint{gp mark 1}{(3.991,1.246)}
\gppoint{gp mark 1}{(3.967,1.312)}
\gppoint{gp mark 1}{(4.302,1.809)}
\gppoint{gp mark 1}{(3.967,1.783)}
\gppoint{gp mark 1}{(3.991,1.697)}
\gppoint{gp mark 1}{(3.991,1.697)}
\gppoint{gp mark 1}{(3.991,3.137)}
\gppoint{gp mark 1}{(4.014,3.106)}
\gppoint{gp mark 1}{(4.014,3.078)}
\gppoint{gp mark 1}{(4.014,3.055)}
\gppoint{gp mark 1}{(3.991,2.942)}
\gppoint{gp mark 1}{(4.185,2.939)}
\gppoint{gp mark 1}{(3.991,2.939)}
\gppoint{gp mark 1}{(3.991,2.915)}
\gppoint{gp mark 1}{(4.014,2.901)}
\gppoint{gp mark 1}{(4.036,2.898)}
\gppoint{gp mark 1}{(4.057,2.898)}
\gppoint{gp mark 1}{(4.036,2.890)}
\gppoint{gp mark 1}{(4.014,2.887)}
\gppoint{gp mark 1}{(4.014,2.883)}
\gppoint{gp mark 1}{(4.014,2.883)}
\gppoint{gp mark 1}{(4.036,2.879)}
\gppoint{gp mark 1}{(4.036,2.864)}
\gppoint{gp mark 1}{(4.014,2.845)}
\gppoint{gp mark 1}{(3.991,2.841)}
\gppoint{gp mark 1}{(4.057,2.833)}
\gppoint{gp mark 1}{(4.077,2.829)}
\gppoint{gp mark 1}{(4.014,2.825)}
\gppoint{gp mark 1}{(4.036,2.809)}
\gppoint{gp mark 1}{(3.967,2.809)}
\gppoint{gp mark 1}{(3.991,2.783)}
\gppoint{gp mark 1}{(3.991,2.774)}
\gppoint{gp mark 1}{(4.014,2.598)}
\gppoint{gp mark 1}{(3.991,2.498)}
\gppoint{gp mark 1}{(4.057,1.665)}
\gppoint{gp mark 1}{(3.991,1.665)}
\gppoint{gp mark 1}{(3.991,1.596)}
\gppoint{gp mark 1}{(3.991,1.596)}
\gppoint{gp mark 1}{(3.991,1.665)}
\gppoint{gp mark 1}{(3.991,2.460)}
\gppoint{gp mark 1}{(4.014,2.460)}
\gppoint{gp mark 1}{(4.014,2.460)}
\gppoint{gp mark 1}{(3.991,1.246)}
\gppoint{gp mark 1}{(3.991,1.370)}
\gppoint{gp mark 1}{(3.991,1.312)}
\gppoint{gp mark 1}{(4.036,2.452)}
\gppoint{gp mark 1}{(3.967,2.444)}
\gppoint{gp mark 1}{(3.991,2.436)}
\gppoint{gp mark 1}{(4.036,2.428)}
\gppoint{gp mark 1}{(4.036,2.428)}
\gppoint{gp mark 1}{(3.991,2.428)}
\gppoint{gp mark 1}{(4.014,2.428)}
\gppoint{gp mark 1}{(3.991,2.419)}
\gppoint{gp mark 1}{(4.036,2.419)}
\gppoint{gp mark 1}{(4.036,2.419)}
\gppoint{gp mark 1}{(3.967,1.246)}
\gppoint{gp mark 1}{(4.014,2.411)}
\gppoint{gp mark 1}{(4.014,2.411)}
\gppoint{gp mark 1}{(4.014,2.411)}
\gppoint{gp mark 1}{(3.991,1.423)}
\gppoint{gp mark 1}{(8.161,2.411)}
\gppoint{gp mark 1}{(4.014,2.393)}
\gppoint{gp mark 1}{(3.991,2.393)}
\gppoint{gp mark 1}{(3.991,2.385)}
\gppoint{gp mark 1}{(4.014,1.665)}
\gppoint{gp mark 1}{(4.014,2.385)}
\gppoint{gp mark 1}{(4.014,2.376)}
\gppoint{gp mark 1}{(4.036,2.376)}
\gppoint{gp mark 1}{(3.991,2.366)}
\gppoint{gp mark 1}{(3.991,2.366)}
\gppoint{gp mark 1}{(4.036,2.366)}
\gppoint{gp mark 1}{(9.670,2.366)}
\gppoint{gp mark 1}{(4.014,2.357)}
\gppoint{gp mark 1}{(4.014,2.357)}
\gppoint{gp mark 1}{(4.232,2.357)}
\gppoint{gp mark 1}{(3.943,2.348)}
\gppoint{gp mark 1}{(3.991,2.348)}
\gppoint{gp mark 1}{(4.036,2.328)}
\gppoint{gp mark 1}{(4.096,2.318)}
\gppoint{gp mark 1}{(3.967,2.318)}
\gppoint{gp mark 1}{(3.991,2.308)}
\gppoint{gp mark 1}{(3.991,2.308)}
\gppoint{gp mark 1}{(4.036,2.308)}
\gppoint{gp mark 1}{(3.967,1.312)}
\gppoint{gp mark 1}{(3.967,1.423)}
\gppoint{gp mark 1}{(3.991,1.370)}
\gppoint{gp mark 1}{(3.967,1.370)}
\gppoint{gp mark 1}{(3.991,1.472)}
\gppoint{gp mark 1}{(3.967,2.297)}
\gppoint{gp mark 1}{(3.967,2.297)}
\gppoint{gp mark 1}{(9.606,2.297)}
\gppoint{gp mark 1}{(4.036,2.287)}
\gppoint{gp mark 1}{(3.991,2.287)}
\gppoint{gp mark 1}{(3.967,2.287)}
\gppoint{gp mark 1}{(3.991,2.276)}
\gppoint{gp mark 1}{(3.967,2.265)}
\gppoint{gp mark 1}{(4.014,2.265)}
\gppoint{gp mark 1}{(3.991,1.472)}
\gppoint{gp mark 1}{(3.991,2.265)}
\gppoint{gp mark 1}{(3.991,2.254)}
\gppoint{gp mark 1}{(4.036,2.242)}
\gppoint{gp mark 1}{(4.014,2.242)}
\gppoint{gp mark 1}{(5.878,2.231)}
\gppoint{gp mark 1}{(3.991,2.231)}
\gppoint{gp mark 1}{(3.991,2.231)}
\gppoint{gp mark 1}{(3.967,2.219)}
\gppoint{gp mark 1}{(4.036,2.219)}
\gppoint{gp mark 1}{(3.967,1.246)}
\gppoint{gp mark 1}{(3.967,2.206)}
\gppoint{gp mark 1}{(4.014,2.206)}
\gppoint{gp mark 1}{(4.410,2.206)}
\gppoint{gp mark 1}{(3.991,2.194)}
\gppoint{gp mark 1}{(4.014,2.194)}
\gppoint{gp mark 1}{(4.014,2.181)}
\gppoint{gp mark 1}{(4.201,2.181)}
\gppoint{gp mark 1}{(4.014,2.168)}
\gppoint{gp mark 1}{(4.036,2.155)}
\gppoint{gp mark 1}{(3.967,2.155)}
\gppoint{gp mark 1}{(4.036,2.141)}
\gppoint{gp mark 1}{(3.991,2.141)}
\gppoint{gp mark 1}{(4.014,2.141)}
\gppoint{gp mark 1}{(3.991,2.141)}
\gppoint{gp mark 1}{(4.610,2.141)}
\gppoint{gp mark 1}{(3.967,2.127)}
\gppoint{gp mark 1}{(4.077,2.127)}
\gppoint{gp mark 1}{(3.967,2.112)}
\gppoint{gp mark 1}{(4.014,2.112)}
\gppoint{gp mark 1}{(3.991,2.098)}
\gppoint{gp mark 1}{(3.967,2.098)}
\gppoint{gp mark 1}{(4.014,2.098)}
\gppoint{gp mark 1}{(3.991,2.098)}
\gppoint{gp mark 1}{(3.991,2.082)}
\gppoint{gp mark 1}{(4.014,2.082)}
\gppoint{gp mark 1}{(8.267,2.082)}
\gppoint{gp mark 1}{(4.036,2.067)}
\gppoint{gp mark 1}{(3.991,2.067)}
\gppoint{gp mark 1}{(3.991,2.067)}
\gppoint{gp mark 1}{(4.014,2.067)}
\gppoint{gp mark 1}{(4.014,2.067)}
\gppoint{gp mark 1}{(6.256,2.067)}
\gppoint{gp mark 1}{(4.096,2.067)}
\gppoint{gp mark 1}{(4.096,2.067)}
\gppoint{gp mark 1}{(4.462,2.067)}
\gppoint{gp mark 1}{(3.991,2.051)}
\gppoint{gp mark 1}{(3.967,2.051)}
\gppoint{gp mark 1}{(4.510,2.051)}
\gppoint{gp mark 1}{(3.991,2.034)}
\gppoint{gp mark 1}{(4.014,2.017)}
\gppoint{gp mark 1}{(4.036,2.017)}
\gppoint{gp mark 1}{(4.115,2.017)}
\gppoint{gp mark 1}{(3.991,1.999)}
\gppoint{gp mark 1}{(3.991,1.999)}
\gppoint{gp mark 1}{(4.036,1.999)}
\gppoint{gp mark 1}{(3.991,1.370)}
\gppoint{gp mark 1}{(3.991,1.981)}
\gppoint{gp mark 1}{(4.077,1.981)}
\gppoint{gp mark 1}{(3.991,1.981)}
\gppoint{gp mark 1}{(3.967,1.981)}
\gppoint{gp mark 1}{(3.991,1.981)}
\gppoint{gp mark 1}{(3.991,1.981)}
\gppoint{gp mark 1}{(3.991,1.981)}
\gppoint{gp mark 1}{(3.991,1.981)}
\gppoint{gp mark 1}{(3.967,1.981)}
\gppoint{gp mark 1}{(4.014,1.981)}
\gppoint{gp mark 1}{(4.185,1.981)}
\gppoint{gp mark 1}{(4.014,1.962)}
\gppoint{gp mark 1}{(4.014,1.962)}
\gppoint{gp mark 1}{(3.991,1.962)}
\gppoint{gp mark 1}{(4.036,1.962)}
\gppoint{gp mark 1}{(4.036,1.943)}
\gppoint{gp mark 1}{(4.201,1.943)}
\gppoint{gp mark 1}{(3.991,1.943)}
\gppoint{gp mark 1}{(4.014,1.943)}
\gppoint{gp mark 1}{(3.991,1.943)}
\gppoint{gp mark 1}{(3.991,1.943)}
\gppoint{gp mark 1}{(3.967,1.943)}
\gppoint{gp mark 1}{(3.991,1.943)}
\gppoint{gp mark 1}{(4.036,1.922)}
\gppoint{gp mark 1}{(4.353,1.922)}
\gppoint{gp mark 1}{(3.991,1.922)}
\gppoint{gp mark 1}{(4.014,1.922)}
\gppoint{gp mark 1}{(4.036,1.922)}
\gppoint{gp mark 1}{(4.014,1.370)}
\gppoint{gp mark 1}{(4.014,1.423)}
\gppoint{gp mark 1}{(3.991,1.901)}
\gppoint{gp mark 1}{(4.036,1.901)}
\gppoint{gp mark 1}{(4.057,1.901)}
\gppoint{gp mark 1}{(3.991,1.901)}
\gppoint{gp mark 1}{(3.967,1.901)}
\gppoint{gp mark 1}{(3.967,1.370)}
\gppoint{gp mark 1}{(4.014,1.880)}
\gppoint{gp mark 1}{(4.014,1.880)}
\gppoint{gp mark 1}{(3.991,1.880)}
\gppoint{gp mark 1}{(4.036,1.880)}
\gppoint{gp mark 1}{(4.014,1.880)}
\gppoint{gp mark 1}{(4.036,1.880)}
\gppoint{gp mark 1}{(3.991,1.880)}
\gppoint{gp mark 1}{(3.967,1.880)}
\gppoint{gp mark 1}{(3.991,1.880)}
\gppoint{gp mark 1}{(4.014,1.880)}
\gppoint{gp mark 1}{(4.217,1.880)}
\gppoint{gp mark 1}{(4.036,1.880)}
\gppoint{gp mark 1}{(4.036,1.857)}
\gppoint{gp mark 1}{(4.036,1.857)}
\gppoint{gp mark 1}{(4.014,1.857)}
\gppoint{gp mark 1}{(4.014,1.857)}
\gppoint{gp mark 1}{(3.991,1.857)}
\gppoint{gp mark 1}{(3.943,1.857)}
\gppoint{gp mark 1}{(3.991,1.857)}
\gppoint{gp mark 1}{(3.967,1.423)}
\gppoint{gp mark 1}{(4.036,1.857)}
\gppoint{gp mark 1}{(4.036,1.857)}
\gppoint{gp mark 1}{(4.036,1.857)}
\gppoint{gp mark 1}{(4.014,1.246)}
\gppoint{gp mark 1}{(3.991,1.833)}
\gppoint{gp mark 1}{(4.036,1.833)}
\gppoint{gp mark 1}{(3.991,1.312)}
\gppoint{gp mark 1}{(3.991,1.833)}
\gppoint{gp mark 1}{(3.943,1.833)}
\gppoint{gp mark 1}{(3.991,1.833)}
\gppoint{gp mark 1}{(4.077,1.833)}
\gppoint{gp mark 1}{(3.991,1.809)}
\gppoint{gp mark 1}{(3.991,1.809)}
\gppoint{gp mark 1}{(4.036,1.809)}
\gppoint{gp mark 1}{(4.014,1.809)}
\gppoint{gp mark 1}{(4.036,1.809)}
\gppoint{gp mark 1}{(3.967,1.370)}
\gppoint{gp mark 1}{(4.014,1.809)}
\gppoint{gp mark 1}{(4.057,1.809)}
\gppoint{gp mark 1}{(4.014,1.809)}
\gppoint{gp mark 1}{(4.014,1.809)}
\gppoint{gp mark 1}{(3.991,1.809)}
\gppoint{gp mark 1}{(4.014,1.809)}
\gppoint{gp mark 1}{(4.036,1.809)}
\gppoint{gp mark 1}{(3.991,1.809)}
\gppoint{gp mark 1}{(4.014,1.783)}
\gppoint{gp mark 1}{(4.014,1.783)}
\gppoint{gp mark 1}{(4.014,1.783)}
\gppoint{gp mark 1}{(4.036,1.783)}
\gppoint{gp mark 1}{(3.991,1.783)}
\gppoint{gp mark 1}{(3.991,1.783)}
\gppoint{gp mark 1}{(3.991,1.783)}
\gppoint{gp mark 1}{(4.036,1.783)}
\gppoint{gp mark 1}{(3.967,1.783)}
\gppoint{gp mark 1}{(4.014,1.783)}
\gppoint{gp mark 1}{(4.057,1.783)}
\gppoint{gp mark 1}{(3.991,1.783)}
\gppoint{gp mark 1}{(4.057,1.756)}
\gppoint{gp mark 1}{(4.014,1.756)}
\gppoint{gp mark 1}{(3.991,1.756)}
\gppoint{gp mark 1}{(3.967,1.756)}
\gppoint{gp mark 1}{(4.014,1.756)}
\gppoint{gp mark 1}{(4.014,1.756)}
\gppoint{gp mark 1}{(3.991,1.756)}
\gppoint{gp mark 1}{(4.014,1.756)}
\gppoint{gp mark 1}{(4.036,1.756)}
\gppoint{gp mark 1}{(3.991,1.756)}
\gppoint{gp mark 1}{(3.991,1.756)}
\gppoint{gp mark 1}{(3.991,1.756)}
\gppoint{gp mark 1}{(3.991,1.756)}
\gppoint{gp mark 1}{(3.991,1.756)}
\gppoint{gp mark 1}{(3.991,1.756)}
\gppoint{gp mark 1}{(3.991,1.756)}
\gppoint{gp mark 1}{(3.967,1.756)}
\gppoint{gp mark 1}{(4.014,1.756)}
\gppoint{gp mark 1}{(3.967,1.756)}
\gppoint{gp mark 1}{(3.943,1.756)}
\gppoint{gp mark 1}{(4.014,1.756)}
\gppoint{gp mark 1}{(3.991,1.756)}
\gppoint{gp mark 1}{(4.057,1.756)}
\gppoint{gp mark 1}{(4.057,1.756)}
\gppoint{gp mark 1}{(4.014,1.756)}
\gppoint{gp mark 1}{(3.991,1.727)}
\gppoint{gp mark 1}{(3.967,1.727)}
\gppoint{gp mark 1}{(4.057,1.727)}
\gppoint{gp mark 1}{(4.014,1.727)}
\gppoint{gp mark 1}{(4.014,1.727)}
\gppoint{gp mark 1}{(3.991,1.727)}
\gppoint{gp mark 1}{(3.991,1.727)}
\gppoint{gp mark 1}{(3.991,1.727)}
\gppoint{gp mark 1}{(4.014,1.727)}
\gppoint{gp mark 1}{(4.545,1.727)}
\gppoint{gp mark 1}{(4.036,1.727)}
\gppoint{gp mark 1}{(3.991,1.727)}
\gppoint{gp mark 1}{(3.991,1.727)}
\gppoint{gp mark 1}{(3.991,1.727)}
\gppoint{gp mark 1}{(4.057,1.727)}
\gppoint{gp mark 1}{(3.991,1.727)}
\gppoint{gp mark 1}{(3.967,1.727)}
\gppoint{gp mark 1}{(4.036,1.727)}
\gppoint{gp mark 1}{(4.036,1.727)}
\gppoint{gp mark 1}{(4.014,1.727)}
\gppoint{gp mark 1}{(4.578,1.727)}
\gppoint{gp mark 1}{(3.991,1.727)}
\gppoint{gp mark 1}{(3.991,1.727)}
\gppoint{gp mark 1}{(4.014,1.727)}
\gppoint{gp mark 1}{(4.275,1.727)}
\gppoint{gp mark 1}{(3.991,1.727)}
\gppoint{gp mark 1}{(3.967,1.727)}
\gppoint{gp mark 1}{(4.057,1.727)}
\gppoint{gp mark 1}{(4.057,1.727)}
\gppoint{gp mark 1}{(3.991,1.727)}
\gppoint{gp mark 1}{(4.057,1.727)}
\gppoint{gp mark 1}{(4.014,1.727)}
\gppoint{gp mark 1}{(3.991,1.697)}
\gppoint{gp mark 1}{(3.991,1.697)}
\gppoint{gp mark 1}{(3.967,1.697)}
\gppoint{gp mark 1}{(3.967,1.697)}
\gppoint{gp mark 1}{(3.943,1.697)}
\gppoint{gp mark 1}{(4.057,1.697)}
\gppoint{gp mark 1}{(4.014,1.697)}
\gppoint{gp mark 1}{(3.991,1.697)}
\gppoint{gp mark 1}{(4.014,1.697)}
\gppoint{gp mark 1}{(4.036,1.697)}
\gppoint{gp mark 1}{(3.991,1.697)}
\gppoint{gp mark 1}{(4.036,1.697)}
\gppoint{gp mark 1}{(4.036,1.697)}
\gppoint{gp mark 1}{(4.014,1.697)}
\gppoint{gp mark 1}{(3.967,1.697)}
\gppoint{gp mark 1}{(4.036,1.697)}
\gppoint{gp mark 1}{(4.014,1.697)}
\gppoint{gp mark 1}{(4.014,1.697)}
\gppoint{gp mark 1}{(4.014,1.697)}
\gppoint{gp mark 1}{(4.036,1.697)}
\gppoint{gp mark 1}{(4.014,1.697)}
\gppoint{gp mark 1}{(4.014,1.697)}
\gppoint{gp mark 1}{(4.014,1.697)}
\gppoint{gp mark 1}{(3.943,1.697)}
\gppoint{gp mark 1}{(4.057,1.697)}
\gppoint{gp mark 1}{(3.967,1.697)}
\gppoint{gp mark 1}{(4.014,1.697)}
\gppoint{gp mark 1}{(4.014,1.697)}
\gppoint{gp mark 1}{(4.014,1.697)}
\gppoint{gp mark 1}{(3.991,1.697)}
\gppoint{gp mark 1}{(4.057,1.697)}
\gppoint{gp mark 1}{(4.036,1.697)}
\gppoint{gp mark 1}{(4.036,1.697)}
\gppoint{gp mark 1}{(3.991,1.697)}
\gppoint{gp mark 1}{(3.991,1.697)}
\gppoint{gp mark 1}{(3.991,1.697)}
\gppoint{gp mark 1}{(4.014,1.697)}
\gppoint{gp mark 1}{(4.036,1.697)}
\gppoint{gp mark 1}{(4.115,1.697)}
\gppoint{gp mark 1}{(4.077,1.697)}
\gppoint{gp mark 1}{(4.096,1.697)}
\gppoint{gp mark 1}{(4.057,1.697)}
\gppoint{gp mark 1}{(4.057,1.697)}
\gppoint{gp mark 1}{(3.967,1.557)}
\gppoint{gp mark 1}{(4.057,1.697)}
\gppoint{gp mark 1}{(4.014,1.697)}
\gppoint{gp mark 1}{(4.036,1.697)}
\gppoint{gp mark 1}{(4.014,1.697)}
\gppoint{gp mark 1}{(4.014,1.697)}
\gppoint{gp mark 1}{(4.014,1.697)}
\gppoint{gp mark 1}{(4.014,1.697)}
\gppoint{gp mark 1}{(3.943,1.697)}
\gppoint{gp mark 1}{(3.991,1.172)}
\gppoint{gp mark 1}{(4.014,1.665)}
\gppoint{gp mark 1}{(3.991,1.665)}
\gppoint{gp mark 1}{(3.991,1.665)}
\gppoint{gp mark 1}{(3.991,1.665)}
\gppoint{gp mark 1}{(3.991,1.665)}
\gppoint{gp mark 1}{(3.967,1.665)}
\gppoint{gp mark 1}{(3.991,1.665)}
\gppoint{gp mark 1}{(3.991,1.665)}
\gppoint{gp mark 1}{(3.967,1.665)}
\gppoint{gp mark 1}{(3.991,1.665)}
\gppoint{gp mark 1}{(4.014,1.665)}
\gppoint{gp mark 1}{(4.057,1.665)}
\gppoint{gp mark 1}{(4.014,1.665)}
\gppoint{gp mark 1}{(4.036,1.665)}
\gppoint{gp mark 1}{(4.014,1.665)}
\gppoint{gp mark 1}{(3.991,1.665)}
\gppoint{gp mark 1}{(3.967,1.665)}
\gppoint{gp mark 1}{(4.014,1.665)}
\gppoint{gp mark 1}{(4.036,1.665)}
\gppoint{gp mark 1}{(4.014,1.665)}
\gppoint{gp mark 1}{(4.036,1.665)}
\gppoint{gp mark 1}{(4.057,1.665)}
\gppoint{gp mark 1}{(3.991,1.665)}
\gppoint{gp mark 1}{(4.036,1.665)}
\gppoint{gp mark 1}{(4.036,1.665)}
\gppoint{gp mark 1}{(4.014,1.665)}
\gppoint{gp mark 1}{(3.991,1.665)}
\gppoint{gp mark 1}{(4.014,1.665)}
\gppoint{gp mark 1}{(3.991,1.665)}
\gppoint{gp mark 1}{(4.014,1.665)}
\gppoint{gp mark 1}{(3.943,1.172)}
\gppoint{gp mark 1}{(3.991,1.472)}
\gppoint{gp mark 1}{(4.014,1.665)}
\gppoint{gp mark 1}{(3.967,1.665)}
\gppoint{gp mark 1}{(3.943,1.312)}
\gppoint{gp mark 1}{(4.036,1.665)}
\gppoint{gp mark 1}{(4.261,1.665)}
\gppoint{gp mark 1}{(4.036,1.665)}
\gppoint{gp mark 1}{(4.036,1.665)}
\gppoint{gp mark 1}{(4.096,1.665)}
\gppoint{gp mark 1}{(4.057,1.665)}
\gppoint{gp mark 1}{(4.057,1.665)}
\gppoint{gp mark 1}{(4.036,1.665)}
\gppoint{gp mark 1}{(3.991,1.665)}
\gppoint{gp mark 1}{(3.991,1.665)}
\gppoint{gp mark 1}{(4.625,1.665)}
\gppoint{gp mark 1}{(4.057,1.665)}
\gppoint{gp mark 1}{(4.014,1.665)}
\gppoint{gp mark 1}{(3.991,1.665)}
\gppoint{gp mark 1}{(4.036,1.665)}
\gppoint{gp mark 1}{(4.014,1.665)}
\gppoint{gp mark 1}{(4.014,1.665)}
\gppoint{gp mark 1}{(3.991,1.665)}
\gppoint{gp mark 1}{(4.796,1.665)}
\gppoint{gp mark 1}{(4.014,1.632)}
\gppoint{gp mark 1}{(3.991,1.632)}
\gppoint{gp mark 1}{(3.943,1.370)}
\gppoint{gp mark 1}{(3.967,1.632)}
\gppoint{gp mark 1}{(3.967,1.632)}
\gppoint{gp mark 1}{(3.967,1.632)}
\gppoint{gp mark 1}{(3.917,1.632)}
\gppoint{gp mark 1}{(3.967,1.632)}
\gppoint{gp mark 1}{(3.991,1.632)}
\gppoint{gp mark 1}{(3.991,1.632)}
\gppoint{gp mark 1}{(3.967,1.632)}
\gppoint{gp mark 1}{(4.014,1.632)}
\gppoint{gp mark 1}{(3.967,1.632)}
\gppoint{gp mark 1}{(3.967,1.632)}
\gppoint{gp mark 1}{(3.991,1.632)}
\gppoint{gp mark 1}{(3.917,1.632)}
\gppoint{gp mark 1}{(3.991,1.632)}
\gppoint{gp mark 1}{(3.917,1.632)}
\gppoint{gp mark 1}{(3.967,1.632)}
\gppoint{gp mark 1}{(4.014,1.632)}
\gppoint{gp mark 1}{(4.014,1.632)}
\gppoint{gp mark 1}{(3.991,1.632)}
\gppoint{gp mark 1}{(4.014,1.632)}
\gppoint{gp mark 1}{(3.991,1.632)}
\gppoint{gp mark 1}{(4.014,1.632)}
\gppoint{gp mark 1}{(3.967,1.632)}
\gppoint{gp mark 1}{(3.967,1.632)}
\gppoint{gp mark 1}{(3.943,1.632)}
\gppoint{gp mark 1}{(4.014,1.632)}
\gppoint{gp mark 1}{(3.967,1.632)}
\gppoint{gp mark 1}{(3.967,1.632)}
\gppoint{gp mark 1}{(3.967,1.632)}
\gppoint{gp mark 1}{(4.289,1.632)}
\gppoint{gp mark 1}{(4.036,1.632)}
\gppoint{gp mark 1}{(3.991,1.632)}
\gppoint{gp mark 1}{(4.014,1.632)}
\gppoint{gp mark 1}{(4.014,1.632)}
\gppoint{gp mark 1}{(4.014,1.632)}
\gppoint{gp mark 1}{(3.991,1.632)}
\gppoint{gp mark 1}{(3.991,1.632)}
\gppoint{gp mark 1}{(4.036,1.632)}
\gppoint{gp mark 1}{(4.036,1.632)}
\gppoint{gp mark 1}{(4.014,1.632)}
\gppoint{gp mark 1}{(4.014,1.632)}
\gppoint{gp mark 1}{(4.014,1.632)}
\gppoint{gp mark 1}{(3.991,1.632)}
\gppoint{gp mark 1}{(4.247,1.632)}
\gppoint{gp mark 1}{(3.991,1.632)}
\gppoint{gp mark 1}{(3.991,1.632)}
\gppoint{gp mark 1}{(3.991,1.632)}
\gppoint{gp mark 1}{(4.036,1.632)}
\gppoint{gp mark 1}{(3.991,1.632)}
\gppoint{gp mark 1}{(4.036,1.632)}
\gppoint{gp mark 1}{(3.943,1.632)}
\gppoint{gp mark 1}{(3.991,1.632)}
\gppoint{gp mark 1}{(3.991,1.632)}
\gppoint{gp mark 1}{(4.057,1.632)}
\gppoint{gp mark 1}{(4.036,1.632)}
\gppoint{gp mark 1}{(4.036,1.632)}
\gppoint{gp mark 1}{(4.036,1.632)}
\gppoint{gp mark 1}{(4.014,1.632)}
\gppoint{gp mark 1}{(5.322,1.632)}
\gppoint{gp mark 1}{(4.057,1.632)}
\gppoint{gp mark 1}{(4.036,1.632)}
\gppoint{gp mark 1}{(3.967,1.632)}
\gppoint{gp mark 1}{(3.991,1.632)}
\gppoint{gp mark 1}{(3.991,1.632)}
\gppoint{gp mark 1}{(3.967,1.596)}
\gppoint{gp mark 1}{(3.991,1.596)}
\gppoint{gp mark 1}{(3.991,1.596)}
\gppoint{gp mark 1}{(3.967,1.596)}
\gppoint{gp mark 1}{(3.991,1.596)}
\gppoint{gp mark 1}{(3.991,1.596)}
\gppoint{gp mark 1}{(3.991,1.596)}
\gppoint{gp mark 1}{(3.917,1.596)}
\gppoint{gp mark 1}{(3.943,1.596)}
\gppoint{gp mark 1}{(3.991,1.596)}
\gppoint{gp mark 1}{(3.967,1.596)}
\gppoint{gp mark 1}{(3.943,1.596)}
\gppoint{gp mark 1}{(4.014,1.596)}
\gppoint{gp mark 1}{(3.991,1.596)}
\gppoint{gp mark 1}{(4.014,1.596)}
\gppoint{gp mark 1}{(4.014,1.596)}
\gppoint{gp mark 1}{(3.967,1.596)}
\gppoint{gp mark 1}{(3.991,1.596)}
\gppoint{gp mark 1}{(4.014,1.596)}
\gppoint{gp mark 1}{(4.014,1.596)}
\gppoint{gp mark 1}{(3.967,1.596)}
\gppoint{gp mark 1}{(4.014,1.596)}
\gppoint{gp mark 1}{(3.991,1.596)}
\gppoint{gp mark 1}{(4.036,1.596)}
\gppoint{gp mark 1}{(4.036,1.596)}
\gppoint{gp mark 1}{(4.036,1.596)}
\gppoint{gp mark 1}{(3.991,1.596)}
\gppoint{gp mark 1}{(3.991,1.596)}
\gppoint{gp mark 1}{(3.991,1.596)}
\gppoint{gp mark 1}{(4.014,1.596)}
\gppoint{gp mark 1}{(3.943,1.596)}
\gppoint{gp mark 1}{(4.014,0.985)}
\gppoint{gp mark 1}{(3.991,0.985)}
\gppoint{gp mark 1}{(3.991,0.985)}
\gppoint{gp mark 1}{(3.943,0.985)}
\gppoint{gp mark 1}{(3.991,1.596)}
\gppoint{gp mark 1}{(3.991,1.596)}
\gppoint{gp mark 1}{(3.967,1.596)}
\gppoint{gp mark 1}{(3.991,1.596)}
\gppoint{gp mark 1}{(3.991,1.596)}
\gppoint{gp mark 1}{(4.014,1.596)}
\gppoint{gp mark 1}{(4.014,1.596)}
\gppoint{gp mark 1}{(4.036,1.596)}
\gppoint{gp mark 1}{(3.991,1.596)}
\gppoint{gp mark 1}{(4.077,1.596)}
\gppoint{gp mark 1}{(4.036,1.596)}
\gppoint{gp mark 1}{(4.036,1.596)}
\gppoint{gp mark 1}{(3.967,1.516)}
\gppoint{gp mark 1}{(4.036,1.596)}
\gppoint{gp mark 1}{(3.991,1.596)}
\gppoint{gp mark 1}{(4.014,1.596)}
\gppoint{gp mark 1}{(4.014,1.596)}
\gppoint{gp mark 1}{(4.014,1.596)}
\gppoint{gp mark 1}{(4.014,1.596)}
\gppoint{gp mark 1}{(3.943,1.596)}
\gppoint{gp mark 1}{(4.014,1.596)}
\gppoint{gp mark 1}{(4.014,1.596)}
\gppoint{gp mark 1}{(4.014,1.596)}
\gppoint{gp mark 1}{(4.133,1.596)}
\gppoint{gp mark 1}{(4.036,1.596)}
\gppoint{gp mark 1}{(3.991,1.596)}
\gppoint{gp mark 1}{(3.967,1.516)}
\gppoint{gp mark 1}{(4.014,1.557)}
\gppoint{gp mark 1}{(4.014,1.370)}
\gppoint{gp mark 1}{(3.967,1.370)}
\gppoint{gp mark 1}{(3.967,1.312)}
\gppoint{gp mark 1}{(4.036,1.596)}
\gppoint{gp mark 1}{(4.014,1.516)}
\gppoint{gp mark 1}{(4.014,1.596)}
\gppoint{gp mark 1}{(4.388,1.596)}
\gppoint{gp mark 1}{(4.843,1.596)}
\gppoint{gp mark 1}{(4.232,1.596)}
\gppoint{gp mark 1}{(3.967,0.985)}
\gppoint{gp mark 1}{(3.967,1.557)}
\gppoint{gp mark 1}{(4.014,1.557)}
\gppoint{gp mark 1}{(3.991,1.557)}
\gppoint{gp mark 1}{(3.991,1.557)}
\gppoint{gp mark 1}{(4.014,1.557)}
\gppoint{gp mark 1}{(3.991,1.557)}
\gppoint{gp mark 1}{(3.967,1.557)}
\gppoint{gp mark 1}{(3.991,1.557)}
\gppoint{gp mark 1}{(3.943,1.557)}
\gppoint{gp mark 1}{(4.014,1.557)}
\gppoint{gp mark 1}{(4.014,1.557)}
\gppoint{gp mark 1}{(4.014,1.557)}
\gppoint{gp mark 1}{(4.014,1.557)}
\gppoint{gp mark 1}{(3.967,1.557)}
\gppoint{gp mark 1}{(4.036,1.557)}
\gppoint{gp mark 1}{(3.991,1.557)}
\gppoint{gp mark 1}{(3.991,1.557)}
\gppoint{gp mark 1}{(3.991,1.557)}
\gppoint{gp mark 1}{(4.014,1.557)}
\gppoint{gp mark 1}{(3.967,1.557)}
\gppoint{gp mark 1}{(4.014,1.557)}
\gppoint{gp mark 1}{(4.014,1.557)}
\gppoint{gp mark 1}{(4.014,1.557)}
\gppoint{gp mark 1}{(3.991,1.557)}
\gppoint{gp mark 1}{(3.967,1.557)}
\gppoint{gp mark 1}{(3.943,1.557)}
\gppoint{gp mark 1}{(4.014,1.557)}
\gppoint{gp mark 1}{(3.967,1.557)}
\gppoint{gp mark 1}{(4.014,1.557)}
\gppoint{gp mark 1}{(4.036,1.557)}
\gppoint{gp mark 1}{(3.991,1.557)}
\gppoint{gp mark 1}{(3.991,1.557)}
\gppoint{gp mark 1}{(3.991,1.557)}
\gppoint{gp mark 1}{(3.967,1.557)}
\gppoint{gp mark 1}{(3.991,1.557)}
\gppoint{gp mark 1}{(4.014,1.557)}
\gppoint{gp mark 1}{(3.967,1.557)}
\gppoint{gp mark 1}{(3.991,1.557)}
\gppoint{gp mark 1}{(3.991,1.557)}
\gppoint{gp mark 1}{(4.115,1.557)}
\gppoint{gp mark 1}{(4.014,1.557)}
\gppoint{gp mark 1}{(4.014,1.557)}
\gppoint{gp mark 1}{(3.991,1.557)}
\gppoint{gp mark 1}{(4.750,1.557)}
\gppoint{gp mark 1}{(4.014,1.557)}
\gppoint{gp mark 1}{(3.991,1.557)}
\gppoint{gp mark 1}{(4.014,1.557)}
\gppoint{gp mark 1}{(4.014,1.557)}
\gppoint{gp mark 1}{(3.991,1.557)}
\gppoint{gp mark 1}{(3.967,1.557)}
\gppoint{gp mark 1}{(3.991,1.557)}
\gppoint{gp mark 1}{(3.991,1.557)}
\gppoint{gp mark 1}{(3.991,0.985)}
\gppoint{gp mark 1}{(3.943,0.985)}
\gppoint{gp mark 1}{(3.991,1.557)}
\gppoint{gp mark 1}{(4.036,1.557)}
\gppoint{gp mark 1}{(3.967,1.557)}
\gppoint{gp mark 1}{(4.036,1.557)}
\gppoint{gp mark 1}{(4.057,1.557)}
\gppoint{gp mark 1}{(3.991,1.557)}
\gppoint{gp mark 1}{(3.991,0.985)}
\gppoint{gp mark 1}{(4.014,1.557)}
\gppoint{gp mark 1}{(3.967,1.557)}
\gppoint{gp mark 1}{(3.991,1.557)}
\gppoint{gp mark 1}{(4.014,1.557)}
\gppoint{gp mark 1}{(4.036,1.557)}
\gppoint{gp mark 1}{(4.014,1.557)}
\gppoint{gp mark 1}{(4.014,1.557)}
\gppoint{gp mark 1}{(3.991,1.557)}
\gppoint{gp mark 1}{(4.014,1.557)}
\gppoint{gp mark 1}{(4.014,1.557)}
\gppoint{gp mark 1}{(4.014,1.557)}
\gppoint{gp mark 1}{(3.967,0.985)}
\gppoint{gp mark 1}{(3.967,1.557)}
\gppoint{gp mark 1}{(4.014,1.557)}
\gppoint{gp mark 1}{(3.967,1.557)}
\gppoint{gp mark 1}{(3.991,0.985)}
\gppoint{gp mark 1}{(4.014,1.557)}
\gppoint{gp mark 1}{(3.991,1.557)}
\gppoint{gp mark 1}{(4.036,1.557)}
\gppoint{gp mark 1}{(4.014,1.557)}
\gppoint{gp mark 1}{(3.991,0.985)}
\gppoint{gp mark 1}{(3.991,1.557)}
\gppoint{gp mark 1}{(4.014,1.557)}
\gppoint{gp mark 1}{(3.991,1.557)}
\gppoint{gp mark 1}{(3.991,1.557)}
\gppoint{gp mark 1}{(4.036,1.557)}
\gppoint{gp mark 1}{(3.991,1.557)}
\gppoint{gp mark 1}{(4.036,1.557)}
\gppoint{gp mark 1}{(3.967,1.557)}
\gppoint{gp mark 1}{(3.991,0.985)}
\gppoint{gp mark 1}{(3.991,1.557)}
\gppoint{gp mark 1}{(4.151,1.557)}
\gppoint{gp mark 1}{(4.077,1.557)}
\gppoint{gp mark 1}{(4.353,1.557)}
\gppoint{gp mark 1}{(4.421,1.557)}
\gppoint{gp mark 1}{(4.442,1.557)}
\gppoint{gp mark 1}{(4.289,1.557)}
\gppoint{gp mark 1}{(3.943,0.985)}
\gppoint{gp mark 1}{(4.217,1.557)}
\gppoint{gp mark 1}{(4.315,1.557)}
\gppoint{gp mark 1}{(3.991,1.557)}
\gppoint{gp mark 1}{(4.057,1.557)}
\gppoint{gp mark 1}{(3.991,1.516)}
\gppoint{gp mark 1}{(4.036,1.516)}
\gppoint{gp mark 1}{(3.991,1.516)}
\gppoint{gp mark 1}{(3.967,1.516)}
\gppoint{gp mark 1}{(3.943,1.516)}
\gppoint{gp mark 1}{(4.077,1.516)}
\gppoint{gp mark 1}{(3.991,1.516)}
\gppoint{gp mark 1}{(3.991,1.516)}
\gppoint{gp mark 1}{(3.967,0.985)}
\gppoint{gp mark 1}{(4.014,1.516)}
\gppoint{gp mark 1}{(3.991,1.516)}
\gppoint{gp mark 1}{(3.967,1.516)}
\gppoint{gp mark 1}{(3.991,1.516)}
\gppoint{gp mark 1}{(3.991,1.516)}
\gppoint{gp mark 1}{(3.967,1.516)}
\gppoint{gp mark 1}{(3.967,1.516)}
\gppoint{gp mark 1}{(4.014,1.516)}
\gppoint{gp mark 1}{(3.967,1.516)}
\gppoint{gp mark 1}{(4.014,1.516)}
\gppoint{gp mark 1}{(3.991,1.516)}
\gppoint{gp mark 1}{(3.967,1.516)}
\gppoint{gp mark 1}{(4.014,1.516)}
\gppoint{gp mark 1}{(4.014,1.516)}
\gppoint{gp mark 1}{(4.014,1.516)}
\gppoint{gp mark 1}{(4.014,1.516)}
\gppoint{gp mark 1}{(3.991,1.516)}
\gppoint{gp mark 1}{(3.991,1.516)}
\gppoint{gp mark 1}{(4.014,1.516)}
\gppoint{gp mark 1}{(3.991,1.516)}
\gppoint{gp mark 1}{(4.014,0.985)}
\gppoint{gp mark 1}{(3.991,1.516)}
\gppoint{gp mark 1}{(4.077,1.516)}
\gppoint{gp mark 1}{(4.014,1.516)}
\gppoint{gp mark 1}{(3.991,1.516)}
\gppoint{gp mark 1}{(4.014,1.516)}
\gppoint{gp mark 1}{(3.991,1.516)}
\gppoint{gp mark 1}{(4.036,1.516)}
\gppoint{gp mark 1}{(4.014,1.516)}
\gppoint{gp mark 1}{(3.943,1.516)}
\gppoint{gp mark 1}{(3.991,1.516)}
\gppoint{gp mark 1}{(4.014,1.516)}
\gppoint{gp mark 1}{(4.014,1.516)}
\gppoint{gp mark 1}{(4.036,1.516)}
\gppoint{gp mark 1}{(3.991,1.516)}
\gppoint{gp mark 1}{(4.014,1.516)}
\gppoint{gp mark 1}{(4.014,1.516)}
\gppoint{gp mark 1}{(3.991,1.516)}
\gppoint{gp mark 1}{(4.014,1.516)}
\gppoint{gp mark 1}{(3.991,1.516)}
\gppoint{gp mark 1}{(3.967,1.516)}
\gppoint{gp mark 1}{(3.991,1.516)}
\gppoint{gp mark 1}{(3.991,1.516)}
\gppoint{gp mark 1}{(3.991,1.516)}
\gppoint{gp mark 1}{(3.991,1.516)}
\gppoint{gp mark 1}{(3.967,0.985)}
\gppoint{gp mark 1}{(3.991,1.516)}
\gppoint{gp mark 1}{(3.967,1.516)}
\gppoint{gp mark 1}{(4.014,1.516)}
\gppoint{gp mark 1}{(4.014,1.516)}
\gppoint{gp mark 1}{(4.014,1.516)}
\gppoint{gp mark 1}{(4.756,1.516)}
\gppoint{gp mark 1}{(3.991,1.516)}
\gppoint{gp mark 1}{(4.014,1.516)}
\gppoint{gp mark 1}{(3.991,1.516)}
\gppoint{gp mark 1}{(4.014,1.516)}
\gppoint{gp mark 1}{(3.991,0.985)}
\gppoint{gp mark 1}{(4.036,1.516)}
\gppoint{gp mark 1}{(3.991,1.516)}
\gppoint{gp mark 1}{(3.991,1.516)}
\gppoint{gp mark 1}{(4.014,1.516)}
\gppoint{gp mark 1}{(4.014,1.516)}
\gppoint{gp mark 1}{(4.014,1.516)}
\gppoint{gp mark 1}{(3.991,1.516)}
\gppoint{gp mark 1}{(3.991,1.516)}
\gppoint{gp mark 1}{(4.014,1.516)}
\gppoint{gp mark 1}{(3.967,1.516)}
\gppoint{gp mark 1}{(3.991,1.516)}
\gppoint{gp mark 1}{(3.967,1.516)}
\gppoint{gp mark 1}{(3.943,1.516)}
\gppoint{gp mark 1}{(4.014,1.516)}
\gppoint{gp mark 1}{(3.967,1.516)}
\gppoint{gp mark 1}{(3.967,1.516)}
\gppoint{gp mark 1}{(3.967,1.516)}
\gppoint{gp mark 1}{(3.991,1.516)}
\gppoint{gp mark 1}{(4.014,1.516)}
\gppoint{gp mark 1}{(3.967,1.516)}
\gppoint{gp mark 1}{(3.967,1.516)}
\gppoint{gp mark 1}{(4.151,1.516)}
\gppoint{gp mark 1}{(3.991,1.516)}
\gppoint{gp mark 1}{(4.036,1.516)}
\gppoint{gp mark 1}{(3.991,1.516)}
\gppoint{gp mark 1}{(3.967,1.516)}
\gppoint{gp mark 1}{(3.991,1.516)}
\gppoint{gp mark 1}{(3.943,1.516)}
\gppoint{gp mark 1}{(4.057,1.516)}
\gppoint{gp mark 1}{(4.057,1.516)}
\gppoint{gp mark 1}{(4.057,1.516)}
\gppoint{gp mark 1}{(3.991,1.516)}
\gppoint{gp mark 1}{(3.967,1.516)}
\gppoint{gp mark 1}{(4.014,1.516)}
\gppoint{gp mark 1}{(3.991,1.516)}
\gppoint{gp mark 1}{(4.275,1.516)}
\gppoint{gp mark 1}{(4.096,1.516)}
\gppoint{gp mark 1}{(4.096,1.516)}
\gppoint{gp mark 1}{(4.289,1.516)}
\gppoint{gp mark 1}{(4.328,1.516)}
\gppoint{gp mark 1}{(4.328,1.516)}
\gppoint{gp mark 1}{(4.410,1.516)}
\gppoint{gp mark 1}{(4.388,1.516)}
\gppoint{gp mark 1}{(4.247,1.516)}
\gppoint{gp mark 1}{(4.365,1.516)}
\gppoint{gp mark 1}{(4.843,1.516)}
\gppoint{gp mark 1}{(4.790,1.516)}
\gppoint{gp mark 1}{(4.289,1.516)}
\gppoint{gp mark 1}{(4.315,1.516)}
\gppoint{gp mark 1}{(3.991,1.516)}
\gppoint{gp mark 1}{(3.991,1.516)}
\gppoint{gp mark 1}{(3.991,1.516)}
\gppoint{gp mark 1}{(3.943,1.516)}
\gppoint{gp mark 1}{(3.967,1.516)}
\gppoint{gp mark 1}{(4.014,1.516)}
\gppoint{gp mark 1}{(3.991,1.516)}
\gppoint{gp mark 1}{(3.967,1.472)}
\gppoint{gp mark 1}{(4.036,1.472)}
\gppoint{gp mark 1}{(3.991,1.472)}
\gppoint{gp mark 1}{(3.991,0.985)}
\gppoint{gp mark 1}{(3.917,1.472)}
\gppoint{gp mark 1}{(3.967,1.472)}
\gppoint{gp mark 1}{(3.943,1.472)}
\gppoint{gp mark 1}{(3.967,1.472)}
\gppoint{gp mark 1}{(4.014,1.472)}
\gppoint{gp mark 1}{(3.991,1.472)}
\gppoint{gp mark 1}{(3.991,1.472)}
\gppoint{gp mark 1}{(4.014,1.472)}
\gppoint{gp mark 1}{(4.014,1.472)}
\gppoint{gp mark 1}{(3.991,1.472)}
\gppoint{gp mark 1}{(3.991,1.472)}
\gppoint{gp mark 1}{(3.991,1.472)}
\gppoint{gp mark 1}{(4.014,1.472)}
\gppoint{gp mark 1}{(3.991,1.472)}
\gppoint{gp mark 1}{(3.991,1.472)}
\gppoint{gp mark 1}{(4.014,1.472)}
\gppoint{gp mark 1}{(3.991,1.472)}
\gppoint{gp mark 1}{(3.991,1.472)}
\gppoint{gp mark 1}{(3.991,1.472)}
\gppoint{gp mark 1}{(3.967,1.472)}
\gppoint{gp mark 1}{(4.014,1.472)}
\gppoint{gp mark 1}{(3.967,1.472)}
\gppoint{gp mark 1}{(3.991,1.472)}
\gppoint{gp mark 1}{(4.014,1.472)}
\gppoint{gp mark 1}{(3.991,1.472)}
\gppoint{gp mark 1}{(4.014,1.472)}
\gppoint{gp mark 1}{(3.943,1.472)}
\gppoint{gp mark 1}{(3.991,1.472)}
\gppoint{gp mark 1}{(3.967,1.246)}
\gppoint{gp mark 1}{(4.014,1.557)}
\gppoint{gp mark 1}{(3.967,1.472)}
\gppoint{gp mark 1}{(3.991,0.985)}
\gppoint{gp mark 1}{(4.014,1.370)}
\gppoint{gp mark 1}{(3.991,0.985)}
\gppoint{gp mark 1}{(4.115,1.472)}
\gppoint{gp mark 1}{(3.943,0.985)}
\gppoint{gp mark 1}{(3.967,1.312)}
\gppoint{gp mark 1}{(3.967,0.985)}
\gppoint{gp mark 1}{(3.991,1.472)}
\gppoint{gp mark 1}{(3.991,1.472)}
\gppoint{gp mark 1}{(3.991,1.472)}
\gppoint{gp mark 1}{(3.967,0.985)}
\gppoint{gp mark 1}{(3.991,0.985)}
\gppoint{gp mark 1}{(3.991,0.985)}
\gppoint{gp mark 1}{(3.943,0.985)}
\gppoint{gp mark 1}{(4.014,0.985)}
\gppoint{gp mark 1}{(3.991,0.985)}
\gppoint{gp mark 1}{(4.014,0.985)}
\gppoint{gp mark 1}{(3.991,0.985)}
\gppoint{gp mark 1}{(3.991,0.985)}
\gppoint{gp mark 1}{(3.943,0.985)}
\gppoint{gp mark 1}{(3.991,0.985)}
\gppoint{gp mark 1}{(4.014,0.985)}
\gppoint{gp mark 1}{(3.967,0.985)}
\gppoint{gp mark 1}{(3.991,0.985)}
\gppoint{gp mark 1}{(3.967,0.985)}
\gppoint{gp mark 1}{(4.014,0.985)}
\gppoint{gp mark 1}{(3.991,0.985)}
\gppoint{gp mark 1}{(4.014,0.985)}
\gppoint{gp mark 1}{(3.991,0.985)}
\gppoint{gp mark 1}{(3.917,0.985)}
\gppoint{gp mark 1}{(3.991,0.985)}
\gppoint{gp mark 1}{(3.967,0.985)}
\gppoint{gp mark 1}{(3.967,0.985)}
\gppoint{gp mark 1}{(3.991,0.985)}
\gppoint{gp mark 1}{(3.991,0.985)}
\gppoint{gp mark 1}{(3.967,1.472)}
\gppoint{gp mark 1}{(3.967,1.472)}
\gppoint{gp mark 1}{(4.014,1.472)}
\gppoint{gp mark 1}{(3.991,1.472)}
\gppoint{gp mark 1}{(4.014,1.472)}
\gppoint{gp mark 1}{(4.014,1.472)}
\gppoint{gp mark 1}{(4.014,1.472)}
\gppoint{gp mark 1}{(4.096,1.472)}
\gppoint{gp mark 1}{(4.077,1.472)}
\gppoint{gp mark 1}{(4.014,1.472)}
\gppoint{gp mark 1}{(4.036,1.472)}
\gppoint{gp mark 1}{(4.014,1.472)}
\gppoint{gp mark 1}{(3.967,1.472)}
\gppoint{gp mark 1}{(3.991,1.472)}
\gppoint{gp mark 1}{(4.014,1.472)}
\gppoint{gp mark 1}{(3.943,1.472)}
\gppoint{gp mark 1}{(3.991,1.472)}
\gppoint{gp mark 1}{(3.967,1.472)}
\gppoint{gp mark 1}{(3.991,1.472)}
\gppoint{gp mark 1}{(3.967,1.472)}
\gppoint{gp mark 1}{(3.991,1.472)}
\gppoint{gp mark 1}{(4.014,1.472)}
\gppoint{gp mark 1}{(3.967,1.472)}
\gppoint{gp mark 1}{(4.057,1.472)}
\gppoint{gp mark 1}{(3.991,1.472)}
\gppoint{gp mark 1}{(3.991,1.472)}
\gppoint{gp mark 1}{(3.943,1.472)}
\gppoint{gp mark 1}{(3.943,1.472)}
\gppoint{gp mark 1}{(3.967,1.472)}
\gppoint{gp mark 1}{(4.014,1.472)}
\gppoint{gp mark 1}{(3.967,1.472)}
\gppoint{gp mark 1}{(3.991,1.472)}
\gppoint{gp mark 1}{(4.014,1.472)}
\gppoint{gp mark 1}{(3.991,1.472)}
\gppoint{gp mark 1}{(3.991,1.472)}
\gppoint{gp mark 1}{(3.943,1.472)}
\gppoint{gp mark 1}{(3.991,1.472)}
\gppoint{gp mark 1}{(3.991,1.472)}
\gppoint{gp mark 1}{(4.014,1.472)}
\gppoint{gp mark 1}{(3.943,1.472)}
\gppoint{gp mark 1}{(3.967,1.472)}
\gppoint{gp mark 1}{(3.967,1.472)}
\gppoint{gp mark 1}{(3.991,1.472)}
\gppoint{gp mark 1}{(4.014,1.472)}
\gppoint{gp mark 1}{(3.943,1.472)}
\gppoint{gp mark 1}{(3.943,1.472)}
\gppoint{gp mark 1}{(3.943,1.472)}
\gppoint{gp mark 1}{(3.991,1.472)}
\gppoint{gp mark 1}{(4.014,1.472)}
\gppoint{gp mark 1}{(4.014,1.472)}
\gppoint{gp mark 1}{(4.014,1.472)}
\gppoint{gp mark 1}{(3.967,1.472)}
\gppoint{gp mark 1}{(3.967,1.472)}
\gppoint{gp mark 1}{(3.943,1.472)}
\gppoint{gp mark 1}{(4.014,1.472)}
\gppoint{gp mark 1}{(3.991,1.472)}
\gppoint{gp mark 1}{(3.991,1.472)}
\gppoint{gp mark 1}{(4.014,1.472)}
\gppoint{gp mark 1}{(4.014,1.472)}
\gppoint{gp mark 1}{(3.991,1.472)}
\gppoint{gp mark 1}{(3.991,1.472)}
\gppoint{gp mark 1}{(3.991,1.472)}
\gppoint{gp mark 1}{(3.967,1.472)}
\gppoint{gp mark 1}{(4.014,1.472)}
\gppoint{gp mark 1}{(3.991,1.472)}
\gppoint{gp mark 1}{(4.036,1.472)}
\gppoint{gp mark 1}{(3.991,1.472)}
\gppoint{gp mark 1}{(4.014,1.472)}
\gppoint{gp mark 1}{(4.014,1.472)}
\gppoint{gp mark 1}{(3.991,1.472)}
\gppoint{gp mark 1}{(4.014,1.472)}
\gppoint{gp mark 1}{(3.991,1.472)}
\gppoint{gp mark 1}{(4.014,1.472)}
\gppoint{gp mark 1}{(3.991,1.472)}
\gppoint{gp mark 1}{(3.991,1.472)}
\gppoint{gp mark 1}{(4.014,1.472)}
\gppoint{gp mark 1}{(3.991,1.472)}
\gppoint{gp mark 1}{(3.991,1.472)}
\gppoint{gp mark 1}{(3.991,1.472)}
\gppoint{gp mark 1}{(4.014,1.472)}
\gppoint{gp mark 1}{(3.991,1.472)}
\gppoint{gp mark 1}{(3.991,1.472)}
\gppoint{gp mark 1}{(3.991,1.472)}
\gppoint{gp mark 1}{(4.014,1.472)}
\gppoint{gp mark 1}{(3.991,1.472)}
\gppoint{gp mark 1}{(3.991,1.472)}
\gppoint{gp mark 1}{(3.967,0.985)}
\gppoint{gp mark 1}{(3.943,1.086)}
\gppoint{gp mark 1}{(3.991,0.985)}
\gppoint{gp mark 1}{(3.991,1.472)}
\gppoint{gp mark 1}{(3.967,0.985)}
\gppoint{gp mark 1}{(3.991,0.985)}
\gppoint{gp mark 1}{(3.943,0.985)}
\gppoint{gp mark 1}{(3.943,0.985)}
\gppoint{gp mark 1}{(3.967,0.985)}
\gppoint{gp mark 1}{(3.991,0.985)}
\gppoint{gp mark 1}{(3.967,0.985)}
\gppoint{gp mark 1}{(3.991,0.985)}
\gppoint{gp mark 1}{(3.991,0.985)}
\gppoint{gp mark 1}{(3.967,0.985)}
\gppoint{gp mark 1}{(3.967,0.985)}
\gppoint{gp mark 1}{(3.991,0.985)}
\gppoint{gp mark 1}{(3.991,0.985)}
\gppoint{gp mark 1}{(4.014,0.985)}
\gppoint{gp mark 1}{(3.991,0.985)}
\gppoint{gp mark 1}{(4.014,0.985)}
\gppoint{gp mark 1}{(3.943,0.985)}
\gppoint{gp mark 1}{(3.991,0.985)}
\gppoint{gp mark 1}{(3.967,0.985)}
\gppoint{gp mark 1}{(3.991,0.985)}
\gppoint{gp mark 1}{(3.967,0.985)}
\gppoint{gp mark 1}{(3.967,0.985)}
\gppoint{gp mark 1}{(3.991,0.985)}
\gppoint{gp mark 1}{(3.991,0.985)}
\gppoint{gp mark 1}{(3.967,0.985)}
\gppoint{gp mark 1}{(4.014,1.472)}
\gppoint{gp mark 1}{(3.991,1.472)}
\gppoint{gp mark 1}{(3.991,1.472)}
\gppoint{gp mark 1}{(3.991,1.472)}
\gppoint{gp mark 1}{(3.991,1.472)}
\gppoint{gp mark 1}{(3.967,0.985)}
\gppoint{gp mark 1}{(3.967,0.985)}
\gppoint{gp mark 1}{(3.967,1.312)}
\gppoint{gp mark 1}{(3.943,1.312)}
\gppoint{gp mark 1}{(3.943,0.985)}
\gppoint{gp mark 1}{(3.967,0.985)}
\gppoint{gp mark 1}{(3.943,0.985)}
\gppoint{gp mark 1}{(3.991,0.985)}
\gppoint{gp mark 1}{(4.014,0.985)}
\gppoint{gp mark 1}{(3.967,0.985)}
\gppoint{gp mark 1}{(3.967,0.985)}
\gppoint{gp mark 1}{(3.943,0.985)}
\gppoint{gp mark 1}{(3.967,0.985)}
\gppoint{gp mark 1}{(3.917,0.985)}
\gppoint{gp mark 1}{(3.991,0.985)}
\gppoint{gp mark 1}{(3.967,0.985)}
\gppoint{gp mark 1}{(3.991,0.985)}
\gppoint{gp mark 1}{(3.967,0.985)}
\gppoint{gp mark 1}{(3.967,0.985)}
\gppoint{gp mark 1}{(3.991,0.985)}
\gppoint{gp mark 1}{(3.991,0.985)}
\gppoint{gp mark 1}{(4.014,1.472)}
\gppoint{gp mark 1}{(4.014,0.985)}
\gppoint{gp mark 1}{(3.943,0.985)}
\gppoint{gp mark 1}{(3.991,0.985)}
\gppoint{gp mark 1}{(4.014,0.985)}
\gppoint{gp mark 1}{(3.967,0.985)}
\gppoint{gp mark 1}{(3.991,0.985)}
\gppoint{gp mark 1}{(4.014,0.985)}
\gppoint{gp mark 1}{(3.967,0.985)}
\gppoint{gp mark 1}{(4.014,0.985)}
\gppoint{gp mark 1}{(3.967,0.985)}
\gppoint{gp mark 1}{(3.967,0.985)}
\gppoint{gp mark 1}{(3.967,0.985)}
\gppoint{gp mark 1}{(3.917,0.985)}
\gppoint{gp mark 1}{(3.943,0.985)}
\gppoint{gp mark 1}{(3.943,0.985)}
\gppoint{gp mark 1}{(3.991,0.985)}
\gppoint{gp mark 1}{(4.014,0.985)}
\gppoint{gp mark 1}{(3.991,0.985)}
\gppoint{gp mark 1}{(3.991,0.985)}
\gppoint{gp mark 1}{(3.991,0.985)}
\gppoint{gp mark 1}{(4.036,0.985)}
\gppoint{gp mark 1}{(3.943,1.312)}
\gppoint{gp mark 1}{(4.014,1.472)}
\gppoint{gp mark 1}{(4.151,1.370)}
\gppoint{gp mark 1}{(4.014,1.246)}
\gppoint{gp mark 1}{(4.133,1.423)}
\gppoint{gp mark 1}{(4.014,1.312)}
\gppoint{gp mark 1}{(3.967,1.423)}
\gppoint{gp mark 1}{(3.967,1.312)}
\gppoint{gp mark 1}{(3.967,1.312)}
\gppoint{gp mark 1}{(3.991,1.312)}
\gppoint{gp mark 1}{(4.133,1.172)}
\gppoint{gp mark 1}{(4.014,1.472)}
\gppoint{gp mark 1}{(4.168,1.423)}
\gppoint{gp mark 1}{(4.014,2.633)}
\gppoint{gp mark 1}{(3.967,1.665)}
\gppoint{gp mark 1}{(4.115,1.246)}
\gppoint{gp mark 1}{(3.991,1.697)}
\gppoint{gp mark 1}{(3.967,1.857)}
\gppoint{gp mark 1}{(3.991,1.423)}
\gppoint{gp mark 1}{(4.133,1.312)}
\gppoint{gp mark 1}{(4.151,1.370)}
\gppoint{gp mark 1}{(4.168,1.423)}
\gppoint{gp mark 1}{(4.036,1.246)}
\gppoint{gp mark 1}{(4.014,1.727)}
\gppoint{gp mark 1}{(4.151,1.727)}
\gppoint{gp mark 1}{(4.168,1.727)}
\gppoint{gp mark 1}{(4.133,1.370)}
\gppoint{gp mark 1}{(4.014,1.370)}
\gppoint{gp mark 1}{(4.014,0.985)}
\gppoint{gp mark 1}{(3.991,0.985)}
\gppoint{gp mark 1}{(4.036,1.472)}
\gppoint{gp mark 1}{(3.991,1.472)}
\gppoint{gp mark 1}{(4.036,1.472)}
\gppoint{gp mark 1}{(4.014,1.472)}
\gppoint{gp mark 1}{(4.014,1.472)}
\gppoint{gp mark 1}{(4.014,1.472)}
\gppoint{gp mark 1}{(3.991,1.472)}
\gppoint{gp mark 1}{(4.014,1.472)}
\gppoint{gp mark 1}{(4.014,1.472)}
\gppoint{gp mark 1}{(3.991,1.472)}
\gppoint{gp mark 1}{(3.991,1.472)}
\gppoint{gp mark 1}{(4.036,1.472)}
\gppoint{gp mark 1}{(4.036,1.472)}
\gppoint{gp mark 1}{(4.014,1.472)}
\gppoint{gp mark 1}{(3.991,1.472)}
\gppoint{gp mark 1}{(3.991,1.472)}
\gppoint{gp mark 1}{(3.991,1.472)}
\gppoint{gp mark 1}{(4.014,1.472)}
\gppoint{gp mark 1}{(4.014,1.472)}
\gppoint{gp mark 1}{(4.014,1.472)}
\gppoint{gp mark 1}{(3.991,1.472)}
\gppoint{gp mark 1}{(4.014,1.472)}
\gppoint{gp mark 1}{(3.967,1.472)}
\gppoint{gp mark 1}{(4.014,1.472)}
\gppoint{gp mark 1}{(4.328,1.472)}
\gppoint{gp mark 1}{(3.991,1.472)}
\gppoint{gp mark 1}{(3.991,1.472)}
\gppoint{gp mark 1}{(4.014,1.472)}
\gppoint{gp mark 1}{(4.014,1.472)}
\gppoint{gp mark 1}{(3.967,1.472)}
\gppoint{gp mark 1}{(4.014,1.472)}
\gppoint{gp mark 1}{(4.014,1.472)}
\gppoint{gp mark 1}{(4.036,1.472)}
\gppoint{gp mark 1}{(4.014,1.472)}
\gppoint{gp mark 1}{(4.014,1.472)}
\gppoint{gp mark 1}{(4.014,1.472)}
\gppoint{gp mark 1}{(3.967,1.472)}
\gppoint{gp mark 1}{(3.991,1.472)}
\gppoint{gp mark 1}{(4.217,1.472)}
\gppoint{gp mark 1}{(4.057,1.472)}
\gppoint{gp mark 1}{(4.057,1.472)}
\gppoint{gp mark 1}{(3.991,1.472)}
\gppoint{gp mark 1}{(4.014,1.472)}
\gppoint{gp mark 1}{(4.014,1.472)}
\gppoint{gp mark 1}{(4.036,1.472)}
\gppoint{gp mark 1}{(4.057,1.472)}
\gppoint{gp mark 1}{(4.036,1.472)}
\gppoint{gp mark 1}{(4.096,1.472)}
\gppoint{gp mark 1}{(4.115,1.472)}
\gppoint{gp mark 1}{(4.096,1.472)}
\gppoint{gp mark 1}{(4.096,1.472)}
\gppoint{gp mark 1}{(4.096,1.472)}
\gppoint{gp mark 1}{(4.057,1.472)}
\gppoint{gp mark 1}{(4.115,1.472)}
\gppoint{gp mark 1}{(4.057,1.472)}
\gppoint{gp mark 1}{(4.168,1.472)}
\gppoint{gp mark 1}{(4.057,1.472)}
\gppoint{gp mark 1}{(4.328,1.472)}
\gppoint{gp mark 1}{(4.315,1.472)}
\gppoint{gp mark 1}{(4.275,1.472)}
\gppoint{gp mark 1}{(4.302,1.472)}
\gppoint{gp mark 1}{(4.201,1.472)}
\gppoint{gp mark 1}{(4.232,1.472)}
\gppoint{gp mark 1}{(4.217,1.472)}
\gppoint{gp mark 1}{(4.232,1.472)}
\gppoint{gp mark 1}{(4.261,1.472)}
\gppoint{gp mark 1}{(4.232,1.472)}
\gppoint{gp mark 1}{(4.410,1.472)}
\gppoint{gp mark 1}{(4.185,1.472)}
\gppoint{gp mark 1}{(4.302,1.472)}
\gppoint{gp mark 1}{(4.328,1.472)}
\gppoint{gp mark 1}{(4.057,1.472)}
\gppoint{gp mark 1}{(4.302,1.472)}
\gppoint{gp mark 1}{(4.201,1.472)}
\gppoint{gp mark 1}{(4.036,1.472)}
\gppoint{gp mark 1}{(4.115,1.472)}
\gppoint{gp mark 1}{(4.302,1.472)}
\gppoint{gp mark 1}{(4.232,1.472)}
\gppoint{gp mark 1}{(4.014,1.472)}
\gppoint{gp mark 1}{(4.247,1.472)}
\gppoint{gp mark 1}{(4.315,1.472)}
\gppoint{gp mark 1}{(4.217,1.472)}
\gppoint{gp mark 1}{(4.014,1.472)}
\gppoint{gp mark 1}{(4.201,1.472)}
\gppoint{gp mark 1}{(4.014,1.472)}
\gppoint{gp mark 1}{(3.967,1.472)}
\gppoint{gp mark 1}{(3.991,1.472)}
\gppoint{gp mark 1}{(3.991,1.472)}
\gppoint{gp mark 1}{(3.991,1.472)}
\gppoint{gp mark 1}{(3.991,1.472)}
\gppoint{gp mark 1}{(3.991,1.472)}
\gppoint{gp mark 1}{(3.967,1.472)}
\gppoint{gp mark 1}{(3.943,1.472)}
\gppoint{gp mark 1}{(4.014,1.472)}
\gppoint{gp mark 1}{(4.096,1.472)}
\gppoint{gp mark 1}{(4.168,1.423)}
\gppoint{gp mark 1}{(3.991,1.423)}
\gppoint{gp mark 1}{(3.943,1.423)}
\gppoint{gp mark 1}{(3.967,1.423)}
\gppoint{gp mark 1}{(4.014,1.423)}
\gppoint{gp mark 1}{(3.943,1.423)}
\gppoint{gp mark 1}{(3.991,1.423)}
\gppoint{gp mark 1}{(3.991,1.423)}
\gppoint{gp mark 1}{(4.014,1.423)}
\gppoint{gp mark 1}{(4.014,1.423)}
\gppoint{gp mark 1}{(3.991,1.423)}
\gppoint{gp mark 1}{(3.967,1.423)}
\gppoint{gp mark 1}{(3.991,1.423)}
\gppoint{gp mark 1}{(3.991,1.423)}
\gppoint{gp mark 1}{(3.991,1.423)}
\gppoint{gp mark 1}{(3.967,1.423)}
\gppoint{gp mark 1}{(4.014,1.423)}
\gppoint{gp mark 1}{(3.967,1.423)}
\gppoint{gp mark 1}{(4.014,1.423)}
\gppoint{gp mark 1}{(4.014,1.423)}
\gppoint{gp mark 1}{(3.991,0.985)}
\gppoint{gp mark 1}{(3.967,0.985)}
\gppoint{gp mark 1}{(3.967,1.423)}
\gppoint{gp mark 1}{(3.991,1.423)}
\gppoint{gp mark 1}{(3.967,1.423)}
\gppoint{gp mark 1}{(3.991,1.423)}
\gppoint{gp mark 1}{(3.967,1.423)}
\gppoint{gp mark 1}{(3.991,1.423)}
\gppoint{gp mark 1}{(3.967,1.423)}
\gppoint{gp mark 1}{(4.014,1.423)}
\gppoint{gp mark 1}{(3.991,1.423)}
\gppoint{gp mark 1}{(4.014,1.423)}
\gppoint{gp mark 1}{(3.991,1.423)}
\gppoint{gp mark 1}{(3.991,1.423)}
\gppoint{gp mark 1}{(3.991,1.423)}
\gppoint{gp mark 1}{(3.967,1.423)}
\gppoint{gp mark 1}{(4.014,1.423)}
\gppoint{gp mark 1}{(3.967,1.423)}
\gppoint{gp mark 1}{(3.967,1.423)}
\gppoint{gp mark 1}{(4.014,1.423)}
\gppoint{gp mark 1}{(3.967,1.423)}
\gppoint{gp mark 1}{(3.967,1.423)}
\gppoint{gp mark 1}{(4.036,1.423)}
\gppoint{gp mark 1}{(3.967,1.423)}
\gppoint{gp mark 1}{(3.991,1.423)}
\gppoint{gp mark 1}{(3.991,1.423)}
\gppoint{gp mark 1}{(3.991,1.423)}
\gppoint{gp mark 1}{(3.943,1.423)}
\gppoint{gp mark 1}{(3.991,1.423)}
\gppoint{gp mark 1}{(3.943,1.423)}
\gppoint{gp mark 1}{(3.991,1.423)}
\gppoint{gp mark 1}{(3.943,1.423)}
\gppoint{gp mark 1}{(4.014,1.423)}
\gppoint{gp mark 1}{(3.967,1.423)}
\gppoint{gp mark 1}{(4.036,1.423)}
\gppoint{gp mark 1}{(3.967,1.423)}
\gppoint{gp mark 1}{(4.014,1.423)}
\gppoint{gp mark 1}{(3.991,1.423)}
\gppoint{gp mark 1}{(3.991,1.423)}
\gppoint{gp mark 1}{(3.991,1.423)}
\gppoint{gp mark 1}{(3.991,1.423)}
\gppoint{gp mark 1}{(4.014,1.423)}
\gppoint{gp mark 1}{(3.991,1.423)}
\gppoint{gp mark 1}{(3.991,1.423)}
\gppoint{gp mark 1}{(3.991,1.423)}
\gppoint{gp mark 1}{(4.014,1.423)}
\gppoint{gp mark 1}{(3.991,1.423)}
\gppoint{gp mark 1}{(3.991,1.423)}
\gppoint{gp mark 1}{(3.991,1.423)}
\gppoint{gp mark 1}{(3.943,1.423)}
\gppoint{gp mark 1}{(4.014,1.423)}
\gppoint{gp mark 1}{(4.014,1.423)}
\gppoint{gp mark 1}{(4.014,1.423)}
\gppoint{gp mark 1}{(3.967,1.423)}
\gppoint{gp mark 1}{(3.943,1.423)}
\gppoint{gp mark 1}{(3.991,1.423)}
\gppoint{gp mark 1}{(4.036,1.423)}
\gppoint{gp mark 1}{(3.991,1.423)}
\gppoint{gp mark 1}{(4.014,1.423)}
\gppoint{gp mark 1}{(4.036,1.423)}
\gppoint{gp mark 1}{(3.991,1.423)}
\gppoint{gp mark 1}{(3.991,1.423)}
\gppoint{gp mark 1}{(3.991,1.423)}
\gppoint{gp mark 1}{(3.991,1.423)}
\gppoint{gp mark 1}{(3.967,1.423)}
\gppoint{gp mark 1}{(3.991,1.423)}
\gppoint{gp mark 1}{(3.991,1.423)}
\gppoint{gp mark 1}{(3.991,1.423)}
\gppoint{gp mark 1}{(3.991,1.423)}
\gppoint{gp mark 1}{(3.991,1.423)}
\gppoint{gp mark 1}{(3.991,1.423)}
\gppoint{gp mark 1}{(4.014,1.423)}
\gppoint{gp mark 1}{(4.014,1.423)}
\gppoint{gp mark 1}{(3.991,1.423)}
\gppoint{gp mark 1}{(3.991,1.423)}
\gppoint{gp mark 1}{(3.943,1.423)}
\gppoint{gp mark 1}{(3.967,1.423)}
\gppoint{gp mark 1}{(4.014,1.423)}
\gppoint{gp mark 1}{(3.991,1.423)}
\gppoint{gp mark 1}{(3.991,1.423)}
\gppoint{gp mark 1}{(3.967,1.423)}
\gppoint{gp mark 1}{(3.991,1.423)}
\gppoint{gp mark 1}{(3.991,1.423)}
\gppoint{gp mark 1}{(3.943,1.423)}
\gppoint{gp mark 1}{(3.991,1.423)}
\gppoint{gp mark 1}{(3.991,1.423)}
\gppoint{gp mark 1}{(4.014,1.423)}
\gppoint{gp mark 1}{(3.967,1.423)}
\gppoint{gp mark 1}{(3.991,1.423)}
\gppoint{gp mark 1}{(3.943,1.423)}
\gppoint{gp mark 1}{(3.991,1.423)}
\gppoint{gp mark 1}{(4.014,1.423)}
\gppoint{gp mark 1}{(3.991,1.423)}
\gppoint{gp mark 1}{(3.967,1.423)}
\gppoint{gp mark 1}{(3.991,1.423)}
\gppoint{gp mark 1}{(4.014,1.423)}
\gppoint{gp mark 1}{(3.967,1.423)}
\gppoint{gp mark 1}{(3.967,1.423)}
\gppoint{gp mark 1}{(3.967,1.423)}
\gppoint{gp mark 1}{(3.991,1.423)}
\gppoint{gp mark 1}{(3.991,1.423)}
\gppoint{gp mark 1}{(3.991,1.423)}
\gppoint{gp mark 1}{(3.967,1.423)}
\gppoint{gp mark 1}{(3.967,1.423)}
\gppoint{gp mark 1}{(3.967,1.423)}
\gppoint{gp mark 1}{(3.991,1.423)}
\gppoint{gp mark 1}{(3.991,1.423)}
\gppoint{gp mark 1}{(4.014,1.423)}
\gppoint{gp mark 1}{(3.991,1.423)}
\gppoint{gp mark 1}{(3.967,1.423)}
\gppoint{gp mark 1}{(4.014,1.423)}
\gppoint{gp mark 1}{(3.991,1.423)}
\gppoint{gp mark 1}{(3.991,1.423)}
\gppoint{gp mark 1}{(4.014,1.423)}
\gppoint{gp mark 1}{(4.014,1.423)}
\gppoint{gp mark 1}{(4.014,1.423)}
\gppoint{gp mark 1}{(4.014,1.423)}
\gppoint{gp mark 1}{(3.967,1.423)}
\gppoint{gp mark 1}{(3.991,1.423)}
\gppoint{gp mark 1}{(3.991,1.423)}
\gppoint{gp mark 1}{(3.991,1.423)}
\gppoint{gp mark 1}{(3.967,1.423)}
\gppoint{gp mark 1}{(4.014,1.423)}
\gppoint{gp mark 1}{(3.967,1.423)}
\gppoint{gp mark 1}{(3.967,1.423)}
\gppoint{gp mark 1}{(4.014,1.423)}
\gppoint{gp mark 1}{(4.014,1.423)}
\gppoint{gp mark 1}{(3.991,1.423)}
\gppoint{gp mark 1}{(3.967,1.423)}
\gppoint{gp mark 1}{(4.014,1.423)}
\gppoint{gp mark 1}{(3.991,1.423)}
\gppoint{gp mark 1}{(4.014,1.423)}
\gppoint{gp mark 1}{(3.967,1.423)}
\gppoint{gp mark 1}{(3.991,1.423)}
\gppoint{gp mark 1}{(3.991,1.423)}
\gppoint{gp mark 1}{(4.014,1.423)}
\gppoint{gp mark 1}{(3.967,1.423)}
\gppoint{gp mark 1}{(3.991,1.423)}
\gppoint{gp mark 1}{(4.014,1.423)}
\gppoint{gp mark 1}{(4.014,1.423)}
\gppoint{gp mark 1}{(3.967,1.423)}
\gppoint{gp mark 1}{(4.096,1.423)}
\gppoint{gp mark 1}{(3.967,1.423)}
\gppoint{gp mark 1}{(3.991,1.423)}
\gppoint{gp mark 1}{(3.991,1.423)}
\gppoint{gp mark 1}{(3.991,1.423)}
\gppoint{gp mark 1}{(4.036,1.423)}
\gppoint{gp mark 1}{(3.991,1.423)}
\gppoint{gp mark 1}{(3.991,1.423)}
\gppoint{gp mark 1}{(3.967,1.423)}
\gppoint{gp mark 1}{(3.991,1.423)}
\gppoint{gp mark 1}{(4.057,1.423)}
\gppoint{gp mark 1}{(4.014,1.423)}
\gppoint{gp mark 1}{(3.991,1.423)}
\gppoint{gp mark 1}{(4.014,1.423)}
\gppoint{gp mark 1}{(4.014,1.423)}
\gppoint{gp mark 1}{(4.014,1.423)}
\gppoint{gp mark 1}{(4.014,1.423)}
\gppoint{gp mark 1}{(3.991,1.423)}
\gppoint{gp mark 1}{(3.991,1.423)}
\gppoint{gp mark 1}{(4.014,1.423)}
\gppoint{gp mark 1}{(4.014,1.423)}
\gppoint{gp mark 1}{(3.991,1.423)}
\gppoint{gp mark 1}{(3.991,1.423)}
\gppoint{gp mark 1}{(4.014,1.423)}
\gppoint{gp mark 1}{(3.967,1.423)}
\gppoint{gp mark 1}{(3.991,1.423)}
\gppoint{gp mark 1}{(3.967,1.423)}
\gppoint{gp mark 1}{(3.991,1.423)}
\gppoint{gp mark 1}{(3.967,1.423)}
\gppoint{gp mark 1}{(3.967,1.423)}
\gppoint{gp mark 1}{(4.014,1.423)}
\gppoint{gp mark 1}{(3.991,0.985)}
\gppoint{gp mark 1}{(3.967,1.172)}
\gppoint{gp mark 1}{(3.967,1.312)}
\gppoint{gp mark 1}{(3.991,1.246)}
\gppoint{gp mark 1}{(4.014,0.985)}
\gppoint{gp mark 1}{(3.991,1.423)}
\gppoint{gp mark 1}{(3.991,1.423)}
\gppoint{gp mark 1}{(3.991,1.423)}
\gppoint{gp mark 1}{(3.991,1.423)}
\gppoint{gp mark 1}{(4.014,1.423)}
\gppoint{gp mark 1}{(3.967,1.423)}
\gppoint{gp mark 1}{(3.991,1.423)}
\gppoint{gp mark 1}{(3.991,1.423)}
\gppoint{gp mark 1}{(3.991,1.423)}
\gppoint{gp mark 1}{(3.991,1.423)}
\gppoint{gp mark 1}{(3.991,1.423)}
\gppoint{gp mark 1}{(3.991,1.423)}
\gppoint{gp mark 1}{(3.967,1.423)}
\gppoint{gp mark 1}{(4.036,1.423)}
\gppoint{gp mark 1}{(4.014,1.423)}
\gppoint{gp mark 1}{(3.943,1.423)}
\gppoint{gp mark 1}{(3.967,1.423)}
\gppoint{gp mark 1}{(3.991,1.423)}
\gppoint{gp mark 1}{(3.991,1.423)}
\gppoint{gp mark 1}{(3.991,1.423)}
\gppoint{gp mark 1}{(4.151,1.423)}
\gppoint{gp mark 1}{(3.991,1.423)}
\gppoint{gp mark 1}{(3.967,0.985)}
\gppoint{gp mark 1}{(3.991,0.985)}
\gppoint{gp mark 1}{(4.036,1.423)}
\gppoint{gp mark 1}{(3.967,1.423)}
\gppoint{gp mark 1}{(4.014,1.423)}
\gppoint{gp mark 1}{(3.991,0.985)}
\gppoint{gp mark 1}{(3.943,0.985)}
\gppoint{gp mark 1}{(4.036,1.423)}
\gppoint{gp mark 1}{(3.967,1.423)}
\gppoint{gp mark 1}{(4.014,1.423)}
\gppoint{gp mark 1}{(4.057,1.423)}
\gppoint{gp mark 1}{(4.014,1.423)}
\gppoint{gp mark 1}{(3.991,0.985)}
\gppoint{gp mark 1}{(3.991,0.985)}
\gppoint{gp mark 1}{(3.991,1.423)}
\gppoint{gp mark 1}{(4.077,1.423)}
\gppoint{gp mark 1}{(4.036,1.423)}
\gppoint{gp mark 1}{(3.943,0.985)}
\gppoint{gp mark 1}{(3.991,0.985)}
\gppoint{gp mark 1}{(4.014,0.985)}
\gppoint{gp mark 1}{(3.991,0.985)}
\gppoint{gp mark 1}{(4.289,1.423)}
\gppoint{gp mark 1}{(4.341,1.423)}
\gppoint{gp mark 1}{(4.077,1.423)}
\gppoint{gp mark 1}{(4.014,1.423)}
\gppoint{gp mark 1}{(4.036,1.423)}
\gppoint{gp mark 1}{(3.943,1.423)}
\gppoint{gp mark 1}{(4.036,1.423)}
\gppoint{gp mark 1}{(4.036,1.423)}
\gppoint{gp mark 1}{(4.217,1.423)}
\gppoint{gp mark 1}{(4.289,1.423)}
\gppoint{gp mark 1}{(4.014,1.423)}
\gppoint{gp mark 1}{(4.014,1.423)}
\gppoint{gp mark 1}{(4.036,1.423)}
\gppoint{gp mark 1}{(4.014,1.423)}
\gppoint{gp mark 1}{(3.943,1.423)}
\gppoint{gp mark 1}{(4.036,1.423)}
\gppoint{gp mark 1}{(4.057,1.423)}
\gppoint{gp mark 1}{(4.014,1.423)}
\gppoint{gp mark 1}{(3.991,1.423)}
\gppoint{gp mark 1}{(4.077,1.423)}
\gppoint{gp mark 1}{(4.036,1.423)}
\gppoint{gp mark 1}{(4.096,1.423)}
\gppoint{gp mark 1}{(4.201,1.423)}
\gppoint{gp mark 1}{(4.036,1.423)}
\gppoint{gp mark 1}{(4.057,1.423)}
\gppoint{gp mark 1}{(3.967,1.423)}
\gppoint{gp mark 1}{(3.991,0.985)}
\gppoint{gp mark 1}{(4.014,0.985)}
\gppoint{gp mark 1}{(3.991,0.985)}
\gppoint{gp mark 1}{(3.991,0.985)}
\gppoint{gp mark 1}{(3.991,0.985)}
\gppoint{gp mark 1}{(3.917,0.985)}
\gppoint{gp mark 1}{(3.967,0.985)}
\gppoint{gp mark 1}{(3.967,0.985)}
\gppoint{gp mark 1}{(3.967,0.985)}
\gppoint{gp mark 1}{(4.014,1.423)}
\gppoint{gp mark 1}{(3.991,1.423)}
\gppoint{gp mark 1}{(3.991,1.423)}
\gppoint{gp mark 1}{(4.036,1.423)}
\gppoint{gp mark 1}{(3.991,1.423)}
\gppoint{gp mark 1}{(3.991,1.423)}
\gppoint{gp mark 1}{(3.967,1.423)}
\gppoint{gp mark 1}{(3.967,1.423)}
\gppoint{gp mark 1}{(3.967,1.423)}
\gppoint{gp mark 1}{(3.967,1.423)}
\gppoint{gp mark 1}{(4.077,1.423)}
\gppoint{gp mark 1}{(3.967,1.370)}
\gppoint{gp mark 1}{(4.014,1.370)}
\gppoint{gp mark 1}{(3.991,1.370)}
\gppoint{gp mark 1}{(3.943,1.370)}
\gppoint{gp mark 1}{(3.967,1.370)}
\gppoint{gp mark 1}{(3.967,1.370)}
\gppoint{gp mark 1}{(3.967,1.370)}
\gppoint{gp mark 1}{(3.943,1.370)}
\gppoint{gp mark 1}{(3.967,1.370)}
\gppoint{gp mark 1}{(3.991,1.370)}
\gppoint{gp mark 1}{(3.967,1.370)}
\gppoint{gp mark 1}{(3.967,1.370)}
\gppoint{gp mark 1}{(3.991,1.370)}
\gppoint{gp mark 1}{(3.967,1.370)}
\gppoint{gp mark 1}{(3.967,1.370)}
\gppoint{gp mark 1}{(3.967,1.370)}
\gppoint{gp mark 1}{(3.967,1.370)}
\gppoint{gp mark 1}{(3.991,1.370)}
\gppoint{gp mark 1}{(4.014,1.370)}
\gppoint{gp mark 1}{(3.991,1.370)}
\gppoint{gp mark 1}{(3.967,1.370)}
\gppoint{gp mark 1}{(4.014,1.370)}
\gppoint{gp mark 1}{(3.991,1.370)}
\gppoint{gp mark 1}{(3.967,1.370)}
\gppoint{gp mark 1}{(3.991,1.370)}
\gppoint{gp mark 1}{(3.991,1.370)}
\gppoint{gp mark 1}{(3.991,1.370)}
\gppoint{gp mark 1}{(3.991,1.370)}
\gppoint{gp mark 1}{(3.991,1.370)}
\gppoint{gp mark 1}{(3.967,1.370)}
\gppoint{gp mark 1}{(4.014,1.370)}
\gppoint{gp mark 1}{(3.943,1.370)}
\gppoint{gp mark 1}{(4.014,1.370)}
\gppoint{gp mark 1}{(3.991,1.370)}
\gppoint{gp mark 1}{(4.014,1.370)}
\gppoint{gp mark 1}{(3.991,1.370)}
\gppoint{gp mark 1}{(3.991,1.370)}
\gppoint{gp mark 1}{(4.014,1.370)}
\gppoint{gp mark 1}{(3.991,1.370)}
\gppoint{gp mark 1}{(3.943,1.370)}
\gppoint{gp mark 1}{(3.967,1.370)}
\gppoint{gp mark 1}{(4.014,1.370)}
\gppoint{gp mark 1}{(3.967,1.370)}
\gppoint{gp mark 1}{(4.014,1.370)}
\gppoint{gp mark 1}{(3.943,1.370)}
\gppoint{gp mark 1}{(4.014,1.370)}
\gppoint{gp mark 1}{(3.967,1.370)}
\gppoint{gp mark 1}{(3.991,1.370)}
\gppoint{gp mark 1}{(4.014,1.370)}
\gppoint{gp mark 1}{(3.991,1.370)}
\gppoint{gp mark 1}{(3.991,1.370)}
\gppoint{gp mark 1}{(3.991,1.370)}
\gppoint{gp mark 1}{(3.943,1.370)}
\gppoint{gp mark 1}{(3.991,1.370)}
\gppoint{gp mark 1}{(4.014,1.370)}
\gppoint{gp mark 1}{(3.991,1.370)}
\gppoint{gp mark 1}{(3.967,1.370)}
\gppoint{gp mark 1}{(3.967,1.370)}
\gppoint{gp mark 1}{(3.991,1.370)}
\gppoint{gp mark 1}{(4.014,1.370)}
\gppoint{gp mark 1}{(4.036,1.370)}
\gppoint{gp mark 1}{(3.991,1.370)}
\gppoint{gp mark 1}{(3.943,1.370)}
\gppoint{gp mark 1}{(3.967,1.370)}
\gppoint{gp mark 1}{(4.014,1.370)}
\gppoint{gp mark 1}{(3.917,1.370)}
\gppoint{gp mark 1}{(3.991,1.370)}
\gppoint{gp mark 1}{(3.967,1.370)}
\gppoint{gp mark 1}{(3.991,1.370)}
\gppoint{gp mark 1}{(3.991,1.370)}
\gppoint{gp mark 1}{(3.967,1.370)}
\gppoint{gp mark 1}{(3.967,1.370)}
\gppoint{gp mark 1}{(3.991,1.370)}
\gppoint{gp mark 1}{(3.943,1.370)}
\gppoint{gp mark 1}{(3.967,1.370)}
\gppoint{gp mark 1}{(3.967,1.370)}
\gppoint{gp mark 1}{(4.014,1.370)}
\gppoint{gp mark 1}{(3.991,1.370)}
\gppoint{gp mark 1}{(3.991,1.370)}
\gppoint{gp mark 1}{(3.967,1.370)}
\gppoint{gp mark 1}{(3.991,1.370)}
\gppoint{gp mark 1}{(3.991,1.370)}
\gppoint{gp mark 1}{(3.967,1.370)}
\gppoint{gp mark 1}{(3.943,1.370)}
\gppoint{gp mark 1}{(3.991,1.370)}
\gppoint{gp mark 1}{(3.943,1.370)}
\gppoint{gp mark 1}{(3.991,1.370)}
\gppoint{gp mark 1}{(3.991,1.370)}
\gppoint{gp mark 1}{(4.014,1.370)}
\gppoint{gp mark 1}{(3.967,1.370)}
\gppoint{gp mark 1}{(3.991,1.370)}
\gppoint{gp mark 1}{(3.967,1.370)}
\gppoint{gp mark 1}{(3.991,1.370)}
\gppoint{gp mark 1}{(3.991,1.370)}
\gppoint{gp mark 1}{(3.967,1.370)}
\gppoint{gp mark 1}{(3.967,1.370)}
\gppoint{gp mark 1}{(4.014,1.370)}
\gppoint{gp mark 1}{(3.991,1.370)}
\gppoint{gp mark 1}{(3.991,1.370)}
\gppoint{gp mark 1}{(3.967,1.370)}
\gppoint{gp mark 1}{(3.991,1.370)}
\gppoint{gp mark 1}{(3.991,1.370)}
\gppoint{gp mark 1}{(3.991,1.370)}
\gppoint{gp mark 1}{(4.036,1.370)}
\gppoint{gp mark 1}{(4.014,1.370)}
\gppoint{gp mark 1}{(3.991,1.370)}
\gppoint{gp mark 1}{(3.991,1.370)}
\gppoint{gp mark 1}{(3.991,1.370)}
\gppoint{gp mark 1}{(3.991,1.370)}
\gppoint{gp mark 1}{(3.917,1.370)}
\gppoint{gp mark 1}{(3.967,1.370)}
\gppoint{gp mark 1}{(3.991,1.370)}
\gppoint{gp mark 1}{(4.014,1.370)}
\gppoint{gp mark 1}{(3.943,1.370)}
\gppoint{gp mark 1}{(3.991,1.370)}
\gppoint{gp mark 1}{(3.991,1.370)}
\gppoint{gp mark 1}{(3.991,1.370)}
\gppoint{gp mark 1}{(3.943,1.370)}
\gppoint{gp mark 1}{(3.991,1.370)}
\gppoint{gp mark 1}{(3.991,1.370)}
\gppoint{gp mark 1}{(3.991,1.370)}
\gppoint{gp mark 1}{(3.943,1.370)}
\gppoint{gp mark 1}{(4.014,1.370)}
\gppoint{gp mark 1}{(4.014,1.370)}
\gppoint{gp mark 1}{(3.991,1.370)}
\gppoint{gp mark 1}{(4.014,1.370)}
\gppoint{gp mark 1}{(4.014,1.370)}
\gppoint{gp mark 1}{(3.991,1.370)}
\gppoint{gp mark 1}{(3.991,1.370)}
\gppoint{gp mark 1}{(3.943,1.370)}
\gppoint{gp mark 1}{(3.991,1.370)}
\gppoint{gp mark 1}{(4.014,1.370)}
\gppoint{gp mark 1}{(3.943,0.985)}
\gppoint{gp mark 1}{(3.967,0.985)}
\gppoint{gp mark 1}{(3.967,1.172)}
\gppoint{gp mark 1}{(4.014,1.370)}
\gppoint{gp mark 1}{(4.014,0.985)}
\gppoint{gp mark 1}{(3.991,0.985)}
\gppoint{gp mark 1}{(3.967,1.312)}
\gppoint{gp mark 1}{(4.014,1.370)}
\gppoint{gp mark 1}{(3.917,1.370)}
\gppoint{gp mark 1}{(4.014,1.370)}
\gppoint{gp mark 1}{(3.991,1.370)}
\gppoint{gp mark 1}{(4.014,1.370)}
\gppoint{gp mark 1}{(3.943,1.370)}
\gppoint{gp mark 1}{(3.991,1.370)}
\gppoint{gp mark 1}{(4.014,1.370)}
\gppoint{gp mark 1}{(3.967,1.370)}
\gppoint{gp mark 1}{(3.991,1.370)}
\gppoint{gp mark 1}{(3.991,1.370)}
\gppoint{gp mark 1}{(3.991,1.370)}
\gppoint{gp mark 1}{(3.991,1.370)}
\gppoint{gp mark 1}{(4.036,1.370)}
\gppoint{gp mark 1}{(3.943,1.370)}
\gppoint{gp mark 1}{(3.991,1.423)}
\gppoint{gp mark 1}{(3.991,1.370)}
\gppoint{gp mark 1}{(3.991,1.370)}
\gppoint{gp mark 1}{(3.991,1.370)}
\gppoint{gp mark 1}{(3.967,1.370)}
\gppoint{gp mark 1}{(3.967,1.370)}
\gppoint{gp mark 1}{(3.967,1.370)}
\gppoint{gp mark 1}{(3.991,1.370)}
\gppoint{gp mark 1}{(4.014,1.370)}
\gppoint{gp mark 1}{(3.967,1.370)}
\gppoint{gp mark 1}{(3.991,1.370)}
\gppoint{gp mark 1}{(4.014,1.370)}
\gppoint{gp mark 1}{(3.991,1.370)}
\gppoint{gp mark 1}{(4.057,1.370)}
\gppoint{gp mark 1}{(3.967,1.370)}
\gppoint{gp mark 1}{(3.917,1.370)}
\gppoint{gp mark 1}{(4.014,1.370)}
\gppoint{gp mark 1}{(3.991,1.370)}
\gppoint{gp mark 1}{(3.991,1.370)}
\gppoint{gp mark 1}{(3.991,1.370)}
\gppoint{gp mark 1}{(4.014,1.370)}
\gppoint{gp mark 1}{(3.991,1.370)}
\gppoint{gp mark 1}{(3.991,1.370)}
\gppoint{gp mark 1}{(4.014,1.423)}
\gppoint{gp mark 1}{(3.991,1.370)}
\gppoint{gp mark 1}{(4.014,1.370)}
\gppoint{gp mark 1}{(4.014,1.370)}
\gppoint{gp mark 1}{(3.991,1.370)}
\gppoint{gp mark 1}{(4.014,1.370)}
\gppoint{gp mark 1}{(4.014,1.370)}
\gppoint{gp mark 1}{(3.991,1.370)}
\gppoint{gp mark 1}{(4.057,1.370)}
\gppoint{gp mark 1}{(3.917,1.370)}
\gppoint{gp mark 1}{(3.991,1.370)}
\gppoint{gp mark 1}{(3.943,1.370)}
\gppoint{gp mark 1}{(3.991,1.370)}
\gppoint{gp mark 1}{(3.991,1.370)}
\gppoint{gp mark 1}{(3.991,1.370)}
\gppoint{gp mark 1}{(3.991,1.370)}
\gppoint{gp mark 1}{(3.967,1.370)}
\gppoint{gp mark 1}{(3.991,1.370)}
\gppoint{gp mark 1}{(3.917,1.370)}
\gppoint{gp mark 1}{(4.014,1.370)}
\gppoint{gp mark 1}{(3.991,1.370)}
\gppoint{gp mark 1}{(3.991,1.370)}
\gppoint{gp mark 1}{(4.014,1.370)}
\gppoint{gp mark 1}{(4.014,1.516)}
\gppoint{gp mark 1}{(3.991,1.370)}
\gppoint{gp mark 1}{(3.991,1.370)}
\gppoint{gp mark 1}{(4.014,1.370)}
\gppoint{gp mark 1}{(4.014,1.370)}
\gppoint{gp mark 1}{(4.014,1.370)}
\gppoint{gp mark 1}{(3.991,1.370)}
\gppoint{gp mark 1}{(4.014,1.370)}
\gppoint{gp mark 1}{(4.014,1.370)}
\gppoint{gp mark 1}{(3.917,1.370)}
\gppoint{gp mark 1}{(3.991,1.370)}
\gppoint{gp mark 1}{(3.991,1.370)}
\gppoint{gp mark 1}{(3.991,1.370)}
\gppoint{gp mark 1}{(3.991,1.370)}
\gppoint{gp mark 1}{(3.991,1.370)}
\gppoint{gp mark 1}{(4.014,1.370)}
\gppoint{gp mark 1}{(3.991,1.370)}
\gppoint{gp mark 1}{(4.014,1.370)}
\gppoint{gp mark 1}{(4.014,1.370)}
\gppoint{gp mark 1}{(3.991,1.370)}
\gppoint{gp mark 1}{(4.036,1.370)}
\gppoint{gp mark 1}{(4.096,1.370)}
\gppoint{gp mark 1}{(4.077,1.370)}
\gppoint{gp mark 1}{(3.967,1.370)}
\gppoint{gp mark 1}{(4.057,1.370)}
\gppoint{gp mark 1}{(4.014,1.370)}
\gppoint{gp mark 1}{(4.217,1.370)}
\gppoint{gp mark 1}{(3.917,1.370)}
\gppoint{gp mark 1}{(3.967,1.370)}
\gppoint{gp mark 1}{(4.014,1.370)}
\gppoint{gp mark 1}{(4.036,1.370)}
\gppoint{gp mark 1}{(3.991,1.370)}
\gppoint{gp mark 1}{(4.096,1.370)}
\gppoint{gp mark 1}{(4.077,1.370)}
\gppoint{gp mark 1}{(4.201,1.370)}
\gppoint{gp mark 1}{(4.201,1.370)}
\gppoint{gp mark 1}{(4.036,1.370)}
\gppoint{gp mark 1}{(3.991,1.370)}
\gppoint{gp mark 1}{(3.991,1.370)}
\gppoint{gp mark 1}{(3.991,1.370)}
\gppoint{gp mark 1}{(3.967,1.370)}
\gppoint{gp mark 1}{(3.991,1.370)}
\gppoint{gp mark 1}{(3.991,1.370)}
\gppoint{gp mark 1}{(3.943,1.370)}
\gppoint{gp mark 1}{(4.077,1.370)}
\gppoint{gp mark 1}{(4.289,1.370)}
\gppoint{gp mark 1}{(3.991,1.370)}
\gppoint{gp mark 1}{(3.991,1.370)}
\gppoint{gp mark 1}{(3.991,1.370)}
\gppoint{gp mark 1}{(3.943,1.370)}
\gppoint{gp mark 1}{(3.991,1.370)}
\gppoint{gp mark 1}{(3.967,1.370)}
\gppoint{gp mark 1}{(3.991,1.370)}
\gppoint{gp mark 1}{(4.057,1.370)}
\gppoint{gp mark 1}{(3.991,1.312)}
\gppoint{gp mark 1}{(3.991,1.312)}
\gppoint{gp mark 1}{(3.967,1.312)}
\gppoint{gp mark 1}{(3.991,1.312)}
\gppoint{gp mark 1}{(3.991,1.312)}
\gppoint{gp mark 1}{(3.991,1.312)}
\gppoint{gp mark 1}{(3.991,1.312)}
\gppoint{gp mark 1}{(3.917,1.312)}
\gppoint{gp mark 1}{(3.967,1.312)}
\gppoint{gp mark 1}{(3.967,1.312)}
\gppoint{gp mark 1}{(3.991,1.312)}
\gppoint{gp mark 1}{(3.991,1.312)}
\gppoint{gp mark 1}{(3.967,1.312)}
\gppoint{gp mark 1}{(3.917,1.312)}
\gppoint{gp mark 1}{(3.991,1.312)}
\gppoint{gp mark 1}{(3.991,1.312)}
\gppoint{gp mark 1}{(3.991,1.312)}
\gppoint{gp mark 1}{(3.991,1.312)}
\gppoint{gp mark 1}{(3.991,1.312)}
\gppoint{gp mark 1}{(4.014,1.312)}
\gppoint{gp mark 1}{(3.967,1.312)}
\gppoint{gp mark 1}{(3.967,1.312)}
\gppoint{gp mark 1}{(3.991,1.312)}
\gppoint{gp mark 1}{(3.967,1.312)}
\gppoint{gp mark 1}{(3.991,1.312)}
\gppoint{gp mark 1}{(3.917,1.312)}
\gppoint{gp mark 1}{(3.991,1.312)}
\gppoint{gp mark 1}{(3.943,1.312)}
\gppoint{gp mark 1}{(3.967,1.312)}
\gppoint{gp mark 1}{(3.991,1.312)}
\gppoint{gp mark 1}{(3.991,1.312)}
\gppoint{gp mark 1}{(3.967,1.312)}
\gppoint{gp mark 1}{(3.967,1.312)}
\gppoint{gp mark 1}{(3.967,1.312)}
\gppoint{gp mark 1}{(3.991,1.312)}
\gppoint{gp mark 1}{(4.014,1.312)}
\gppoint{gp mark 1}{(3.943,1.312)}
\gppoint{gp mark 1}{(3.967,1.312)}
\gppoint{gp mark 1}{(3.943,1.312)}
\gppoint{gp mark 1}{(3.991,1.312)}
\gppoint{gp mark 1}{(3.967,1.312)}
\gppoint{gp mark 1}{(3.991,1.312)}
\gppoint{gp mark 1}{(4.133,1.312)}
\gppoint{gp mark 1}{(3.991,1.857)}
\gppoint{gp mark 1}{(4.014,1.312)}
\gppoint{gp mark 1}{(3.991,1.312)}
\gppoint{gp mark 1}{(3.967,1.312)}
\gppoint{gp mark 1}{(3.967,1.312)}
\gppoint{gp mark 1}{(3.917,1.312)}
\gppoint{gp mark 1}{(3.991,1.312)}
\gppoint{gp mark 1}{(3.943,1.312)}
\gppoint{gp mark 1}{(4.014,1.312)}
\gppoint{gp mark 1}{(3.991,1.312)}
\gppoint{gp mark 1}{(3.967,1.312)}
\gppoint{gp mark 1}{(3.943,1.312)}
\gppoint{gp mark 1}{(3.991,1.312)}
\gppoint{gp mark 1}{(3.967,1.312)}
\gppoint{gp mark 1}{(3.967,1.312)}
\gppoint{gp mark 1}{(3.991,1.312)}
\gppoint{gp mark 1}{(3.991,1.312)}
\gppoint{gp mark 1}{(3.917,1.312)}
\gppoint{gp mark 1}{(3.991,1.312)}
\gppoint{gp mark 1}{(3.917,1.312)}
\gppoint{gp mark 1}{(3.943,1.312)}
\gppoint{gp mark 1}{(4.014,1.312)}
\gppoint{gp mark 1}{(3.991,1.312)}
\gppoint{gp mark 1}{(3.967,1.312)}
\gppoint{gp mark 1}{(4.014,1.312)}
\gppoint{gp mark 1}{(3.991,1.312)}
\gppoint{gp mark 1}{(3.991,1.312)}
\gppoint{gp mark 1}{(3.991,1.312)}
\gppoint{gp mark 1}{(3.967,1.312)}
\gppoint{gp mark 1}{(3.943,1.312)}
\gppoint{gp mark 1}{(4.036,1.312)}
\gppoint{gp mark 1}{(4.014,1.312)}
\gppoint{gp mark 1}{(3.967,1.312)}
\gppoint{gp mark 1}{(3.967,1.312)}
\gppoint{gp mark 1}{(4.014,1.312)}
\gppoint{gp mark 1}{(3.967,1.312)}
\gppoint{gp mark 1}{(3.991,1.312)}
\gppoint{gp mark 1}{(3.991,1.312)}
\gppoint{gp mark 1}{(3.967,1.312)}
\gppoint{gp mark 1}{(3.991,1.312)}
\gppoint{gp mark 1}{(3.967,1.312)}
\gppoint{gp mark 1}{(3.943,1.312)}
\gppoint{gp mark 1}{(3.991,1.312)}
\gppoint{gp mark 1}{(4.014,1.312)}
\gppoint{gp mark 1}{(4.036,1.312)}
\gppoint{gp mark 1}{(4.014,1.312)}
\gppoint{gp mark 1}{(4.014,1.312)}
\gppoint{gp mark 1}{(3.991,1.312)}
\gppoint{gp mark 1}{(3.967,1.312)}
\gppoint{gp mark 1}{(3.991,1.312)}
\gppoint{gp mark 1}{(4.014,1.312)}
\gppoint{gp mark 1}{(3.991,1.312)}
\gppoint{gp mark 1}{(4.036,1.312)}
\gppoint{gp mark 1}{(3.967,1.312)}
\gppoint{gp mark 1}{(4.014,1.312)}
\gppoint{gp mark 1}{(3.991,1.312)}
\gppoint{gp mark 1}{(3.967,1.312)}
\gppoint{gp mark 1}{(3.991,1.312)}
\gppoint{gp mark 1}{(3.991,1.312)}
\gppoint{gp mark 1}{(4.014,1.312)}
\gppoint{gp mark 1}{(3.991,1.312)}
\gppoint{gp mark 1}{(4.014,1.312)}
\gppoint{gp mark 1}{(3.991,1.312)}
\gppoint{gp mark 1}{(3.991,1.312)}
\gppoint{gp mark 1}{(3.967,1.312)}
\gppoint{gp mark 1}{(3.943,1.312)}
\gppoint{gp mark 1}{(3.967,1.312)}
\gppoint{gp mark 1}{(3.967,1.312)}
\gppoint{gp mark 1}{(3.917,1.312)}
\gppoint{gp mark 1}{(3.991,1.312)}
\gppoint{gp mark 1}{(3.917,1.312)}
\gppoint{gp mark 1}{(3.967,1.312)}
\gppoint{gp mark 1}{(3.943,1.312)}
\gppoint{gp mark 1}{(4.014,1.312)}
\gppoint{gp mark 1}{(3.967,1.312)}
\gppoint{gp mark 1}{(4.014,1.312)}
\gppoint{gp mark 1}{(3.991,1.312)}
\gppoint{gp mark 1}{(3.943,1.312)}
\gppoint{gp mark 1}{(4.014,1.312)}
\gppoint{gp mark 1}{(3.917,1.312)}
\gppoint{gp mark 1}{(3.991,1.312)}
\gppoint{gp mark 1}{(3.967,1.312)}
\gppoint{gp mark 1}{(3.967,1.312)}
\gppoint{gp mark 1}{(3.991,1.312)}
\gppoint{gp mark 1}{(3.991,1.312)}
\gppoint{gp mark 1}{(3.991,1.312)}
\gppoint{gp mark 1}{(3.991,1.312)}
\gppoint{gp mark 1}{(3.991,1.312)}
\gppoint{gp mark 1}{(4.014,1.312)}
\gppoint{gp mark 1}{(3.991,1.312)}
\gppoint{gp mark 1}{(3.991,1.312)}
\gppoint{gp mark 1}{(3.991,1.312)}
\gppoint{gp mark 1}{(3.943,1.312)}
\gppoint{gp mark 1}{(3.991,1.312)}
\gppoint{gp mark 1}{(4.014,1.370)}
\gppoint{gp mark 1}{(3.991,1.312)}
\gppoint{gp mark 1}{(3.991,1.312)}
\gppoint{gp mark 1}{(3.943,1.312)}
\gppoint{gp mark 1}{(3.967,1.312)}
\gppoint{gp mark 1}{(3.967,1.312)}
\gppoint{gp mark 1}{(3.967,1.312)}
\gppoint{gp mark 1}{(4.036,1.312)}
\gppoint{gp mark 1}{(4.014,1.312)}
\gppoint{gp mark 1}{(4.014,1.312)}
\gppoint{gp mark 1}{(3.991,1.312)}
\gppoint{gp mark 1}{(3.991,1.312)}
\gppoint{gp mark 1}{(4.014,1.312)}
\gppoint{gp mark 1}{(3.967,1.312)}
\gppoint{gp mark 1}{(4.014,1.312)}
\gppoint{gp mark 1}{(3.967,1.312)}
\gppoint{gp mark 1}{(4.036,1.312)}
\gppoint{gp mark 1}{(4.014,1.312)}
\gppoint{gp mark 1}{(4.014,1.312)}
\gppoint{gp mark 1}{(4.014,1.312)}
\gppoint{gp mark 1}{(4.036,1.312)}
\gppoint{gp mark 1}{(4.077,1.312)}
\gppoint{gp mark 1}{(4.014,1.312)}
\gppoint{gp mark 1}{(4.014,1.312)}
\gppoint{gp mark 1}{(4.014,1.312)}
\gppoint{gp mark 1}{(3.991,1.312)}
\gppoint{gp mark 1}{(3.967,1.312)}
\gppoint{gp mark 1}{(4.057,1.312)}
\gppoint{gp mark 1}{(4.289,1.312)}
\gppoint{gp mark 1}{(3.991,1.312)}
\gppoint{gp mark 1}{(3.991,1.312)}
\gppoint{gp mark 1}{(3.991,1.312)}
\gppoint{gp mark 1}{(3.943,1.312)}
\gppoint{gp mark 1}{(3.943,1.312)}
\gppoint{gp mark 1}{(3.967,1.312)}
\gppoint{gp mark 1}{(3.967,1.312)}
\gppoint{gp mark 1}{(4.014,1.312)}
\gppoint{gp mark 1}{(3.991,1.312)}
\gppoint{gp mark 1}{(3.991,1.312)}
\gppoint{gp mark 1}{(3.991,1.312)}
\gppoint{gp mark 1}{(3.917,1.312)}
\gppoint{gp mark 1}{(3.967,1.312)}
\gppoint{gp mark 1}{(3.991,1.312)}
\gppoint{gp mark 1}{(3.991,1.312)}
\gppoint{gp mark 1}{(3.967,1.312)}
\gppoint{gp mark 1}{(3.967,1.312)}
\gppoint{gp mark 1}{(3.967,1.246)}
\gppoint{gp mark 1}{(3.943,1.246)}
\gppoint{gp mark 1}{(3.967,1.246)}
\gppoint{gp mark 1}{(3.991,1.246)}
\gppoint{gp mark 1}{(3.991,1.246)}
\gppoint{gp mark 1}{(3.967,1.246)}
\gppoint{gp mark 1}{(3.943,1.246)}
\gppoint{gp mark 1}{(3.967,1.246)}
\gppoint{gp mark 1}{(4.014,1.246)}
\gppoint{gp mark 1}{(3.991,1.246)}
\gppoint{gp mark 1}{(3.967,1.246)}
\gppoint{gp mark 1}{(3.967,1.246)}
\gppoint{gp mark 1}{(4.014,1.246)}
\gppoint{gp mark 1}{(3.967,1.246)}
\gppoint{gp mark 1}{(4.014,1.246)}
\gppoint{gp mark 1}{(3.917,1.246)}
\gppoint{gp mark 1}{(3.991,1.246)}
\gppoint{gp mark 1}{(3.967,1.246)}
\gppoint{gp mark 1}{(3.967,1.246)}
\gppoint{gp mark 1}{(3.943,1.246)}
\gppoint{gp mark 1}{(3.991,1.246)}
\gppoint{gp mark 1}{(3.943,1.246)}
\gppoint{gp mark 1}{(3.991,1.246)}
\gppoint{gp mark 1}{(3.943,1.246)}
\gppoint{gp mark 1}{(3.991,1.246)}
\gppoint{gp mark 1}{(3.991,1.246)}
\gppoint{gp mark 1}{(3.967,1.246)}
\gppoint{gp mark 1}{(4.014,1.246)}
\gppoint{gp mark 1}{(3.967,1.246)}
\gppoint{gp mark 1}{(3.991,1.246)}
\gppoint{gp mark 1}{(3.967,1.246)}
\gppoint{gp mark 1}{(3.991,1.246)}
\gppoint{gp mark 1}{(3.967,1.246)}
\gppoint{gp mark 1}{(3.967,1.246)}
\gppoint{gp mark 1}{(3.943,1.246)}
\gppoint{gp mark 1}{(4.036,1.246)}
\gppoint{gp mark 1}{(3.967,1.246)}
\gppoint{gp mark 1}{(3.967,1.246)}
\gppoint{gp mark 1}{(4.014,1.246)}
\gppoint{gp mark 1}{(4.014,1.246)}
\gppoint{gp mark 1}{(3.967,1.246)}
\gppoint{gp mark 1}{(3.991,1.246)}
\gppoint{gp mark 1}{(4.014,1.246)}
\gppoint{gp mark 1}{(3.991,1.246)}
\gppoint{gp mark 1}{(3.967,1.246)}
\gppoint{gp mark 1}{(3.943,1.246)}
\gppoint{gp mark 1}{(3.967,1.246)}
\gppoint{gp mark 1}{(3.967,1.246)}
\gppoint{gp mark 1}{(3.991,1.246)}
\gppoint{gp mark 1}{(3.943,1.246)}
\gppoint{gp mark 1}{(3.991,1.246)}
\gppoint{gp mark 1}{(3.991,1.246)}
\gppoint{gp mark 1}{(3.991,1.246)}
\gppoint{gp mark 1}{(4.014,1.246)}
\gppoint{gp mark 1}{(4.057,1.246)}
\gppoint{gp mark 1}{(3.967,1.246)}
\gppoint{gp mark 1}{(4.036,1.246)}
\gppoint{gp mark 1}{(4.036,1.246)}
\gppoint{gp mark 1}{(4.014,1.246)}
\gppoint{gp mark 1}{(4.036,1.246)}
\gppoint{gp mark 1}{(3.967,1.246)}
\gppoint{gp mark 1}{(3.991,1.246)}
\gppoint{gp mark 1}{(4.014,1.246)}
\gppoint{gp mark 1}{(3.967,1.246)}
\gppoint{gp mark 1}{(3.967,1.172)}
\gppoint{gp mark 1}{(3.943,1.172)}
\gppoint{gp mark 1}{(3.943,1.172)}
\gppoint{gp mark 1}{(3.967,1.172)}
\gppoint{gp mark 1}{(4.014,1.172)}
\gppoint{gp mark 1}{(3.943,1.172)}
\gppoint{gp mark 1}{(3.991,1.172)}
\gppoint{gp mark 1}{(3.967,1.172)}
\gppoint{gp mark 1}{(3.967,1.172)}
\gppoint{gp mark 1}{(3.991,1.172)}
\gppoint{gp mark 1}{(3.943,1.172)}
\gppoint{gp mark 1}{(3.967,1.172)}
\gppoint{gp mark 1}{(3.943,1.172)}
\gppoint{gp mark 1}{(4.014,1.172)}
\gppoint{gp mark 1}{(3.943,1.172)}
\gppoint{gp mark 1}{(3.943,1.172)}
\gppoint{gp mark 1}{(3.943,1.172)}
\gppoint{gp mark 1}{(3.943,1.172)}
\gppoint{gp mark 1}{(3.943,1.172)}
\gppoint{gp mark 1}{(3.991,1.172)}
\gppoint{gp mark 1}{(3.943,1.172)}
\gppoint{gp mark 1}{(3.967,1.172)}
\gppoint{gp mark 1}{(3.943,1.172)}
\gppoint{gp mark 1}{(3.943,1.172)}
\gppoint{gp mark 1}{(3.991,1.172)}
\gppoint{gp mark 1}{(3.917,1.172)}
\gppoint{gp mark 1}{(3.991,1.172)}
\gppoint{gp mark 1}{(3.917,1.172)}
\gppoint{gp mark 1}{(3.991,1.172)}
\gppoint{gp mark 1}{(3.967,1.172)}
\gppoint{gp mark 1}{(3.967,1.172)}
\gppoint{gp mark 1}{(3.991,1.172)}
\gppoint{gp mark 1}{(4.014,1.172)}
\gppoint{gp mark 1}{(3.967,1.172)}
\gppoint{gp mark 1}{(3.917,1.172)}
\gppoint{gp mark 1}{(4.036,1.086)}
\gppoint{gp mark 1}{(3.967,1.086)}
\gppoint{gp mark 1}{(5.298,1.086)}
\gppoint{gp mark 1}{(5.292,1.086)}
\gppoint{gp mark 1}{(4.036,1.086)}
\gppoint{gp mark 1}{(3.967,1.086)}
\gppoint{gp mark 1}{(3.967,1.086)}
\gppoint{gp mark 1}{(3.991,1.086)}
\gppoint{gp mark 1}{(3.943,1.086)}
\gppoint{gp mark 1}{(4.014,1.086)}
\gppoint{gp mark 1}{(3.967,1.086)}
\gppoint{gp mark 1}{(4.014,0.985)}
\gppoint{gp mark 1}{(3.991,0.985)}
\gppoint{gp mark 1}{(3.991,0.985)}
\gppoint{gp mark 1}{(4.014,0.985)}
\gppoint{gp mark 1}{(4.014,0.985)}
\gppoint{gp mark 1}{(3.991,0.985)}
\gppoint{gp mark 1}{(3.967,0.985)}
\gppoint{gp mark 1}{(3.991,0.985)}
\gppoint{gp mark 1}{(4.014,0.985)}
\gppoint{gp mark 1}{(4.014,0.985)}
\gppoint{gp mark 1}{(3.991,0.985)}
\gppoint{gp mark 1}{(4.036,0.985)}
\gppoint{gp mark 1}{(4.036,0.985)}
\gppoint{gp mark 1}{(4.057,0.985)}
\gppoint{gp mark 1}{(4.014,0.985)}
\gppoint{gp mark 1}{(4.133,0.985)}
\gppoint{gp mark 1}{(4.014,0.985)}
\gppoint{gp mark 1}{(3.967,0.985)}
\gppoint{gp mark 1}{(4.014,0.985)}
\gppoint{gp mark 1}{(4.014,0.985)}
\gppoint{gp mark 1}{(3.991,0.985)}
\gppoint{gp mark 1}{(4.014,0.985)}
\gppoint{gp mark 1}{(3.943,0.985)}
\gppoint{gp mark 1}{(4.014,0.985)}
\gppoint{gp mark 1}{(4.077,0.985)}
\gppoint{gp mark 1}{(3.967,0.985)}
\gppoint{gp mark 1}{(3.967,0.985)}
\gppoint{gp mark 1}{(3.991,0.985)}
\gppoint{gp mark 1}{(3.991,0.985)}
\gppoint{gp mark 1}{(3.991,0.985)}
\gppoint{gp mark 1}{(3.991,0.985)}
\gppoint{gp mark 1}{(3.991,0.985)}
\gppoint{gp mark 1}{(4.014,0.985)}
\gppoint{gp mark 1}{(4.014,0.985)}
\gppoint{gp mark 1}{(3.967,0.985)}
\gppoint{gp mark 1}{(4.014,0.985)}
\gppoint{gp mark 1}{(4.014,0.985)}
\gppoint{gp mark 1}{(3.967,0.985)}
\gppoint{gp mark 1}{(3.991,0.985)}
\gppoint{gp mark 1}{(4.036,0.985)}
\gppoint{gp mark 1}{(3.991,0.985)}
\gppoint{gp mark 1}{(3.967,0.985)}
\gppoint{gp mark 1}{(4.014,0.985)}
\gppoint{gp mark 1}{(4.014,0.985)}
\gppoint{gp mark 1}{(3.991,0.985)}
\gppoint{gp mark 1}{(3.991,0.985)}
\gppoint{gp mark 1}{(3.943,0.985)}
\gppoint{gp mark 1}{(4.014,0.985)}
\gppoint{gp mark 1}{(3.991,0.985)}
\gppoint{gp mark 1}{(4.057,0.985)}
\gppoint{gp mark 1}{(3.967,0.985)}
\gppoint{gp mark 1}{(3.991,0.985)}
\gppoint{gp mark 1}{(4.014,0.985)}
\gppoint{gp mark 1}{(4.014,0.985)}
\gppoint{gp mark 1}{(4.014,0.985)}
\gppoint{gp mark 1}{(4.014,0.985)}
\gppoint{gp mark 1}{(3.991,0.985)}
\gppoint{gp mark 1}{(3.991,0.985)}
\gppoint{gp mark 1}{(3.991,0.985)}
\gppoint{gp mark 1}{(3.967,0.985)}
\gppoint{gp mark 1}{(3.991,0.985)}
\gppoint{gp mark 1}{(3.967,0.985)}
\gppoint{gp mark 1}{(3.991,0.985)}
\gppoint{gp mark 1}{(3.967,0.985)}
\gppoint{gp mark 1}{(4.036,0.985)}
\gppoint{gp mark 1}{(3.967,0.985)}
\gppoint{gp mark 1}{(3.967,0.985)}
\gppoint{gp mark 1}{(3.991,0.985)}
\gppoint{gp mark 1}{(3.943,0.985)}
\gppoint{gp mark 1}{(3.991,0.985)}
\gppoint{gp mark 1}{(3.967,0.985)}
\gppoint{gp mark 1}{(5.301,0.985)}
\gppoint{gp mark 1}{(4.014,0.985)}
\gppoint{gp mark 1}{(3.967,0.985)}
\gppoint{gp mark 1}{(3.967,0.985)}
\gppoint{gp mark 1}{(3.967,0.985)}
\gppoint{gp mark 1}{(4.014,0.985)}
\gppoint{gp mark 1}{(3.967,0.985)}
\gppoint{gp mark 1}{(3.991,0.985)}
\gppoint{gp mark 1}{(3.967,0.985)}
\gppoint{gp mark 1}{(3.943,0.985)}
\gppoint{gp mark 1}{(3.991,0.985)}
\gppoint{gp mark 1}{(3.991,0.985)}
\gppoint{gp mark 1}{(3.991,0.985)}
\gppoint{gp mark 1}{(4.014,0.985)}
\gppoint{gp mark 1}{(3.967,0.985)}
\gppoint{gp mark 1}{(4.014,0.985)}
\gppoint{gp mark 1}{(3.967,0.985)}
\gppoint{gp mark 1}{(4.077,0.985)}
\gppoint{gp mark 1}{(4.077,0.985)}
\gppoint{gp mark 1}{(4.014,0.985)}
\gppoint{gp mark 1}{(4.014,0.985)}
\gppoint{gp mark 1}{(3.967,0.985)}
\gppoint{gp mark 1}{(3.967,0.985)}
\gppoint{gp mark 1}{(4.014,0.985)}
\gppoint{gp mark 1}{(3.991,0.985)}
\gppoint{gp mark 1}{(3.991,0.985)}
\gppoint{gp mark 1}{(3.943,0.985)}
\gppoint{gp mark 1}{(3.991,0.985)}
\gppoint{gp mark 1}{(3.991,0.985)}
\gppoint{gp mark 1}{(3.991,0.985)}
\gppoint{gp mark 1}{(3.967,0.985)}
\gppoint{gp mark 1}{(3.943,0.985)}
\gppoint{gp mark 1}{(3.991,0.985)}
\gppoint{gp mark 1}{(3.967,0.985)}
\gppoint{gp mark 1}{(3.967,0.985)}
\gppoint{gp mark 1}{(4.014,0.985)}
\gppoint{gp mark 1}{(3.991,0.985)}
\gppoint{gp mark 1}{(3.991,0.985)}
\gppoint{gp mark 1}{(4.014,0.985)}
\gppoint{gp mark 1}{(4.014,0.985)}
\gppoint{gp mark 1}{(3.943,0.985)}
\gppoint{gp mark 1}{(3.991,0.985)}
\gppoint{gp mark 1}{(3.943,0.985)}
\gppoint{gp mark 1}{(4.014,0.985)}
\gppoint{gp mark 1}{(3.991,0.985)}
\gppoint{gp mark 1}{(3.991,0.985)}
\gppoint{gp mark 1}{(3.967,0.985)}
\gppoint{gp mark 1}{(3.967,0.985)}
\gppoint{gp mark 1}{(3.967,0.985)}
\gppoint{gp mark 1}{(3.967,0.985)}
\gppoint{gp mark 1}{(3.967,0.985)}
\gppoint{gp mark 1}{(4.014,0.985)}
\gppoint{gp mark 1}{(4.014,0.985)}
\gppoint{gp mark 1}{(3.967,0.985)}
\gppoint{gp mark 1}{(3.991,0.985)}
\gppoint{gp mark 1}{(3.991,0.985)}
\gppoint{gp mark 1}{(3.943,0.985)}
\gppoint{gp mark 1}{(3.991,0.985)}
\gppoint{gp mark 1}{(4.014,0.985)}
\gppoint{gp mark 1}{(4.014,0.985)}
\gppoint{gp mark 1}{(3.991,0.985)}
\gppoint{gp mark 1}{(4.014,0.985)}
\gppoint{gp mark 1}{(3.991,0.985)}
\gppoint{gp mark 1}{(4.014,0.985)}
\gppoint{gp mark 1}{(4.014,0.985)}
\gppoint{gp mark 1}{(3.991,0.985)}
\gppoint{gp mark 1}{(3.991,0.985)}
\gppoint{gp mark 1}{(3.967,0.985)}
\gppoint{gp mark 1}{(3.991,0.985)}
\gppoint{gp mark 1}{(3.943,0.985)}
\gppoint{gp mark 1}{(3.991,0.985)}
\gppoint{gp mark 1}{(3.991,0.985)}
\gppoint{gp mark 1}{(3.991,0.985)}
\gppoint{gp mark 1}{(3.991,0.985)}
\gppoint{gp mark 1}{(3.967,0.985)}
\gppoint{gp mark 1}{(3.967,0.985)}
\gppoint{gp mark 1}{(3.991,0.985)}
\gppoint{gp mark 1}{(3.967,0.985)}
\gppoint{gp mark 1}{(4.014,0.985)}
\gppoint{gp mark 1}{(4.036,0.985)}
\gppoint{gp mark 1}{(3.967,0.985)}
\gppoint{gp mark 1}{(3.991,0.985)}
\gppoint{gp mark 1}{(3.991,0.985)}
\gppoint{gp mark 1}{(3.991,0.985)}
\gppoint{gp mark 1}{(3.991,0.985)}
\gppoint{gp mark 1}{(4.014,0.985)}
\gppoint{gp mark 1}{(3.991,0.985)}
\gppoint{gp mark 1}{(3.991,0.985)}
\gppoint{gp mark 1}{(3.991,0.985)}
\gppoint{gp mark 1}{(4.014,0.985)}
\gppoint{gp mark 1}{(3.991,0.985)}
\gppoint{gp mark 1}{(4.014,0.985)}
\gppoint{gp mark 1}{(3.967,0.985)}
\gppoint{gp mark 1}{(3.991,0.985)}
\gppoint{gp mark 1}{(4.014,0.985)}
\gppoint{gp mark 1}{(4.057,0.985)}
\gppoint{gp mark 1}{(4.036,0.985)}
\gppoint{gp mark 1}{(4.057,0.985)}
\gppoint{gp mark 1}{(4.057,0.985)}
\gppoint{gp mark 1}{(4.036,0.985)}
\gppoint{gp mark 1}{(4.077,0.985)}
\gppoint{gp mark 1}{(3.991,0.985)}
\gppoint{gp mark 1}{(3.967,0.985)}
\gppoint{gp mark 1}{(4.014,0.985)}
\gppoint{gp mark 1}{(3.991,0.985)}
\gppoint{gp mark 1}{(3.967,0.985)}
\gppoint{gp mark 1}{(4.014,0.985)}
\gppoint{gp mark 1}{(3.991,0.985)}
\gppoint{gp mark 1}{(3.991,0.985)}
\gppoint{gp mark 1}{(4.014,0.985)}
\gppoint{gp mark 1}{(3.967,0.985)}
\gppoint{gp mark 1}{(3.991,0.985)}
\gppoint{gp mark 1}{(3.967,0.985)}
\gppoint{gp mark 1}{(3.967,0.985)}
\gppoint{gp mark 1}{(3.967,0.985)}
\gppoint{gp mark 1}{(3.991,0.985)}
\gppoint{gp mark 1}{(3.943,0.985)}
\gppoint{gp mark 1}{(3.967,0.985)}
\gppoint{gp mark 1}{(3.917,0.985)}
\gppoint{gp mark 1}{(3.917,0.985)}
\gppoint{gp mark 1}{(4.014,0.985)}
\gppoint{gp mark 1}{(3.991,0.985)}
\gppoint{gp mark 1}{(4.036,0.985)}
\gppoint{gp mark 1}{(4.014,0.985)}
\gppoint{gp mark 1}{(3.991,0.985)}
\gppoint{gp mark 1}{(3.967,0.985)}
\gppoint{gp mark 1}{(3.991,0.985)}
\gppoint{gp mark 1}{(3.967,0.985)}
\gppoint{gp mark 1}{(4.014,0.985)}
\gppoint{gp mark 1}{(3.943,0.985)}
\gppoint{gp mark 1}{(3.991,0.985)}
\gppoint{gp mark 1}{(3.967,0.985)}
\gppoint{gp mark 1}{(3.991,0.985)}
\gppoint{gp mark 1}{(4.014,0.985)}
\gppoint{gp mark 1}{(3.943,0.985)}
\gppoint{gp mark 1}{(3.967,0.985)}
\gppoint{gp mark 1}{(3.967,0.985)}
\gppoint{gp mark 1}{(3.943,0.985)}
\gppoint{gp mark 1}{(3.991,0.985)}
\gppoint{gp mark 1}{(3.967,0.985)}
\gppoint{gp mark 1}{(4.014,0.985)}
\gppoint{gp mark 1}{(4.014,0.985)}
\gppoint{gp mark 1}{(3.943,0.985)}
\gppoint{gp mark 1}{(3.991,0.985)}
\gppoint{gp mark 1}{(4.014,0.985)}
\gppoint{gp mark 1}{(3.943,0.985)}
\gppoint{gp mark 1}{(3.943,0.985)}
\gppoint{gp mark 1}{(3.967,0.985)}
\gppoint{gp mark 1}{(3.943,0.985)}
\gppoint{gp mark 1}{(3.943,0.985)}
\gppoint{gp mark 1}{(3.991,0.985)}
\gppoint{gp mark 1}{(3.991,0.985)}
\gppoint{gp mark 1}{(3.967,0.985)}
\gppoint{gp mark 1}{(3.967,0.985)}
\gppoint{gp mark 1}{(3.967,0.985)}
\gppoint{gp mark 1}{(3.991,0.985)}
\gppoint{gp mark 1}{(3.991,0.985)}
\gppoint{gp mark 1}{(3.967,0.985)}
\gppoint{gp mark 1}{(3.943,0.985)}
\gppoint{gp mark 1}{(3.967,0.985)}
\gppoint{gp mark 1}{(3.991,0.985)}
\gppoint{gp mark 1}{(3.967,0.985)}
\gppoint{gp mark 1}{(3.967,0.985)}
\gppoint{gp mark 1}{(3.967,0.985)}
\gppoint{gp mark 1}{(3.991,0.985)}
\gppoint{gp mark 1}{(3.917,0.985)}
\gppoint{gp mark 1}{(3.991,0.985)}
\gppoint{gp mark 1}{(3.991,0.985)}
\gppoint{gp mark 1}{(3.991,0.985)}
\gppoint{gp mark 1}{(3.991,0.985)}
\gppoint{gp mark 1}{(3.917,0.985)}
\gppoint{gp mark 1}{(3.967,0.985)}
\gppoint{gp mark 1}{(3.967,0.985)}
\gppoint{gp mark 1}{(3.967,0.985)}
\gppoint{gp mark 1}{(3.943,0.985)}
\gppoint{gp mark 1}{(3.917,0.985)}
\gppoint{gp mark 1}{(3.967,0.985)}
\gppoint{gp mark 1}{(3.943,0.985)}
\gppoint{gp mark 1}{(3.991,0.985)}
\gppoint{gp mark 1}{(3.991,0.985)}
\gppoint{gp mark 1}{(3.917,0.985)}
\gppoint{gp mark 1}{(3.991,0.985)}
\gppoint{gp mark 1}{(3.967,0.985)}
\gppoint{gp mark 1}{(3.991,0.985)}
\gppoint{gp mark 1}{(3.967,0.985)}
\gppoint{gp mark 1}{(3.967,0.985)}
\gppoint{gp mark 1}{(3.943,0.985)}
\gppoint{gp mark 1}{(3.967,0.985)}
\gppoint{gp mark 1}{(3.967,0.985)}
\gppoint{gp mark 1}{(3.943,0.985)}
\gppoint{gp mark 1}{(3.967,0.985)}
\gppoint{gp mark 1}{(3.991,0.985)}
\gppoint{gp mark 1}{(3.991,0.985)}
\gppoint{gp mark 1}{(3.967,0.985)}
\gppoint{gp mark 1}{(3.991,0.985)}
\gppoint{gp mark 1}{(3.991,0.985)}
\gppoint{gp mark 1}{(3.991,0.985)}
\gppoint{gp mark 1}{(4.014,0.985)}
\gppoint{gp mark 1}{(3.967,0.985)}
\gppoint{gp mark 1}{(3.991,0.985)}
\gppoint{gp mark 1}{(3.991,0.985)}
\gppoint{gp mark 1}{(3.967,0.985)}
\gppoint{gp mark 1}{(3.967,0.985)}
\gppoint{gp mark 1}{(3.991,0.985)}
\gppoint{gp mark 1}{(3.991,0.985)}
\gppoint{gp mark 1}{(4.014,0.985)}
\gppoint{gp mark 1}{(3.991,0.985)}
\gppoint{gp mark 1}{(3.991,0.985)}
\gppoint{gp mark 1}{(3.967,0.985)}
\gppoint{gp mark 1}{(3.967,0.985)}
\gppoint{gp mark 1}{(3.991,0.985)}
\gppoint{gp mark 1}{(3.967,0.985)}
\gppoint{gp mark 1}{(3.991,0.985)}
\gppoint{gp mark 1}{(3.991,0.985)}
\gppoint{gp mark 1}{(3.917,0.985)}
\gppoint{gp mark 1}{(3.991,0.985)}
\gppoint{gp mark 1}{(3.967,0.985)}
\gppoint{gp mark 1}{(3.967,0.985)}
\gppoint{gp mark 1}{(3.991,0.985)}
\gppoint{gp mark 1}{(3.991,0.985)}
\gppoint{gp mark 1}{(3.967,0.985)}
\gppoint{gp mark 1}{(4.014,0.985)}
\gppoint{gp mark 1}{(3.991,0.985)}
\gppoint{gp mark 1}{(3.917,0.985)}
\gppoint{gp mark 1}{(4.014,0.985)}
\gppoint{gp mark 1}{(4.014,0.985)}
\gppoint{gp mark 1}{(3.967,0.985)}
\gppoint{gp mark 1}{(4.014,0.985)}
\gppoint{gp mark 1}{(3.943,0.985)}
\gppoint{gp mark 1}{(3.943,0.985)}
\gppoint{gp mark 1}{(3.943,0.985)}
\gppoint{gp mark 1}{(3.943,0.985)}
\gppoint{gp mark 1}{(3.967,0.985)}
\gppoint{gp mark 1}{(3.943,0.985)}
\gppoint{gp mark 1}{(4.014,0.985)}
\gppoint{gp mark 1}{(4.014,0.985)}
\gppoint{gp mark 1}{(3.991,0.985)}
\gppoint{gp mark 1}{(3.991,0.985)}
\gppoint{gp mark 1}{(4.036,0.985)}
\gppoint{gp mark 1}{(3.967,0.985)}
\gppoint{gp mark 1}{(3.991,0.985)}
\gppoint{gp mark 1}{(3.967,0.985)}
\gppoint{gp mark 1}{(3.991,0.985)}
\gppoint{gp mark 1}{(4.014,0.985)}
\gppoint{gp mark 1}{(4.014,0.985)}
\gppoint{gp mark 1}{(4.077,0.985)}
\gppoint{gp mark 1}{(4.014,0.985)}
\gppoint{gp mark 1}{(3.967,0.985)}
\gppoint{gp mark 1}{(3.967,0.985)}
\gppoint{gp mark 1}{(3.943,0.985)}
\gppoint{gp mark 1}{(3.991,0.985)}
\gppoint{gp mark 1}{(4.014,0.985)}
\gppoint{gp mark 1}{(4.014,0.985)}
\gppoint{gp mark 1}{(3.991,0.985)}
\gppoint{gp mark 1}{(3.991,0.985)}
\gppoint{gp mark 1}{(3.943,0.985)}
\gppoint{gp mark 1}{(3.991,0.985)}
\gppoint{gp mark 1}{(3.991,0.985)}
\gppoint{gp mark 1}{(4.036,0.985)}
\gppoint{gp mark 1}{(3.991,0.985)}
\gppoint{gp mark 1}{(3.967,0.985)}
\gppoint{gp mark 1}{(3.943,0.985)}
\gppoint{gp mark 1}{(4.014,0.985)}
\gppoint{gp mark 1}{(3.991,0.985)}
\gppoint{gp mark 1}{(3.991,0.985)}
\gppoint{gp mark 1}{(3.967,0.985)}
\gppoint{gp mark 1}{(3.967,0.985)}
\gppoint{gp mark 1}{(3.967,0.985)}
\gppoint{gp mark 1}{(3.991,0.985)}
\gppoint{gp mark 1}{(3.943,1.086)}
\gppoint{gp mark 1}{(3.991,0.985)}
\gppoint{gp mark 1}{(3.967,0.985)}
\gppoint{gp mark 1}{(3.943,0.985)}
\gppoint{gp mark 1}{(3.991,0.985)}
\gppoint{gp mark 1}{(3.967,0.985)}
\gppoint{gp mark 1}{(3.943,0.985)}
\gppoint{gp mark 1}{(3.991,0.985)}
\gppoint{gp mark 1}{(3.991,0.985)}
\gppoint{gp mark 1}{(3.991,0.985)}
\gppoint{gp mark 1}{(3.943,0.985)}
\gppoint{gp mark 1}{(3.967,0.985)}
\gppoint{gp mark 1}{(3.991,0.985)}
\gppoint{gp mark 1}{(3.967,0.985)}
\gppoint{gp mark 1}{(3.943,0.985)}
\gppoint{gp mark 1}{(3.967,0.985)}
\gppoint{gp mark 1}{(4.014,0.985)}
\gppoint{gp mark 1}{(3.943,0.985)}
\gppoint{gp mark 1}{(3.967,0.985)}
\gppoint{gp mark 1}{(3.917,0.985)}
\gppoint{gp mark 1}{(3.991,0.985)}
\gppoint{gp mark 1}{(3.967,0.985)}
\gppoint{gp mark 1}{(3.991,0.985)}
\gppoint{gp mark 1}{(4.014,0.985)}
\gppoint{gp mark 1}{(3.967,0.985)}
\gppoint{gp mark 1}{(3.967,0.985)}
\gppoint{gp mark 1}{(3.943,0.985)}
\gppoint{gp mark 1}{(3.991,0.985)}
\gppoint{gp mark 1}{(4.014,0.985)}
\gppoint{gp mark 1}{(4.014,0.985)}
\gppoint{gp mark 1}{(3.991,0.985)}
\gppoint{gp mark 1}{(3.991,0.985)}
\gppoint{gp mark 1}{(3.991,0.985)}
\gppoint{gp mark 1}{(3.917,0.985)}
\gppoint{gp mark 1}{(3.991,0.985)}
\gppoint{gp mark 1}{(3.991,0.985)}
\gppoint{gp mark 1}{(3.917,0.985)}
\gppoint{gp mark 1}{(3.967,0.985)}
\gppoint{gp mark 1}{(10.516,8.224)}
\gppoint{gp mark 1}{(10.516,7.144)}
\gppoint{gp mark 1}{(10.516,6.814)}
\gppoint{gp mark 1}{(10.516,5.271)}
\gppoint{gp mark 1}{(10.516,4.875)}
\gppoint{gp mark 1}{(10.516,4.577)}
\gppoint{gp mark 1}{(10.516,4.251)}
\gppoint{gp mark 1}{(10.516,3.912)}
\gppoint{gp mark 1}{(10.516,3.242)}
\gppoint{gp mark 1}{(10.516,2.661)}
\gppoint{gp mark 1}{(10.516,2.357)}
\gppoint{gp mark 1}{(10.516,8.381)}
\gpcolor{color=gp lt color border}
\draw[gp path] (3.119,8.381)--(3.119,0.985)--(10.516,0.985);
%% coordinates of the plot area
\gpdefrectangularnode{gp plot 1}{\pgfpoint{3.119cm}{0.985cm}}{\pgfpoint{10.516cm}{8.381cm}}
%% \draw[gp path] (3.119,0.985)--(3.209,0.985);
%% \draw[gp path] (3.119,1.246)--(3.209,1.246);
%% \draw[gp path] (3.119,1.370)--(3.299,1.370);
%% \node[gp node right] at (2.935,1.370) { 0.01};
%% \draw[gp path] (3.119,1.756)--(3.209,1.756);
%% \draw[gp path] (3.119,2.265)--(3.209,2.265);
%% \draw[gp path] (3.119,2.526)--(3.209,2.526);
%% \draw[gp path] (3.119,2.650)--(3.299,2.650);
%% \node[gp node right] at (2.935,2.650) { 0.1};
%% \draw[gp path] (3.119,3.036)--(3.209,3.036);
%% \draw[gp path] (3.119,3.545)--(3.209,3.545);
%% \draw[gp path] (3.119,3.806)--(3.209,3.806);
%% \draw[gp path] (3.119,3.930)--(3.299,3.930);
%% \node[gp node right] at (2.935,3.930) { 1};
%% \draw[gp path] (3.119,4.316)--(3.209,4.316);
%% \draw[gp path] (3.119,4.825)--(3.209,4.825);
%% \draw[gp path] (3.119,5.086)--(3.209,5.086);
%% \draw[gp path] (3.119,5.210)--(3.299,5.210);
%% \node[gp node right] at (2.935,5.210) { 10};
%% \draw[gp path] (3.119,5.596)--(3.209,5.596);
%% \draw[gp path] (3.119,6.105)--(3.209,6.105);
%% \draw[gp path] (3.119,6.366)--(3.209,6.366);
%% \draw[gp path] (3.119,6.490)--(3.299,6.490);
%% \node[gp node right] at (2.935,6.490) { 100};
%% \draw[gp path] (3.119,6.876)--(3.209,6.876);
%% \draw[gp path] (3.119,7.385)--(3.209,7.385);
%% \draw[gp path] (3.119,7.646)--(3.209,7.646);
%% \draw[gp path] (3.119,7.770)--(3.299,7.770);
%% \node[gp node right] at (2.935,7.770) { 1000};
%% \draw[gp path] (3.119,8.156)--(3.209,8.156);
%% \draw[gp path] (3.119,0.985)--(3.119,1.075);
%% \draw[gp path] (3.380,0.985)--(3.380,1.075);
%% \draw[gp path] (3.504,0.985)--(3.504,1.165);
%% \node[gp node center] at (3.504,0.677) { 0.01};
%% \draw[gp path] (3.890,0.985)--(3.890,1.075);
%% \draw[gp path] (4.399,0.985)--(4.399,1.075);
%% \draw[gp path] (4.660,0.985)--(4.660,1.075);
%% \draw[gp path] (4.785,0.985)--(4.785,1.165);
%% \node[gp node center] at (4.785,0.677) { 0.1};
%% \draw[gp path] (5.170,0.985)--(5.170,1.075);
%% \draw[gp path] (5.679,0.985)--(5.679,1.075);
%% \draw[gp path] (5.941,0.985)--(5.941,1.075);
%% \draw[gp path] (6.065,0.985)--(6.065,1.165);
%% \node[gp node center] at (6.065,0.677) { 1};
%% \draw[gp path] (6.450,0.985)--(6.450,1.075);
%% \draw[gp path] (6.960,0.985)--(6.960,1.075);
%% \draw[gp path] (7.221,0.985)--(7.221,1.075);
%% \draw[gp path] (7.345,0.985)--(7.345,1.165);
%% \node[gp node center] at (7.345,0.677) { 10};
%% \draw[gp path] (7.730,0.985)--(7.730,1.075);
%% \draw[gp path] (8.240,0.985)--(8.240,1.075);
%% \draw[gp path] (8.501,0.985)--(8.501,1.075);
%% \draw[gp path] (8.625,0.985)--(8.625,1.165);
%% \node[gp node center] at (8.625,0.677) { 100};
%% \draw[gp path] (9.010,0.985)--(9.010,1.075);
%% \draw[gp path] (9.520,0.985)--(9.520,1.075);
%% \draw[gp path] (9.781,0.985)--(9.781,1.075);
%% \draw[gp path] (9.905,0.985)--(9.905,1.165);
%% \node[gp node center] at (9.905,0.677) { 1000};
%% \draw[gp path] (10.291,0.985)--(10.291,1.075);
%% \draw[gp path] (3.119,8.381)--(3.119,0.985)--(10.516,0.985);
%% \node[gp node center,rotate=-270] at (1.677,4.683) {STROPSAT};
%% \node[gp node center] at (6.817,0.215) {Z3};
\gpcolor{color=gp lt color 0}
\gpsetlinetype{gp lt plot 0}
\draw[gp path] (3.119,0.985)--(3.194,1.060)--(3.268,1.134)--(3.343,1.209)--(3.418,1.284)%
  --(3.493,1.359)--(3.567,1.433)--(3.642,1.508)--(3.717,1.583)--(3.791,1.657)--(3.866,1.732)%
  --(3.941,1.807)--(4.016,1.881)--(4.090,1.956)--(4.165,2.031)--(4.240,2.106)--(4.314,2.180)%
  --(4.389,2.255)--(4.464,2.330)--(4.539,2.404)--(4.613,2.479)--(4.688,2.554)--(4.763,2.629)%
  --(4.837,2.703)--(4.912,2.778)--(4.987,2.853)--(5.062,2.927)--(5.136,3.002)--(5.211,3.077)%
  --(5.286,3.152)--(5.361,3.226)--(5.435,3.301)--(5.510,3.376)--(5.585,3.450)--(5.659,3.525)%
  --(5.734,3.600)--(5.809,3.674)--(5.884,3.749)--(5.958,3.824)--(6.033,3.899)--(6.108,3.973)%
  --(6.182,4.048)--(6.257,4.123)--(6.332,4.197)--(6.407,4.272)--(6.481,4.347)--(6.556,4.422)%
  --(6.631,4.496)--(6.705,4.571)--(6.780,4.646)--(6.855,4.720)--(6.930,4.795)--(7.004,4.870)%
  --(7.079,4.944)--(7.154,5.019)--(7.228,5.094)--(7.303,5.169)--(7.378,5.243)--(7.453,5.318)%
  --(7.527,5.393)--(7.602,5.467)--(7.677,5.542)--(7.751,5.617)--(7.826,5.692)--(7.901,5.766)%
  --(7.976,5.841)--(8.050,5.916)--(8.125,5.990)--(8.200,6.065)--(8.274,6.140)--(8.349,6.214)%
  --(8.424,6.289)--(8.499,6.364)--(8.573,6.439)--(8.648,6.513)--(8.723,6.588)--(8.798,6.663)%
  --(8.872,6.737)--(8.947,6.812)--(9.022,6.887)--(9.096,6.962)--(9.171,7.036)--(9.246,7.111)%
  --(9.321,7.186)--(9.395,7.260)--(9.470,7.335)--(9.545,7.410)--(9.619,7.485)--(9.694,7.559)%
  --(9.769,7.634)--(9.844,7.709)--(9.918,7.783)--(9.993,7.858)--(10.068,7.933)--(10.142,8.007)%
  --(10.217,8.082)--(10.292,8.157)--(10.367,8.232)--(10.441,8.306)--(10.516,8.381);
\gpcolor{color=gp lt color border}
\gpsetlinetype{gp lt border}
\draw[gp path] (3.119,8.381)--(3.119,0.985)--(10.516,0.985);
\end{tikzpicture}
%% gnuplot variables


==> unknown.tex <==
\begin{tikzpicture}[gnuplot]
%% generated with GNUPLOT 4.6p4 (Lua 5.1; terminal rev. 99, script rev. 100)
%% Tue 27 Jun 2017 09:02:36 AM CEST
\gpmonochromelines
\path (0.000,0.000) rectangle (12.500,8.750);
\gpcolor{color=gp lt color border}
\gpsetlinetype{gp lt border}
\gpsetlinewidth{1.00}
\draw[gp path] (3.119,0.985)--(3.209,0.985);
\draw[gp path] (3.119,1.246)--(3.209,1.246);
\draw[gp path] (3.119,1.370)--(3.299,1.370);
\node[gp node right] at (2.935,1.370) { 0.01};
\draw[gp path] (3.119,1.756)--(3.209,1.756);
\draw[gp path] (3.119,2.265)--(3.209,2.265);
\draw[gp path] (3.119,2.526)--(3.209,2.526);
\draw[gp path] (3.119,2.650)--(3.299,2.650);
\node[gp node right] at (2.935,2.650) { 0.1};
\draw[gp path] (3.119,3.036)--(3.209,3.036);
\draw[gp path] (3.119,3.545)--(3.209,3.545);
\draw[gp path] (3.119,3.806)--(3.209,3.806);
\draw[gp path] (3.119,3.930)--(3.299,3.930);
\node[gp node right] at (2.935,3.930) { 1};
\draw[gp path] (3.119,4.316)--(3.209,4.316);
\draw[gp path] (3.119,4.825)--(3.209,4.825);
\draw[gp path] (3.119,5.086)--(3.209,5.086);
\draw[gp path] (3.119,5.210)--(3.299,5.210);
\node[gp node right] at (2.935,5.210) { 10};
\draw[gp path] (3.119,5.596)--(3.209,5.596);
\draw[gp path] (3.119,6.105)--(3.209,6.105);
\draw[gp path] (3.119,6.366)--(3.209,6.366);
\draw[gp path] (3.119,6.490)--(3.299,6.490);
\node[gp node right] at (2.935,6.490) { 100};
\draw[gp path] (3.119,6.876)--(3.209,6.876);
\draw[gp path] (3.119,7.385)--(3.209,7.385);
\draw[gp path] (3.119,7.646)--(3.209,7.646);
\draw[gp path] (3.119,7.770)--(3.299,7.770);
\node[gp node right] at (2.935,7.770) { 1000};
\draw[gp path] (3.119,8.156)--(3.209,8.156);
\draw[gp path] (3.119,0.985)--(3.119,1.075);
\draw[gp path] (3.380,0.985)--(3.380,1.075);
\draw[gp path] (3.504,0.985)--(3.504,1.165);
\node[gp node center] at (3.504,0.677) { 0.01};
\draw[gp path] (3.890,0.985)--(3.890,1.075);
\draw[gp path] (4.399,0.985)--(4.399,1.075);
\draw[gp path] (4.660,0.985)--(4.660,1.075);
\draw[gp path] (4.785,0.985)--(4.785,1.165);
\node[gp node center] at (4.785,0.677) { 0.1};
\draw[gp path] (5.170,0.985)--(5.170,1.075);
\draw[gp path] (5.679,0.985)--(5.679,1.075);
\draw[gp path] (5.941,0.985)--(5.941,1.075);
\draw[gp path] (6.065,0.985)--(6.065,1.165);
\node[gp node center] at (6.065,0.677) { 1};
\draw[gp path] (6.450,0.985)--(6.450,1.075);
\draw[gp path] (6.960,0.985)--(6.960,1.075);
\draw[gp path] (7.221,0.985)--(7.221,1.075);
\draw[gp path] (7.345,0.985)--(7.345,1.165);
\node[gp node center] at (7.345,0.677) { 10};
\draw[gp path] (7.730,0.985)--(7.730,1.075);
\draw[gp path] (8.240,0.985)--(8.240,1.075);
\draw[gp path] (8.501,0.985)--(8.501,1.075);
\draw[gp path] (8.625,0.985)--(8.625,1.165);
\node[gp node center] at (8.625,0.677) { 100};
\draw[gp path] (9.010,0.985)--(9.010,1.075);
\draw[gp path] (9.520,0.985)--(9.520,1.075);
\draw[gp path] (9.781,0.985)--(9.781,1.075);
\draw[gp path] (9.905,0.985)--(9.905,1.165);
\node[gp node center] at (9.905,0.677) { 1000};
\draw[gp path] (10.291,0.985)--(10.291,1.075);
\draw[gp path] (3.119,8.381)--(3.119,0.985)--(10.516,0.985);
\node[gp node center,rotate=-270] at (1.677,4.683) {STROPSAT};
\node[gp node center] at (6.817,0.215) {Z3};
\gpcolor{color=gp lt color 0}
\gpsetpointsize{2.80}
\gppoint{gp mark 1}{(5.184,6.071)}
\gppoint{gp mark 1}{(5.736,3.604)}
\gppoint{gp mark 1}{(10.199,3.452)}
\gppoint{gp mark 1}{(4.519,2.905)}
\gppoint{gp mark 1}{(4.185,2.411)}
\gppoint{gp mark 1}{(4.133,2.338)}
\gppoint{gp mark 1}{(9.966,2.297)}
\gppoint{gp mark 1}{(4.328,2.297)}
\gppoint{gp mark 1}{(4.185,2.287)}
\gppoint{gp mark 1}{(4.133,2.219)}
\gppoint{gp mark 1}{(4.232,2.194)}
\gppoint{gp mark 1}{(4.289,2.155)}
\gppoint{gp mark 1}{(4.115,2.141)}
\gppoint{gp mark 1}{(4.185,2.127)}
\gppoint{gp mark 1}{(4.115,2.112)}
\gppoint{gp mark 1}{(4.115,2.067)}
\gppoint{gp mark 1}{(4.151,2.034)}
\gppoint{gp mark 1}{(4.168,1.981)}
\gppoint{gp mark 1}{(4.247,1.922)}
\gppoint{gp mark 1}{(4.185,1.880)}
\gppoint{gp mark 1}{(4.151,1.833)}
\gppoint{gp mark 1}{(3.991,1.665)}
\gppoint{gp mark 1}{(4.036,1.665)}
\gppoint{gp mark 1}{(4.014,1.665)}
\gppoint{gp mark 1}{(4.096,1.665)}
\gppoint{gp mark 1}{(3.991,1.665)}
\gppoint{gp mark 1}{(4.057,1.665)}
\gppoint{gp mark 1}{(3.967,1.665)}
\gppoint{gp mark 1}{(4.014,1.665)}
\gppoint{gp mark 1}{(3.991,1.665)}
\gppoint{gp mark 1}{(3.991,1.665)}
\gppoint{gp mark 1}{(4.014,1.665)}
\gppoint{gp mark 1}{(4.014,1.665)}
\gppoint{gp mark 1}{(3.967,1.665)}
\gppoint{gp mark 1}{(4.057,1.665)}
\gppoint{gp mark 1}{(4.014,1.665)}
\gppoint{gp mark 1}{(4.014,1.665)}
\gppoint{gp mark 1}{(3.967,1.665)}
\gppoint{gp mark 1}{(3.991,1.665)}
\gppoint{gp mark 1}{(4.115,1.665)}
\gppoint{gp mark 1}{(3.991,1.665)}
\gppoint{gp mark 1}{(3.991,1.665)}
\gppoint{gp mark 1}{(4.036,1.665)}
\gppoint{gp mark 1}{(4.036,1.665)}
\gppoint{gp mark 1}{(3.991,1.665)}
\gppoint{gp mark 1}{(4.510,1.665)}
\gppoint{gp mark 1}{(4.519,1.665)}
\gppoint{gp mark 1}{(4.528,1.665)}
\gppoint{gp mark 1}{(3.991,1.665)}
\gppoint{gp mark 1}{(4.185,1.665)}
\gppoint{gp mark 1}{(4.247,1.665)}
\gppoint{gp mark 1}{(4.328,1.665)}
\gppoint{gp mark 1}{(4.365,1.665)}
\gppoint{gp mark 1}{(4.036,1.632)}
\gppoint{gp mark 1}{(3.991,1.632)}
\gppoint{gp mark 1}{(3.967,1.632)}
\gppoint{gp mark 1}{(3.991,1.632)}
\gppoint{gp mark 1}{(4.115,1.632)}
\gppoint{gp mark 1}{(3.991,1.632)}
\gppoint{gp mark 1}{(3.967,1.632)}
\gppoint{gp mark 1}{(4.014,1.632)}
\gppoint{gp mark 1}{(3.967,1.632)}
\gppoint{gp mark 1}{(3.991,1.632)}
\gppoint{gp mark 1}{(4.014,1.632)}
\gppoint{gp mark 1}{(4.014,1.632)}
\gppoint{gp mark 1}{(3.991,1.632)}
\gppoint{gp mark 1}{(4.036,1.632)}
\gppoint{gp mark 1}{(4.036,1.632)}
\gppoint{gp mark 1}{(3.967,1.632)}
\gppoint{gp mark 1}{(4.036,1.632)}
\gppoint{gp mark 1}{(4.057,1.632)}
\gppoint{gp mark 1}{(4.014,1.632)}
\gppoint{gp mark 1}{(4.036,1.632)}
\gppoint{gp mark 1}{(3.991,1.632)}
\gppoint{gp mark 1}{(4.014,1.632)}
\gppoint{gp mark 1}{(3.991,1.632)}
\gppoint{gp mark 1}{(4.014,1.632)}
\gppoint{gp mark 1}{(4.519,1.632)}
\gppoint{gp mark 1}{(4.528,1.632)}
\gppoint{gp mark 1}{(6.392,1.632)}
\gppoint{gp mark 1}{(4.168,1.632)}
\gppoint{gp mark 1}{(4.014,1.632)}
\gppoint{gp mark 1}{(4.328,1.632)}
\gppoint{gp mark 1}{(4.232,1.632)}
\gppoint{gp mark 1}{(4.432,1.632)}
\gppoint{gp mark 1}{(4.376,1.632)}
\gppoint{gp mark 1}{(4.421,1.632)}
\gppoint{gp mark 1}{(4.365,1.632)}
\gppoint{gp mark 1}{(3.967,1.596)}
\gppoint{gp mark 1}{(3.967,1.596)}
\gppoint{gp mark 1}{(3.967,1.596)}
\gppoint{gp mark 1}{(3.991,1.596)}
\gppoint{gp mark 1}{(3.943,1.596)}
\gppoint{gp mark 1}{(3.991,1.596)}
\gppoint{gp mark 1}{(3.991,1.596)}
\gppoint{gp mark 1}{(3.991,1.596)}
\gppoint{gp mark 1}{(4.036,1.596)}
\gppoint{gp mark 1}{(4.057,1.596)}
\gppoint{gp mark 1}{(4.036,1.596)}
\gppoint{gp mark 1}{(3.967,1.596)}
\gppoint{gp mark 1}{(4.014,1.596)}
\gppoint{gp mark 1}{(4.036,1.596)}
\gppoint{gp mark 1}{(4.036,1.596)}
\gppoint{gp mark 1}{(3.991,1.596)}
\gppoint{gp mark 1}{(4.036,1.596)}
\gppoint{gp mark 1}{(4.014,1.596)}
\gppoint{gp mark 1}{(3.991,1.596)}
\gppoint{gp mark 1}{(4.014,1.596)}
\gppoint{gp mark 1}{(3.991,1.596)}
\gppoint{gp mark 1}{(4.014,1.596)}
\gppoint{gp mark 1}{(3.991,1.596)}
\gppoint{gp mark 1}{(3.991,1.596)}
\gppoint{gp mark 1}{(4.014,1.596)}
\gppoint{gp mark 1}{(4.014,1.596)}
\gppoint{gp mark 1}{(4.014,1.596)}
\gppoint{gp mark 1}{(3.967,1.596)}
\gppoint{gp mark 1}{(4.014,1.596)}
\gppoint{gp mark 1}{(4.036,1.596)}
\gppoint{gp mark 1}{(4.014,1.596)}
\gppoint{gp mark 1}{(3.991,1.596)}
\gppoint{gp mark 1}{(4.036,1.596)}
\gppoint{gp mark 1}{(4.014,1.596)}
\gppoint{gp mark 1}{(4.077,1.596)}
\gppoint{gp mark 1}{(4.014,1.596)}
\gppoint{gp mark 1}{(4.036,1.596)}
\gppoint{gp mark 1}{(3.991,1.596)}
\gppoint{gp mark 1}{(4.014,1.596)}
\gppoint{gp mark 1}{(4.014,1.596)}
\gppoint{gp mark 1}{(4.036,1.596)}
\gppoint{gp mark 1}{(4.057,1.596)}
\gppoint{gp mark 1}{(4.519,1.596)}
\gppoint{gp mark 1}{(4.536,1.596)}
\gppoint{gp mark 1}{(4.510,1.596)}
\gppoint{gp mark 1}{(6.384,1.596)}
\gppoint{gp mark 1}{(4.201,1.596)}
\gppoint{gp mark 1}{(4.014,1.596)}
\gppoint{gp mark 1}{(4.014,1.596)}
\gppoint{gp mark 1}{(4.036,1.596)}
\gppoint{gp mark 1}{(4.261,1.596)}
\gppoint{gp mark 1}{(4.077,1.596)}
\gppoint{gp mark 1}{(4.057,1.596)}
\gppoint{gp mark 1}{(4.151,1.596)}
\gppoint{gp mark 1}{(4.115,1.596)}
\gppoint{gp mark 1}{(4.261,1.596)}
\gppoint{gp mark 1}{(4.232,1.596)}
\gppoint{gp mark 1}{(4.353,1.596)}
\gppoint{gp mark 1}{(4.376,1.596)}
\gppoint{gp mark 1}{(4.232,1.596)}
\gppoint{gp mark 1}{(4.315,1.596)}
\gppoint{gp mark 1}{(4.289,1.596)}
\gppoint{gp mark 1}{(4.388,1.596)}
\gppoint{gp mark 1}{(4.388,1.596)}
\gppoint{gp mark 1}{(4.862,1.596)}
\gppoint{gp mark 1}{(4.232,1.596)}
\gppoint{gp mark 1}{(4.115,1.596)}
\gppoint{gp mark 1}{(4.077,1.596)}
\gppoint{gp mark 1}{(6.045,1.596)}
\gppoint{gp mark 1}{(3.991,1.557)}
\gppoint{gp mark 1}{(3.991,1.557)}
\gppoint{gp mark 1}{(4.036,1.557)}
\gppoint{gp mark 1}{(4.014,1.557)}
\gppoint{gp mark 1}{(3.967,1.557)}
\gppoint{gp mark 1}{(3.991,1.557)}
\gppoint{gp mark 1}{(4.014,1.557)}
\gppoint{gp mark 1}{(4.014,1.557)}
\gppoint{gp mark 1}{(4.115,1.557)}
\gppoint{gp mark 1}{(4.115,1.557)}
\gppoint{gp mark 1}{(4.096,1.557)}
\gppoint{gp mark 1}{(4.077,1.557)}
\gppoint{gp mark 1}{(3.991,1.557)}
\gppoint{gp mark 1}{(4.014,1.557)}
\gppoint{gp mark 1}{(3.967,1.557)}
\gppoint{gp mark 1}{(4.077,1.557)}
\gppoint{gp mark 1}{(3.991,1.557)}
\gppoint{gp mark 1}{(3.943,1.557)}
\gppoint{gp mark 1}{(3.991,1.557)}
\gppoint{gp mark 1}{(4.014,1.557)}
\gppoint{gp mark 1}{(4.014,1.557)}
\gppoint{gp mark 1}{(4.014,1.557)}
\gppoint{gp mark 1}{(3.991,1.557)}
\gppoint{gp mark 1}{(4.014,1.557)}
\gppoint{gp mark 1}{(3.943,1.557)}
\gppoint{gp mark 1}{(3.991,1.557)}
\gppoint{gp mark 1}{(3.991,1.557)}
\gppoint{gp mark 1}{(4.014,1.557)}
\gppoint{gp mark 1}{(3.991,1.557)}
\gppoint{gp mark 1}{(4.014,1.557)}
\gppoint{gp mark 1}{(4.014,1.557)}
\gppoint{gp mark 1}{(4.014,1.557)}
\gppoint{gp mark 1}{(4.036,1.557)}
\gppoint{gp mark 1}{(3.991,1.557)}
\gppoint{gp mark 1}{(4.014,1.557)}
\gppoint{gp mark 1}{(4.519,1.557)}
\gppoint{gp mark 1}{(3.991,1.557)}
\gppoint{gp mark 1}{(4.036,1.557)}
\gppoint{gp mark 1}{(4.014,1.557)}
\gppoint{gp mark 1}{(4.014,1.557)}
\gppoint{gp mark 1}{(3.991,1.557)}
\gppoint{gp mark 1}{(4.168,1.557)}
\gppoint{gp mark 1}{(4.057,1.557)}
\gppoint{gp mark 1}{(4.185,1.557)}
\gppoint{gp mark 1}{(4.168,1.557)}
\gppoint{gp mark 1}{(4.185,1.557)}
\gppoint{gp mark 1}{(3.967,1.557)}
\gppoint{gp mark 1}{(4.057,1.557)}
\gppoint{gp mark 1}{(4.077,1.557)}
\gppoint{gp mark 1}{(4.289,1.557)}
\gppoint{gp mark 1}{(4.217,1.557)}
\gppoint{gp mark 1}{(4.302,1.557)}
\gppoint{gp mark 1}{(4.232,1.557)}
\gppoint{gp mark 1}{(4.365,1.557)}
\gppoint{gp mark 1}{(4.261,1.557)}
\gppoint{gp mark 1}{(4.275,1.557)}
\gppoint{gp mark 1}{(4.115,1.557)}
\gppoint{gp mark 1}{(4.328,1.557)}
\gppoint{gp mark 1}{(4.410,1.557)}
\gppoint{gp mark 1}{(3.991,1.557)}
\gppoint{gp mark 1}{(4.096,1.557)}
\gppoint{gp mark 1}{(4.232,1.557)}
\gppoint{gp mark 1}{(4.133,1.557)}
\gppoint{gp mark 1}{(4.247,1.557)}
\gppoint{gp mark 1}{(4.289,1.557)}
\gppoint{gp mark 1}{(4.217,1.557)}
\gppoint{gp mark 1}{(3.991,1.557)}
\gppoint{gp mark 1}{(3.991,1.557)}
\gppoint{gp mark 1}{(3.991,1.516)}
\gppoint{gp mark 1}{(3.991,1.516)}
\gppoint{gp mark 1}{(4.036,1.516)}
\gppoint{gp mark 1}{(4.057,1.516)}
\gppoint{gp mark 1}{(3.967,1.516)}
\gppoint{gp mark 1}{(3.991,1.516)}
\gppoint{gp mark 1}{(3.991,1.516)}
\gppoint{gp mark 1}{(4.014,1.516)}
\gppoint{gp mark 1}{(4.014,1.516)}
\gppoint{gp mark 1}{(4.036,1.516)}
\gppoint{gp mark 1}{(3.967,1.516)}
\gppoint{gp mark 1}{(3.991,1.516)}
\gppoint{gp mark 1}{(4.014,1.516)}
\gppoint{gp mark 1}{(4.077,1.516)}
\gppoint{gp mark 1}{(4.115,1.516)}
\gppoint{gp mark 1}{(4.014,1.516)}
\gppoint{gp mark 1}{(4.115,1.516)}
\gppoint{gp mark 1}{(4.115,1.516)}
\gppoint{gp mark 1}{(3.991,1.516)}
\gppoint{gp mark 1}{(4.096,1.516)}
\gppoint{gp mark 1}{(4.096,1.516)}
\gppoint{gp mark 1}{(3.991,1.516)}
\gppoint{gp mark 1}{(4.036,1.516)}
\gppoint{gp mark 1}{(4.275,1.516)}
\gppoint{gp mark 1}{(4.482,1.516)}
\gppoint{gp mark 1}{(4.036,1.516)}
\gppoint{gp mark 1}{(3.991,1.516)}
\gppoint{gp mark 1}{(4.014,1.516)}
\gppoint{gp mark 1}{(4.014,1.516)}
\gppoint{gp mark 1}{(3.991,1.516)}
\gppoint{gp mark 1}{(4.096,1.516)}
\gppoint{gp mark 1}{(4.057,1.516)}
\gppoint{gp mark 1}{(3.991,1.516)}
\gppoint{gp mark 1}{(4.014,1.516)}
\gppoint{gp mark 1}{(4.014,1.516)}
\gppoint{gp mark 1}{(3.967,1.516)}
\gppoint{gp mark 1}{(3.991,1.516)}
\gppoint{gp mark 1}{(3.991,1.516)}
\gppoint{gp mark 1}{(3.991,1.516)}
\gppoint{gp mark 1}{(3.991,1.516)}
\gppoint{gp mark 1}{(3.991,1.516)}
\gppoint{gp mark 1}{(3.991,1.516)}
\gppoint{gp mark 1}{(3.991,1.516)}
\gppoint{gp mark 1}{(3.991,1.516)}
\gppoint{gp mark 1}{(3.991,1.516)}
\gppoint{gp mark 1}{(3.991,1.516)}
\gppoint{gp mark 1}{(4.014,1.516)}
\gppoint{gp mark 1}{(3.967,1.516)}
\gppoint{gp mark 1}{(4.014,1.516)}
\gppoint{gp mark 1}{(3.943,1.516)}
\gppoint{gp mark 1}{(4.014,1.516)}
\gppoint{gp mark 1}{(3.967,1.516)}
\gppoint{gp mark 1}{(3.967,1.516)}
\gppoint{gp mark 1}{(4.036,1.516)}
\gppoint{gp mark 1}{(3.967,1.516)}
\gppoint{gp mark 1}{(3.991,1.516)}
\gppoint{gp mark 1}{(3.991,1.516)}
\gppoint{gp mark 1}{(3.991,1.516)}
\gppoint{gp mark 1}{(3.967,1.516)}
\gppoint{gp mark 1}{(4.014,1.516)}
\gppoint{gp mark 1}{(4.036,1.516)}
\gppoint{gp mark 1}{(4.014,1.516)}
\gppoint{gp mark 1}{(3.991,1.516)}
\gppoint{gp mark 1}{(3.991,1.516)}
\gppoint{gp mark 1}{(4.014,1.516)}
\gppoint{gp mark 1}{(4.528,1.516)}
\gppoint{gp mark 1}{(4.510,1.516)}
\gppoint{gp mark 1}{(4.519,1.516)}
\gppoint{gp mark 1}{(6.389,1.516)}
\gppoint{gp mark 1}{(4.036,1.516)}
\gppoint{gp mark 1}{(4.014,1.516)}
\gppoint{gp mark 1}{(3.991,1.516)}
\gppoint{gp mark 1}{(4.519,1.516)}
\gppoint{gp mark 1}{(4.536,1.516)}
\gppoint{gp mark 1}{(4.151,1.516)}
\gppoint{gp mark 1}{(4.014,1.516)}
\gppoint{gp mark 1}{(4.168,1.516)}
\gppoint{gp mark 1}{(4.185,1.516)}
\gppoint{gp mark 1}{(4.201,1.516)}
\gppoint{gp mark 1}{(4.036,1.516)}
\gppoint{gp mark 1}{(4.014,1.516)}
\gppoint{gp mark 1}{(4.014,1.516)}
\gppoint{gp mark 1}{(4.014,1.516)}
\gppoint{gp mark 1}{(4.014,1.516)}
\gppoint{gp mark 1}{(4.057,1.516)}
\gppoint{gp mark 1}{(4.096,1.516)}
\gppoint{gp mark 1}{(4.096,1.516)}
\gppoint{gp mark 1}{(4.036,1.516)}
\gppoint{gp mark 1}{(4.057,1.516)}
\gppoint{gp mark 1}{(4.115,1.516)}
\gppoint{gp mark 1}{(4.096,1.516)}
\gppoint{gp mark 1}{(4.077,1.516)}
\gppoint{gp mark 1}{(4.057,1.516)}
\gppoint{gp mark 1}{(4.115,1.516)}
\gppoint{gp mark 1}{(4.014,1.516)}
\gppoint{gp mark 1}{(4.036,1.516)}
\gppoint{gp mark 1}{(4.289,1.516)}
\gppoint{gp mark 1}{(4.036,1.516)}
\gppoint{gp mark 1}{(4.289,1.516)}
\gppoint{gp mark 1}{(4.036,1.516)}
\gppoint{gp mark 1}{(4.077,1.516)}
\gppoint{gp mark 1}{(4.057,1.516)}
\gppoint{gp mark 1}{(4.036,1.516)}
\gppoint{gp mark 1}{(4.115,1.516)}
\gppoint{gp mark 1}{(4.115,1.516)}
\gppoint{gp mark 1}{(4.302,1.516)}
\gppoint{gp mark 1}{(4.077,1.516)}
\gppoint{gp mark 1}{(4.077,1.516)}
\gppoint{gp mark 1}{(4.077,1.516)}
\gppoint{gp mark 1}{(4.115,1.516)}
\gppoint{gp mark 1}{(4.096,1.516)}
\gppoint{gp mark 1}{(4.096,1.516)}
\gppoint{gp mark 1}{(4.133,1.516)}
\gppoint{gp mark 1}{(4.096,1.516)}
\gppoint{gp mark 1}{(4.057,1.516)}
\gppoint{gp mark 1}{(4.501,1.516)}
\gppoint{gp mark 1}{(4.036,1.516)}
\gppoint{gp mark 1}{(4.036,1.516)}
\gppoint{gp mark 1}{(4.014,1.516)}
\gppoint{gp mark 1}{(4.057,1.516)}
\gppoint{gp mark 1}{(4.077,1.516)}
\gppoint{gp mark 1}{(4.014,1.516)}
\gppoint{gp mark 1}{(4.115,1.516)}
\gppoint{gp mark 1}{(4.115,1.516)}
\gppoint{gp mark 1}{(4.302,1.516)}
\gppoint{gp mark 1}{(4.057,1.516)}
\gppoint{gp mark 1}{(4.057,1.516)}
\gppoint{gp mark 1}{(4.115,1.516)}
\gppoint{gp mark 1}{(4.315,1.516)}
\gppoint{gp mark 1}{(4.217,1.516)}
\gppoint{gp mark 1}{(4.217,1.516)}
\gppoint{gp mark 1}{(4.201,1.516)}
\gppoint{gp mark 1}{(4.302,1.516)}
\gppoint{gp mark 1}{(4.014,1.516)}
\gppoint{gp mark 1}{(4.014,1.472)}
\gppoint{gp mark 1}{(4.014,1.472)}
\gppoint{gp mark 1}{(3.967,1.472)}
\gppoint{gp mark 1}{(4.014,1.472)}
\gppoint{gp mark 1}{(4.014,1.472)}
\gppoint{gp mark 1}{(4.014,1.472)}
\gppoint{gp mark 1}{(3.967,1.472)}
\gppoint{gp mark 1}{(3.943,1.472)}
\gppoint{gp mark 1}{(3.991,1.472)}
\gppoint{gp mark 1}{(3.991,1.472)}
\gppoint{gp mark 1}{(3.991,1.472)}
\gppoint{gp mark 1}{(3.991,1.472)}
\gppoint{gp mark 1}{(3.991,1.472)}
\gppoint{gp mark 1}{(4.014,1.472)}
\gppoint{gp mark 1}{(3.991,1.472)}
\gppoint{gp mark 1}{(3.991,1.472)}
\gppoint{gp mark 1}{(4.014,1.472)}
\gppoint{gp mark 1}{(3.991,1.472)}
\gppoint{gp mark 1}{(4.036,1.472)}
\gppoint{gp mark 1}{(4.014,1.472)}
\gppoint{gp mark 1}{(3.991,1.472)}
\gppoint{gp mark 1}{(4.014,1.472)}
\gppoint{gp mark 1}{(4.014,1.472)}
\gppoint{gp mark 1}{(3.991,1.472)}
\gppoint{gp mark 1}{(3.991,1.472)}
\gppoint{gp mark 1}{(3.967,1.472)}
\gppoint{gp mark 1}{(3.967,1.472)}
\gppoint{gp mark 1}{(4.014,1.472)}
\gppoint{gp mark 1}{(3.991,1.472)}
\gppoint{gp mark 1}{(4.014,1.472)}
\gppoint{gp mark 1}{(3.991,1.472)}
\gppoint{gp mark 1}{(4.115,1.472)}
\gppoint{gp mark 1}{(4.057,1.472)}
\gppoint{gp mark 1}{(4.077,1.472)}
\gppoint{gp mark 1}{(4.014,1.472)}
\gppoint{gp mark 1}{(3.991,1.472)}
\gppoint{gp mark 1}{(3.967,1.472)}
\gppoint{gp mark 1}{(4.014,1.472)}
\gppoint{gp mark 1}{(4.014,1.472)}
\gppoint{gp mark 1}{(4.036,1.472)}
\gppoint{gp mark 1}{(3.991,1.472)}
\gppoint{gp mark 1}{(4.014,1.472)}
\gppoint{gp mark 1}{(3.991,1.472)}
\gppoint{gp mark 1}{(3.967,1.472)}
\gppoint{gp mark 1}{(4.115,1.472)}
\gppoint{gp mark 1}{(3.991,1.472)}
\gppoint{gp mark 1}{(4.217,1.472)}
\gppoint{gp mark 1}{(4.014,1.472)}
\gppoint{gp mark 1}{(3.967,1.472)}
\gppoint{gp mark 1}{(3.917,1.472)}
\gppoint{gp mark 1}{(4.014,1.472)}
\gppoint{gp mark 1}{(3.967,1.472)}
\gppoint{gp mark 1}{(3.991,1.472)}
\gppoint{gp mark 1}{(4.014,1.472)}
\gppoint{gp mark 1}{(3.967,1.472)}
\gppoint{gp mark 1}{(3.967,1.472)}
\gppoint{gp mark 1}{(3.967,1.472)}
\gppoint{gp mark 1}{(3.991,1.472)}
\gppoint{gp mark 1}{(3.991,1.472)}
\gppoint{gp mark 1}{(3.991,1.472)}
\gppoint{gp mark 1}{(3.991,1.472)}
\gppoint{gp mark 1}{(3.967,1.472)}
\gppoint{gp mark 1}{(3.991,1.472)}
\gppoint{gp mark 1}{(3.991,1.472)}
\gppoint{gp mark 1}{(3.967,1.472)}
\gppoint{gp mark 1}{(4.014,1.472)}
\gppoint{gp mark 1}{(3.991,1.472)}
\gppoint{gp mark 1}{(4.014,1.472)}
\gppoint{gp mark 1}{(4.014,1.472)}
\gppoint{gp mark 1}{(3.967,1.472)}
\gppoint{gp mark 1}{(3.991,1.472)}
\gppoint{gp mark 1}{(3.991,1.472)}
\gppoint{gp mark 1}{(4.036,1.472)}
\gppoint{gp mark 1}{(3.991,1.472)}
\gppoint{gp mark 1}{(3.967,1.472)}
\gppoint{gp mark 1}{(3.943,1.472)}
\gppoint{gp mark 1}{(4.057,1.472)}
\gppoint{gp mark 1}{(3.991,1.472)}
\gppoint{gp mark 1}{(3.991,1.472)}
\gppoint{gp mark 1}{(4.057,1.472)}
\gppoint{gp mark 1}{(4.528,1.472)}
\gppoint{gp mark 1}{(3.991,1.472)}
\gppoint{gp mark 1}{(4.014,1.472)}
\gppoint{gp mark 1}{(4.014,1.472)}
\gppoint{gp mark 1}{(3.991,1.472)}
\gppoint{gp mark 1}{(3.991,1.472)}
\gppoint{gp mark 1}{(4.201,1.472)}
\gppoint{gp mark 1}{(4.185,1.472)}
\gppoint{gp mark 1}{(4.014,1.472)}
\gppoint{gp mark 1}{(4.014,1.472)}
\gppoint{gp mark 1}{(3.991,1.472)}
\gppoint{gp mark 1}{(4.014,1.472)}
\gppoint{gp mark 1}{(4.014,1.472)}
\gppoint{gp mark 1}{(3.991,1.472)}
\gppoint{gp mark 1}{(3.967,1.472)}
\gppoint{gp mark 1}{(4.014,1.472)}
\gppoint{gp mark 1}{(4.014,1.472)}
\gppoint{gp mark 1}{(4.014,1.472)}
\gppoint{gp mark 1}{(3.991,1.472)}
\gppoint{gp mark 1}{(4.014,1.472)}
\gppoint{gp mark 1}{(4.036,1.472)}
\gppoint{gp mark 1}{(4.014,1.472)}
\gppoint{gp mark 1}{(4.057,1.472)}
\gppoint{gp mark 1}{(4.014,1.472)}
\gppoint{gp mark 1}{(4.057,1.472)}
\gppoint{gp mark 1}{(4.036,1.472)}
\gppoint{gp mark 1}{(4.036,1.472)}
\gppoint{gp mark 1}{(4.036,1.472)}
\gppoint{gp mark 1}{(4.036,1.472)}
\gppoint{gp mark 1}{(4.014,1.472)}
\gppoint{gp mark 1}{(4.217,1.472)}
\gppoint{gp mark 1}{(4.096,1.472)}
\gppoint{gp mark 1}{(4.036,1.472)}
\gppoint{gp mark 1}{(4.014,1.472)}
\gppoint{gp mark 1}{(4.115,1.472)}
\gppoint{gp mark 1}{(4.057,1.472)}
\gppoint{gp mark 1}{(4.365,1.472)}
\gppoint{gp mark 1}{(4.275,1.472)}
\gppoint{gp mark 1}{(4.036,1.472)}
\gppoint{gp mark 1}{(4.014,1.472)}
\gppoint{gp mark 1}{(4.057,1.472)}
\gppoint{gp mark 1}{(4.014,1.472)}
\gppoint{gp mark 1}{(4.036,1.472)}
\gppoint{gp mark 1}{(4.036,1.472)}
\gppoint{gp mark 1}{(4.036,1.472)}
\gppoint{gp mark 1}{(4.036,1.472)}
\gppoint{gp mark 1}{(4.057,1.472)}
\gppoint{gp mark 1}{(4.077,1.472)}
\gppoint{gp mark 1}{(4.057,1.472)}
\gppoint{gp mark 1}{(4.302,1.472)}
\gppoint{gp mark 1}{(4.077,1.472)}
\gppoint{gp mark 1}{(4.096,1.472)}
\gppoint{gp mark 1}{(4.057,1.472)}
\gppoint{gp mark 1}{(4.036,1.472)}
\gppoint{gp mark 1}{(4.014,1.472)}
\gppoint{gp mark 1}{(4.014,1.472)}
\gppoint{gp mark 1}{(4.057,1.472)}
\gppoint{gp mark 1}{(3.917,1.423)}
\gppoint{gp mark 1}{(3.991,1.423)}
\gppoint{gp mark 1}{(3.991,1.423)}
\gppoint{gp mark 1}{(3.991,1.423)}
\gppoint{gp mark 1}{(3.991,1.423)}
\gppoint{gp mark 1}{(3.991,1.423)}
\gppoint{gp mark 1}{(3.991,1.423)}
\gppoint{gp mark 1}{(3.991,1.423)}
\gppoint{gp mark 1}{(4.014,1.423)}
\gppoint{gp mark 1}{(3.991,1.423)}
\gppoint{gp mark 1}{(3.991,1.423)}
\gppoint{gp mark 1}{(3.967,1.423)}
\gppoint{gp mark 1}{(3.991,1.423)}
\gppoint{gp mark 1}{(3.991,1.423)}
\gppoint{gp mark 1}{(4.036,1.423)}
\gppoint{gp mark 1}{(3.991,1.423)}
\gppoint{gp mark 1}{(3.991,1.423)}
\gppoint{gp mark 1}{(4.014,1.423)}
\gppoint{gp mark 1}{(3.991,1.423)}
\gppoint{gp mark 1}{(3.991,1.423)}
\gppoint{gp mark 1}{(3.917,1.423)}
\gppoint{gp mark 1}{(3.991,1.423)}
\gppoint{gp mark 1}{(3.991,1.423)}
\gppoint{gp mark 1}{(3.991,1.423)}
\gppoint{gp mark 1}{(4.014,1.423)}
\gppoint{gp mark 1}{(3.991,1.423)}
\gppoint{gp mark 1}{(3.943,1.423)}
\gppoint{gp mark 1}{(3.967,1.423)}
\gppoint{gp mark 1}{(3.991,1.423)}
\gppoint{gp mark 1}{(3.991,1.423)}
\gppoint{gp mark 1}{(3.967,1.423)}
\gppoint{gp mark 1}{(3.967,1.423)}
\gppoint{gp mark 1}{(3.991,1.423)}
\gppoint{gp mark 1}{(4.014,1.423)}
\gppoint{gp mark 1}{(3.991,1.423)}
\gppoint{gp mark 1}{(4.036,1.423)}
\gppoint{gp mark 1}{(3.967,1.423)}
\gppoint{gp mark 1}{(3.991,1.423)}
\gppoint{gp mark 1}{(3.991,1.423)}
\gppoint{gp mark 1}{(3.991,1.423)}
\gppoint{gp mark 1}{(4.014,1.423)}
\gppoint{gp mark 1}{(3.967,1.423)}
\gppoint{gp mark 1}{(3.991,1.423)}
\gppoint{gp mark 1}{(3.991,1.423)}
\gppoint{gp mark 1}{(3.991,1.423)}
\gppoint{gp mark 1}{(3.967,1.423)}
\gppoint{gp mark 1}{(4.014,1.423)}
\gppoint{gp mark 1}{(4.014,1.423)}
\gppoint{gp mark 1}{(3.991,1.423)}
\gppoint{gp mark 1}{(3.943,1.423)}
\gppoint{gp mark 1}{(4.014,1.423)}
\gppoint{gp mark 1}{(3.967,1.423)}
\gppoint{gp mark 1}{(4.036,1.423)}
\gppoint{gp mark 1}{(3.967,1.423)}
\gppoint{gp mark 1}{(4.014,1.423)}
\gppoint{gp mark 1}{(3.967,1.423)}
\gppoint{gp mark 1}{(4.014,1.423)}
\gppoint{gp mark 1}{(3.943,1.423)}
\gppoint{gp mark 1}{(4.014,1.423)}
\gppoint{gp mark 1}{(4.057,1.423)}
\gppoint{gp mark 1}{(3.967,1.423)}
\gppoint{gp mark 1}{(3.991,1.423)}
\gppoint{gp mark 1}{(4.014,1.423)}
\gppoint{gp mark 1}{(3.991,1.423)}
\gppoint{gp mark 1}{(3.991,1.423)}
\gppoint{gp mark 1}{(3.967,1.423)}
\gppoint{gp mark 1}{(3.991,1.423)}
\gppoint{gp mark 1}{(3.991,1.423)}
\gppoint{gp mark 1}{(3.991,1.423)}
\gppoint{gp mark 1}{(3.991,1.423)}
\gppoint{gp mark 1}{(4.014,1.423)}
\gppoint{gp mark 1}{(3.991,1.423)}
\gppoint{gp mark 1}{(3.991,1.423)}
\gppoint{gp mark 1}{(4.036,1.423)}
\gppoint{gp mark 1}{(3.991,1.423)}
\gppoint{gp mark 1}{(3.967,1.423)}
\gppoint{gp mark 1}{(4.133,1.423)}
\gppoint{gp mark 1}{(3.967,1.423)}
\gppoint{gp mark 1}{(3.991,1.423)}
\gppoint{gp mark 1}{(3.967,1.423)}
\gppoint{gp mark 1}{(4.014,1.423)}
\gppoint{gp mark 1}{(3.991,1.423)}
\gppoint{gp mark 1}{(3.967,1.423)}
\gppoint{gp mark 1}{(4.151,1.423)}
\gppoint{gp mark 1}{(4.201,1.423)}
\gppoint{gp mark 1}{(4.201,1.423)}
\gppoint{gp mark 1}{(4.151,1.423)}
\gppoint{gp mark 1}{(3.991,1.423)}
\gppoint{gp mark 1}{(4.014,1.423)}
\gppoint{gp mark 1}{(3.991,1.423)}
\gppoint{gp mark 1}{(3.991,1.423)}
\gppoint{gp mark 1}{(4.014,1.423)}
\gppoint{gp mark 1}{(3.967,1.423)}
\gppoint{gp mark 1}{(3.991,1.423)}
\gppoint{gp mark 1}{(3.991,1.423)}
\gppoint{gp mark 1}{(3.967,1.423)}
\gppoint{gp mark 1}{(3.967,1.423)}
\gppoint{gp mark 1}{(3.967,1.423)}
\gppoint{gp mark 1}{(3.967,1.423)}
\gppoint{gp mark 1}{(4.014,1.423)}
\gppoint{gp mark 1}{(4.014,1.423)}
\gppoint{gp mark 1}{(4.057,1.423)}
\gppoint{gp mark 1}{(4.014,1.423)}
\gppoint{gp mark 1}{(4.014,1.423)}
\gppoint{gp mark 1}{(4.036,1.423)}
\gppoint{gp mark 1}{(3.967,1.423)}
\gppoint{gp mark 1}{(3.991,1.423)}
\gppoint{gp mark 1}{(3.991,1.423)}
\gppoint{gp mark 1}{(3.967,1.423)}
\gppoint{gp mark 1}{(3.991,1.423)}
\gppoint{gp mark 1}{(4.014,1.423)}
\gppoint{gp mark 1}{(4.014,1.423)}
\gppoint{gp mark 1}{(3.967,1.423)}
\gppoint{gp mark 1}{(3.967,1.423)}
\gppoint{gp mark 1}{(4.014,1.423)}
\gppoint{gp mark 1}{(3.967,1.423)}
\gppoint{gp mark 1}{(3.967,1.423)}
\gppoint{gp mark 1}{(4.036,1.423)}
\gppoint{gp mark 1}{(4.057,1.423)}
\gppoint{gp mark 1}{(4.036,1.423)}
\gppoint{gp mark 1}{(3.991,1.423)}
\gppoint{gp mark 1}{(4.036,1.423)}
\gppoint{gp mark 1}{(4.057,1.423)}
\gppoint{gp mark 1}{(4.014,1.423)}
\gppoint{gp mark 1}{(4.247,1.423)}
\gppoint{gp mark 1}{(4.036,1.423)}
\gppoint{gp mark 1}{(3.967,1.423)}
\gppoint{gp mark 1}{(4.036,1.423)}
\gppoint{gp mark 1}{(4.036,1.423)}
\gppoint{gp mark 1}{(3.991,1.423)}
\gppoint{gp mark 1}{(4.014,1.423)}
\gppoint{gp mark 1}{(3.967,1.423)}
\gppoint{gp mark 1}{(4.014,1.423)}
\gppoint{gp mark 1}{(3.991,1.423)}
\gppoint{gp mark 1}{(3.991,1.423)}
\gppoint{gp mark 1}{(3.991,1.423)}
\gppoint{gp mark 1}{(3.991,1.423)}
\gppoint{gp mark 1}{(4.036,1.423)}
\gppoint{gp mark 1}{(3.991,1.423)}
\gppoint{gp mark 1}{(4.014,1.423)}
\gppoint{gp mark 1}{(3.991,1.423)}
\gppoint{gp mark 1}{(4.014,1.423)}
\gppoint{gp mark 1}{(4.036,1.423)}
\gppoint{gp mark 1}{(4.014,1.423)}
\gppoint{gp mark 1}{(4.057,1.423)}
\gppoint{gp mark 1}{(3.967,1.423)}
\gppoint{gp mark 1}{(4.014,1.423)}
\gppoint{gp mark 1}{(4.014,1.423)}
\gppoint{gp mark 1}{(4.014,1.423)}
\gppoint{gp mark 1}{(4.014,1.423)}
\gppoint{gp mark 1}{(4.133,1.423)}
\gppoint{gp mark 1}{(4.036,1.423)}
\gppoint{gp mark 1}{(3.991,1.423)}
\gppoint{gp mark 1}{(4.057,1.423)}
\gppoint{gp mark 1}{(4.057,1.423)}
\gppoint{gp mark 1}{(4.275,1.423)}
\gppoint{gp mark 1}{(3.917,1.423)}
\gppoint{gp mark 1}{(4.014,1.423)}
\gppoint{gp mark 1}{(3.967,1.423)}
\gppoint{gp mark 1}{(3.991,1.423)}
\gppoint{gp mark 1}{(4.275,1.423)}
\gppoint{gp mark 1}{(3.991,1.423)}
\gppoint{gp mark 1}{(4.133,1.423)}
\gppoint{gp mark 1}{(3.991,1.423)}
\gppoint{gp mark 1}{(3.991,1.423)}
\gppoint{gp mark 1}{(3.943,1.370)}
\gppoint{gp mark 1}{(4.014,1.370)}
\gppoint{gp mark 1}{(3.967,1.370)}
\gppoint{gp mark 1}{(3.991,1.370)}
\gppoint{gp mark 1}{(3.967,1.370)}
\gppoint{gp mark 1}{(3.991,1.370)}
\gppoint{gp mark 1}{(3.967,1.370)}
\gppoint{gp mark 1}{(4.014,1.370)}
\gppoint{gp mark 1}{(3.967,1.370)}
\gppoint{gp mark 1}{(4.014,1.370)}
\gppoint{gp mark 1}{(3.991,1.370)}
\gppoint{gp mark 1}{(3.991,1.370)}
\gppoint{gp mark 1}{(3.991,1.370)}
\gppoint{gp mark 1}{(4.014,1.370)}
\gppoint{gp mark 1}{(3.991,1.370)}
\gppoint{gp mark 1}{(4.014,1.370)}
\gppoint{gp mark 1}{(4.014,1.370)}
\gppoint{gp mark 1}{(3.967,1.370)}
\gppoint{gp mark 1}{(3.991,1.370)}
\gppoint{gp mark 1}{(3.943,1.370)}
\gppoint{gp mark 1}{(4.133,1.370)}
\gppoint{gp mark 1}{(3.943,1.370)}
\gppoint{gp mark 1}{(3.943,1.370)}
\gppoint{gp mark 1}{(3.943,1.370)}
\gppoint{gp mark 1}{(3.991,1.370)}
\gppoint{gp mark 1}{(4.014,1.370)}
\gppoint{gp mark 1}{(4.014,1.370)}
\gppoint{gp mark 1}{(4.014,1.370)}
\gppoint{gp mark 1}{(3.991,1.370)}
\gppoint{gp mark 1}{(3.967,1.370)}
\gppoint{gp mark 1}{(3.991,1.370)}
\gppoint{gp mark 1}{(3.967,1.370)}
\gppoint{gp mark 1}{(4.014,1.370)}
\gppoint{gp mark 1}{(3.991,1.370)}
\gppoint{gp mark 1}{(3.991,1.370)}
\gppoint{gp mark 1}{(3.991,1.370)}
\gppoint{gp mark 1}{(3.991,1.370)}
\gppoint{gp mark 1}{(3.967,1.370)}
\gppoint{gp mark 1}{(4.036,1.370)}
\gppoint{gp mark 1}{(4.014,1.370)}
\gppoint{gp mark 1}{(4.014,1.370)}
\gppoint{gp mark 1}{(4.014,1.370)}
\gppoint{gp mark 1}{(4.014,1.370)}
\gppoint{gp mark 1}{(4.014,1.370)}
\gppoint{gp mark 1}{(3.991,1.370)}
\gppoint{gp mark 1}{(3.967,1.370)}
\gppoint{gp mark 1}{(4.014,1.370)}
\gppoint{gp mark 1}{(3.943,1.370)}
\gppoint{gp mark 1}{(3.991,1.370)}
\gppoint{gp mark 1}{(3.991,1.370)}
\gppoint{gp mark 1}{(3.943,1.370)}
\gppoint{gp mark 1}{(3.991,1.370)}
\gppoint{gp mark 1}{(3.943,1.370)}
\gppoint{gp mark 1}{(3.943,1.370)}
\gppoint{gp mark 1}{(3.991,1.370)}
\gppoint{gp mark 1}{(3.943,1.370)}
\gppoint{gp mark 1}{(3.991,1.370)}
\gppoint{gp mark 1}{(4.014,1.370)}
\gppoint{gp mark 1}{(4.201,1.370)}
\gppoint{gp mark 1}{(4.014,1.370)}
\gppoint{gp mark 1}{(4.014,1.370)}
\gppoint{gp mark 1}{(3.967,1.370)}
\gppoint{gp mark 1}{(4.014,1.370)}
\gppoint{gp mark 1}{(3.943,1.370)}
\gppoint{gp mark 1}{(4.014,1.370)}
\gppoint{gp mark 1}{(4.014,1.370)}
\gppoint{gp mark 1}{(3.967,1.370)}
\gppoint{gp mark 1}{(3.991,1.370)}
\gppoint{gp mark 1}{(3.991,1.370)}
\gppoint{gp mark 1}{(3.991,1.370)}
\gppoint{gp mark 1}{(3.991,1.370)}
\gppoint{gp mark 1}{(3.943,1.370)}
\gppoint{gp mark 1}{(4.014,1.370)}
\gppoint{gp mark 1}{(3.991,1.370)}
\gppoint{gp mark 1}{(3.991,1.370)}
\gppoint{gp mark 1}{(3.967,1.370)}
\gppoint{gp mark 1}{(3.943,1.370)}
\gppoint{gp mark 1}{(3.991,1.370)}
\gppoint{gp mark 1}{(4.014,1.370)}
\gppoint{gp mark 1}{(4.014,1.370)}
\gppoint{gp mark 1}{(3.967,1.370)}
\gppoint{gp mark 1}{(4.014,1.370)}
\gppoint{gp mark 1}{(4.014,1.370)}
\gppoint{gp mark 1}{(4.014,1.370)}
\gppoint{gp mark 1}{(4.289,1.370)}
\gppoint{gp mark 1}{(4.232,1.370)}
\gppoint{gp mark 1}{(4.014,1.370)}
\gppoint{gp mark 1}{(4.014,1.370)}
\gppoint{gp mark 1}{(3.991,1.370)}
\gppoint{gp mark 1}{(3.991,1.370)}
\gppoint{gp mark 1}{(3.967,1.370)}
\gppoint{gp mark 1}{(4.014,1.370)}
\gppoint{gp mark 1}{(4.014,1.370)}
\gppoint{gp mark 1}{(4.014,1.370)}
\gppoint{gp mark 1}{(4.014,1.370)}
\gppoint{gp mark 1}{(4.014,1.370)}
\gppoint{gp mark 1}{(3.943,1.370)}
\gppoint{gp mark 1}{(3.943,1.312)}
\gppoint{gp mark 1}{(3.967,1.312)}
\gppoint{gp mark 1}{(3.991,1.312)}
\gppoint{gp mark 1}{(3.991,1.312)}
\gppoint{gp mark 1}{(3.917,1.312)}
\gppoint{gp mark 1}{(3.967,1.312)}
\gppoint{gp mark 1}{(3.991,1.312)}
\gppoint{gp mark 1}{(3.943,1.312)}
\gppoint{gp mark 1}{(3.943,1.312)}
\gppoint{gp mark 1}{(3.967,1.312)}
\gppoint{gp mark 1}{(3.943,1.312)}
\gppoint{gp mark 1}{(3.967,1.312)}
\gppoint{gp mark 1}{(4.057,1.312)}
\gppoint{gp mark 1}{(4.014,1.312)}
\gppoint{gp mark 1}{(3.967,1.312)}
\gppoint{gp mark 1}{(3.991,1.312)}
\gppoint{gp mark 1}{(3.991,1.312)}
\gppoint{gp mark 1}{(3.991,1.312)}
\gppoint{gp mark 1}{(3.967,1.312)}
\gppoint{gp mark 1}{(3.991,1.312)}
\gppoint{gp mark 1}{(4.014,1.312)}
\gppoint{gp mark 1}{(3.917,1.312)}
\gppoint{gp mark 1}{(3.967,1.312)}
\gppoint{gp mark 1}{(3.991,1.312)}
\gppoint{gp mark 1}{(3.967,1.312)}
\gppoint{gp mark 1}{(3.943,1.312)}
\gppoint{gp mark 1}{(3.991,1.312)}
\gppoint{gp mark 1}{(3.943,1.312)}
\gppoint{gp mark 1}{(3.943,1.312)}
\gppoint{gp mark 1}{(3.967,1.312)}
\gppoint{gp mark 1}{(3.991,1.312)}
\gppoint{gp mark 1}{(3.967,1.312)}
\gppoint{gp mark 1}{(3.991,1.312)}
\gppoint{gp mark 1}{(3.991,1.312)}
\gppoint{gp mark 1}{(3.991,1.312)}
\gppoint{gp mark 1}{(3.991,1.312)}
\gppoint{gp mark 1}{(3.991,1.312)}
\gppoint{gp mark 1}{(3.991,1.312)}
\gppoint{gp mark 1}{(3.991,1.312)}
\gppoint{gp mark 1}{(3.991,1.312)}
\gppoint{gp mark 1}{(3.967,1.312)}
\gppoint{gp mark 1}{(3.943,1.312)}
\gppoint{gp mark 1}{(4.014,1.312)}
\gppoint{gp mark 1}{(3.967,1.312)}
\gppoint{gp mark 1}{(3.991,1.312)}
\gppoint{gp mark 1}{(3.967,1.312)}
\gppoint{gp mark 1}{(3.967,1.312)}
\gppoint{gp mark 1}{(3.991,1.312)}
\gppoint{gp mark 1}{(3.991,1.312)}
\gppoint{gp mark 1}{(3.967,1.312)}
\gppoint{gp mark 1}{(3.967,1.312)}
\gppoint{gp mark 1}{(3.917,1.312)}
\gppoint{gp mark 1}{(4.014,1.312)}
\gppoint{gp mark 1}{(3.991,1.312)}
\gppoint{gp mark 1}{(3.943,1.312)}
\gppoint{gp mark 1}{(3.967,1.312)}
\gppoint{gp mark 1}{(3.991,1.312)}
\gppoint{gp mark 1}{(3.943,1.312)}
\gppoint{gp mark 1}{(4.077,1.312)}
\gppoint{gp mark 1}{(3.991,1.246)}
\gppoint{gp mark 1}{(3.917,1.246)}
\gppoint{gp mark 1}{(3.943,1.246)}
\gppoint{gp mark 1}{(3.991,1.246)}
\gppoint{gp mark 1}{(3.967,1.246)}
\gppoint{gp mark 1}{(3.991,1.246)}
\gppoint{gp mark 1}{(3.967,1.246)}
\gppoint{gp mark 1}{(3.991,1.246)}
\gppoint{gp mark 1}{(3.967,1.246)}
\gppoint{gp mark 1}{(3.991,1.246)}
\gppoint{gp mark 1}{(4.014,1.246)}
\gppoint{gp mark 1}{(3.991,1.246)}
\gppoint{gp mark 1}{(3.991,1.246)}
\gppoint{gp mark 1}{(4.036,1.246)}
\gppoint{gp mark 1}{(3.967,1.246)}
\gppoint{gp mark 1}{(3.991,1.246)}
\gppoint{gp mark 1}{(3.991,1.246)}
\gppoint{gp mark 1}{(3.943,1.246)}
\gppoint{gp mark 1}{(3.967,1.246)}
\gppoint{gp mark 1}{(3.943,1.246)}
\gppoint{gp mark 1}{(3.967,1.246)}
\gppoint{gp mark 1}{(3.943,1.246)}
\gppoint{gp mark 1}{(3.943,1.246)}
\gppoint{gp mark 1}{(3.943,1.246)}
\gppoint{gp mark 1}{(3.967,1.246)}
\gppoint{gp mark 1}{(3.943,1.246)}
\gppoint{gp mark 1}{(4.014,1.246)}
\gppoint{gp mark 1}{(3.991,1.246)}
\gppoint{gp mark 1}{(4.014,1.246)}
\gppoint{gp mark 1}{(4.014,1.246)}
\gppoint{gp mark 1}{(3.991,1.246)}
\gppoint{gp mark 1}{(3.917,1.246)}
\gppoint{gp mark 1}{(3.943,1.246)}
\gppoint{gp mark 1}{(3.991,1.246)}
\gppoint{gp mark 1}{(3.917,1.172)}
\gppoint{gp mark 1}{(4.014,1.172)}
\gppoint{gp mark 1}{(4.014,1.172)}
\gppoint{gp mark 1}{(3.991,1.172)}
\gppoint{gp mark 1}{(3.917,1.172)}
\gppoint{gp mark 1}{(3.991,1.172)}
\gppoint{gp mark 1}{(4.036,1.172)}
\gppoint{gp mark 1}{(3.967,1.172)}
\gppoint{gp mark 1}{(4.014,1.086)}
\gppoint{gp mark 1}{(4.014,1.086)}
\gppoint{gp mark 1}{(4.014,1.086)}
\gppoint{gp mark 1}{(4.036,1.086)}
\gppoint{gp mark 1}{(3.991,1.086)}
\gppoint{gp mark 1}{(4.036,1.086)}
\gppoint{gp mark 1}{(3.991,0.985)}
\gppoint{gp mark 1}{(3.991,0.985)}
\gppoint{gp mark 1}{(4.014,0.985)}
\gppoint{gp mark 1}{(4.014,0.985)}
\gppoint{gp mark 1}{(3.943,0.985)}
\gppoint{gp mark 1}{(4.014,0.985)}
\gppoint{gp mark 1}{(4.036,0.985)}
\gppoint{gp mark 1}{(4.014,0.985)}
\gppoint{gp mark 1}{(3.991,0.985)}
\gppoint{gp mark 1}{(3.967,0.985)}
\gppoint{gp mark 1}{(3.991,0.985)}
\gppoint{gp mark 1}{(3.991,0.985)}
\gppoint{gp mark 1}{(3.991,0.985)}
\gppoint{gp mark 1}{(4.014,0.985)}
\gppoint{gp mark 1}{(3.991,0.985)}
\gppoint{gp mark 1}{(3.991,0.985)}
\gppoint{gp mark 1}{(4.014,0.985)}
\gppoint{gp mark 1}{(3.917,0.985)}
\gppoint{gp mark 1}{(3.991,0.985)}
\gppoint{gp mark 1}{(4.667,3.089)}
\gppoint{gp mark 1}{(4.275,3.047)}
\gppoint{gp mark 1}{(7.552,2.628)}
\gppoint{gp mark 1}{(4.036,2.610)}
\gppoint{gp mark 1}{(4.036,2.610)}
\gppoint{gp mark 1}{(4.862,2.560)}
\gppoint{gp mark 1}{(4.217,2.519)}
\gppoint{gp mark 1}{(4.302,2.490)}
\gppoint{gp mark 1}{(4.096,2.428)}
\gppoint{gp mark 1}{(4.014,2.419)}
\gppoint{gp mark 1}{(5.537,2.411)}
\gppoint{gp mark 1}{(5.628,2.357)}
\gppoint{gp mark 1}{(6.388,2.357)}
\gppoint{gp mark 1}{(4.261,2.348)}
\gppoint{gp mark 1}{(4.036,2.338)}
\gppoint{gp mark 1}{(4.014,2.328)}
\gppoint{gp mark 1}{(4.036,2.308)}
\gppoint{gp mark 1}{(4.115,2.297)}
\gppoint{gp mark 1}{(4.014,2.287)}
\gppoint{gp mark 1}{(5.843,2.287)}
\gppoint{gp mark 1}{(5.465,2.254)}
\gppoint{gp mark 1}{(5.512,2.242)}
\gppoint{gp mark 1}{(3.967,2.242)}
\gppoint{gp mark 1}{(4.036,2.242)}
\gppoint{gp mark 1}{(3.991,2.219)}
\gppoint{gp mark 1}{(3.991,2.219)}
\gppoint{gp mark 1}{(4.014,2.206)}
\gppoint{gp mark 1}{(4.036,2.194)}
\gppoint{gp mark 1}{(4.014,2.194)}
\gppoint{gp mark 1}{(4.036,2.181)}
\gppoint{gp mark 1}{(4.201,2.181)}
\gppoint{gp mark 1}{(5.901,2.168)}
\gppoint{gp mark 1}{(4.096,2.168)}
\gppoint{gp mark 1}{(4.057,2.155)}
\gppoint{gp mark 1}{(5.522,2.141)}
\gppoint{gp mark 1}{(4.036,2.141)}
\gppoint{gp mark 1}{(4.036,2.141)}
\gppoint{gp mark 1}{(4.014,2.141)}
\gppoint{gp mark 1}{(4.036,2.112)}
\gppoint{gp mark 1}{(4.014,2.112)}
\gppoint{gp mark 1}{(4.077,2.112)}
\gppoint{gp mark 1}{(4.057,2.112)}
\gppoint{gp mark 1}{(4.014,2.098)}
\gppoint{gp mark 1}{(3.991,2.098)}
\gppoint{gp mark 1}{(4.014,2.098)}
\gppoint{gp mark 1}{(4.151,2.098)}
\gppoint{gp mark 1}{(4.972,2.082)}
\gppoint{gp mark 1}{(4.185,2.067)}
\gppoint{gp mark 1}{(4.036,2.067)}
\gppoint{gp mark 1}{(4.036,2.067)}
\gppoint{gp mark 1}{(4.036,2.067)}
\gppoint{gp mark 1}{(4.036,2.051)}
\gppoint{gp mark 1}{(4.014,2.051)}
\gppoint{gp mark 1}{(4.036,2.051)}
\gppoint{gp mark 1}{(4.036,2.051)}
\gppoint{gp mark 1}{(4.077,2.051)}
\gppoint{gp mark 1}{(4.217,2.051)}
\gppoint{gp mark 1}{(4.014,2.051)}
\gppoint{gp mark 1}{(4.014,2.034)}
\gppoint{gp mark 1}{(4.014,2.034)}
\gppoint{gp mark 1}{(4.036,2.034)}
\gppoint{gp mark 1}{(4.036,2.034)}
\gppoint{gp mark 1}{(4.057,2.034)}
\gppoint{gp mark 1}{(4.014,2.034)}
\gppoint{gp mark 1}{(4.014,2.017)}
\gppoint{gp mark 1}{(3.943,2.017)}
\gppoint{gp mark 1}{(4.133,2.017)}
\gppoint{gp mark 1}{(4.036,2.017)}
\gppoint{gp mark 1}{(5.489,2.017)}
\gppoint{gp mark 1}{(4.077,2.017)}
\gppoint{gp mark 1}{(4.168,1.999)}
\gppoint{gp mark 1}{(4.014,1.999)}
\gppoint{gp mark 1}{(4.036,1.999)}
\gppoint{gp mark 1}{(3.991,1.999)}
\gppoint{gp mark 1}{(4.388,1.999)}
\gppoint{gp mark 1}{(4.036,1.999)}
\gppoint{gp mark 1}{(4.036,1.999)}
\gppoint{gp mark 1}{(4.014,1.981)}
\gppoint{gp mark 1}{(3.991,1.981)}
\gppoint{gp mark 1}{(4.057,1.981)}
\gppoint{gp mark 1}{(3.991,1.981)}
\gppoint{gp mark 1}{(4.014,1.981)}
\gppoint{gp mark 1}{(3.991,1.981)}
\gppoint{gp mark 1}{(4.014,1.981)}
\gppoint{gp mark 1}{(4.036,1.981)}
\gppoint{gp mark 1}{(4.185,1.981)}
\gppoint{gp mark 1}{(3.991,1.962)}
\gppoint{gp mark 1}{(4.077,1.962)}
\gppoint{gp mark 1}{(3.991,1.962)}
\gppoint{gp mark 1}{(4.036,1.962)}
\gppoint{gp mark 1}{(4.096,1.962)}
\gppoint{gp mark 1}{(4.462,1.962)}
\gppoint{gp mark 1}{(4.014,1.962)}
\gppoint{gp mark 1}{(4.036,1.962)}
\gppoint{gp mark 1}{(4.036,1.962)}
\gppoint{gp mark 1}{(4.036,1.962)}
\gppoint{gp mark 1}{(4.232,1.962)}
\gppoint{gp mark 1}{(3.991,1.943)}
\gppoint{gp mark 1}{(4.096,1.943)}
\gppoint{gp mark 1}{(4.036,1.943)}
\gppoint{gp mark 1}{(3.991,1.943)}
\gppoint{gp mark 1}{(4.713,1.943)}
\gppoint{gp mark 1}{(4.036,1.943)}
\gppoint{gp mark 1}{(4.036,1.943)}
\gppoint{gp mark 1}{(4.036,1.943)}
\gppoint{gp mark 1}{(4.036,1.943)}
\gppoint{gp mark 1}{(3.991,1.922)}
\gppoint{gp mark 1}{(4.036,1.922)}
\gppoint{gp mark 1}{(4.602,1.922)}
\gppoint{gp mark 1}{(4.036,1.922)}
\gppoint{gp mark 1}{(4.036,1.922)}
\gppoint{gp mark 1}{(4.036,1.922)}
\gppoint{gp mark 1}{(4.151,1.922)}
\gppoint{gp mark 1}{(3.991,1.901)}
\gppoint{gp mark 1}{(4.014,1.901)}
\gppoint{gp mark 1}{(3.991,1.901)}
\gppoint{gp mark 1}{(4.168,1.901)}
\gppoint{gp mark 1}{(6.473,1.901)}
\gppoint{gp mark 1}{(3.991,1.901)}
\gppoint{gp mark 1}{(4.014,1.901)}
\gppoint{gp mark 1}{(4.036,1.901)}
\gppoint{gp mark 1}{(4.036,1.901)}
\gppoint{gp mark 1}{(5.673,1.901)}
\gppoint{gp mark 1}{(4.115,1.901)}
\gppoint{gp mark 1}{(4.036,1.880)}
\gppoint{gp mark 1}{(4.036,1.880)}
\gppoint{gp mark 1}{(4.014,1.880)}
\gppoint{gp mark 1}{(4.036,1.880)}
\gppoint{gp mark 1}{(4.036,1.880)}
\gppoint{gp mark 1}{(5.311,1.880)}
\gppoint{gp mark 1}{(4.036,1.880)}
\gppoint{gp mark 1}{(3.991,1.880)}
\gppoint{gp mark 1}{(4.057,1.857)}
\gppoint{gp mark 1}{(4.014,1.857)}
\gppoint{gp mark 1}{(4.036,1.857)}
\gppoint{gp mark 1}{(4.036,1.857)}
\gppoint{gp mark 1}{(3.991,1.857)}
\gppoint{gp mark 1}{(4.014,1.857)}
\gppoint{gp mark 1}{(4.713,1.857)}
\gppoint{gp mark 1}{(5.675,1.857)}
\gppoint{gp mark 1}{(4.014,1.857)}
\gppoint{gp mark 1}{(7.445,1.833)}
\gppoint{gp mark 1}{(4.822,1.833)}
\gppoint{gp mark 1}{(3.967,1.833)}
\gppoint{gp mark 1}{(4.014,1.833)}
\gppoint{gp mark 1}{(4.115,1.833)}
\gppoint{gp mark 1}{(4.014,1.833)}
\gppoint{gp mark 1}{(6.780,1.833)}
\gppoint{gp mark 1}{(3.991,1.833)}
\gppoint{gp mark 1}{(3.943,1.833)}
\gppoint{gp mark 1}{(4.014,1.833)}
\gppoint{gp mark 1}{(3.917,1.833)}
\gppoint{gp mark 1}{(3.991,1.833)}
\gppoint{gp mark 1}{(3.991,1.833)}
\gppoint{gp mark 1}{(4.701,1.833)}
\gppoint{gp mark 1}{(5.305,1.833)}
\gppoint{gp mark 1}{(4.014,1.833)}
\gppoint{gp mark 1}{(5.537,1.809)}
\gppoint{gp mark 1}{(3.991,1.809)}
\gppoint{gp mark 1}{(4.014,1.809)}
\gppoint{gp mark 1}{(3.991,1.809)}
\gppoint{gp mark 1}{(4.036,1.809)}
\gppoint{gp mark 1}{(4.014,1.809)}
\gppoint{gp mark 1}{(4.036,1.809)}
\gppoint{gp mark 1}{(4.057,1.809)}
\gppoint{gp mark 1}{(4.057,1.809)}
\gppoint{gp mark 1}{(4.014,1.809)}
\gppoint{gp mark 1}{(4.036,1.809)}
\gppoint{gp mark 1}{(4.421,1.809)}
\gppoint{gp mark 1}{(4.341,1.809)}
\gppoint{gp mark 1}{(3.991,1.809)}
\gppoint{gp mark 1}{(3.991,1.809)}
\gppoint{gp mark 1}{(3.991,1.809)}
\gppoint{gp mark 1}{(4.057,1.809)}
\gppoint{gp mark 1}{(5.156,1.809)}
\gppoint{gp mark 1}{(5.758,1.809)}
\gppoint{gp mark 1}{(4.785,1.809)}
\gppoint{gp mark 1}{(5.200,1.809)}
\gppoint{gp mark 1}{(5.197,1.809)}
\gppoint{gp mark 1}{(3.967,1.783)}
\gppoint{gp mark 1}{(4.452,1.783)}
\gppoint{gp mark 1}{(4.036,1.783)}
\gppoint{gp mark 1}{(4.036,1.783)}
\gppoint{gp mark 1}{(3.991,1.783)}
\gppoint{gp mark 1}{(3.991,1.783)}
\gppoint{gp mark 1}{(4.014,1.783)}
\gppoint{gp mark 1}{(4.014,1.783)}
\gppoint{gp mark 1}{(3.991,1.783)}
\gppoint{gp mark 1}{(4.133,1.783)}
\gppoint{gp mark 1}{(4.036,1.783)}
\gppoint{gp mark 1}{(6.677,1.783)}
\gppoint{gp mark 1}{(3.991,1.783)}
\gppoint{gp mark 1}{(4.913,1.783)}
\gppoint{gp mark 1}{(5.564,1.783)}
\gppoint{gp mark 1}{(5.442,1.783)}
\gppoint{gp mark 1}{(4.096,1.783)}
\gppoint{gp mark 1}{(4.036,1.783)}
\gppoint{gp mark 1}{(4.133,1.783)}
\gppoint{gp mark 1}{(4.014,1.756)}
\gppoint{gp mark 1}{(4.014,1.756)}
\gppoint{gp mark 1}{(4.014,1.756)}
\gppoint{gp mark 1}{(3.991,1.756)}
\gppoint{gp mark 1}{(4.057,1.756)}
\gppoint{gp mark 1}{(4.201,1.756)}
\gppoint{gp mark 1}{(3.991,1.756)}
\gppoint{gp mark 1}{(4.036,1.756)}
\gppoint{gp mark 1}{(4.857,1.756)}
\gppoint{gp mark 1}{(3.967,1.756)}
\gppoint{gp mark 1}{(4.014,1.756)}
\gppoint{gp mark 1}{(3.991,1.756)}
\gppoint{gp mark 1}{(4.036,1.756)}
\gppoint{gp mark 1}{(4.077,1.756)}
\gppoint{gp mark 1}{(4.077,1.756)}
\gppoint{gp mark 1}{(4.014,1.756)}
\gppoint{gp mark 1}{(4.057,1.756)}
\gppoint{gp mark 1}{(4.014,1.756)}
\gppoint{gp mark 1}{(4.014,1.756)}
\gppoint{gp mark 1}{(3.967,1.756)}
\gppoint{gp mark 1}{(4.891,1.756)}
\gppoint{gp mark 1}{(5.405,1.756)}
\gppoint{gp mark 1}{(5.153,1.756)}
\gppoint{gp mark 1}{(4.762,1.756)}
\gppoint{gp mark 1}{(4.036,1.756)}
\gppoint{gp mark 1}{(4.014,1.756)}
\gppoint{gp mark 1}{(4.036,1.756)}
\gppoint{gp mark 1}{(5.056,1.756)}
\gppoint{gp mark 1}{(8.871,1.756)}
\gppoint{gp mark 1}{(4.519,1.756)}
\gppoint{gp mark 1}{(5.414,1.756)}
\gppoint{gp mark 1}{(5.470,1.756)}
\gppoint{gp mark 1}{(4.077,1.756)}
\gppoint{gp mark 1}{(4.930,1.756)}
\gppoint{gp mark 1}{(4.838,1.756)}
\gppoint{gp mark 1}{(4.096,1.756)}
\gppoint{gp mark 1}{(4.133,1.756)}
\gppoint{gp mark 1}{(3.991,1.727)}
\gppoint{gp mark 1}{(4.014,1.727)}
\gppoint{gp mark 1}{(3.991,1.727)}
\gppoint{gp mark 1}{(3.991,1.727)}
\gppoint{gp mark 1}{(4.057,1.727)}
\gppoint{gp mark 1}{(4.014,1.727)}
\gppoint{gp mark 1}{(3.991,1.727)}
\gppoint{gp mark 1}{(4.857,1.727)}
\gppoint{gp mark 1}{(4.014,1.727)}
\gppoint{gp mark 1}{(3.967,1.727)}
\gppoint{gp mark 1}{(3.967,1.727)}
\gppoint{gp mark 1}{(4.036,1.727)}
\gppoint{gp mark 1}{(4.570,1.727)}
\gppoint{gp mark 1}{(4.036,1.727)}
\gppoint{gp mark 1}{(3.967,1.727)}
\gppoint{gp mark 1}{(5.448,1.727)}
\gppoint{gp mark 1}{(4.848,1.727)}
\gppoint{gp mark 1}{(3.991,1.697)}
\gppoint{gp mark 1}{(3.991,1.697)}
\gppoint{gp mark 1}{(4.014,1.697)}
\gppoint{gp mark 1}{(3.991,1.697)}
\gppoint{gp mark 1}{(3.991,1.697)}
\gppoint{gp mark 1}{(4.014,1.697)}
\gppoint{gp mark 1}{(4.014,1.697)}
\gppoint{gp mark 1}{(3.943,1.697)}
\gppoint{gp mark 1}{(4.014,1.697)}
\gppoint{gp mark 1}{(4.014,1.697)}
\gppoint{gp mark 1}{(4.014,1.697)}
\gppoint{gp mark 1}{(4.014,1.697)}
\gppoint{gp mark 1}{(4.365,1.697)}
\gppoint{gp mark 1}{(3.967,1.697)}
\gppoint{gp mark 1}{(3.991,1.697)}
\gppoint{gp mark 1}{(3.991,1.697)}
\gppoint{gp mark 1}{(3.943,1.697)}
\gppoint{gp mark 1}{(3.991,1.697)}
\gppoint{gp mark 1}{(3.991,1.697)}
\gppoint{gp mark 1}{(3.991,1.697)}
\gppoint{gp mark 1}{(4.872,1.697)}
\gppoint{gp mark 1}{(5.111,1.697)}
\gppoint{gp mark 1}{(5.117,1.697)}
\gppoint{gp mark 1}{(4.881,1.697)}
\gppoint{gp mark 1}{(4.014,1.697)}
\gppoint{gp mark 1}{(4.442,1.697)}
\gppoint{gp mark 1}{(4.843,1.697)}
\gppoint{gp mark 1}{(4.388,1.697)}
\gppoint{gp mark 1}{(4.388,1.697)}
\gppoint{gp mark 1}{(4.432,1.697)}
\gppoint{gp mark 1}{(3.991,1.665)}
\gppoint{gp mark 1}{(3.967,1.665)}
\gppoint{gp mark 1}{(3.991,1.665)}
\gppoint{gp mark 1}{(3.991,1.665)}
\gppoint{gp mark 1}{(3.991,1.665)}
\gppoint{gp mark 1}{(3.967,1.665)}
\gppoint{gp mark 1}{(3.967,1.665)}
\gppoint{gp mark 1}{(4.133,1.665)}
\gppoint{gp mark 1}{(4.014,1.665)}
\gppoint{gp mark 1}{(3.967,1.665)}
\gppoint{gp mark 1}{(4.014,1.665)}
\gppoint{gp mark 1}{(4.014,1.665)}
\gppoint{gp mark 1}{(3.991,1.665)}
\gppoint{gp mark 1}{(4.014,1.665)}
\gppoint{gp mark 1}{(3.991,1.665)}
\gppoint{gp mark 1}{(3.967,1.665)}
\gppoint{gp mark 1}{(4.773,1.665)}
\gppoint{gp mark 1}{(4.867,1.665)}
\gppoint{gp mark 1}{(4.036,1.665)}
\gppoint{gp mark 1}{(4.930,1.665)}
\gppoint{gp mark 1}{(4.014,1.665)}
\gppoint{gp mark 1}{(4.872,1.665)}
\gppoint{gp mark 1}{(4.036,1.665)}
\gppoint{gp mark 1}{(3.967,1.665)}
\gppoint{gp mark 1}{(4.036,1.665)}
\gppoint{gp mark 1}{(4.261,1.665)}
\gppoint{gp mark 1}{(4.036,1.665)}
\gppoint{gp mark 1}{(7.950,1.665)}
\gppoint{gp mark 1}{(4.133,1.665)}
\gppoint{gp mark 1}{(4.096,1.665)}
\gppoint{gp mark 1}{(4.365,1.665)}
\gppoint{gp mark 1}{(4.857,1.665)}
\gppoint{gp mark 1}{(4.217,1.665)}
\gppoint{gp mark 1}{(4.388,1.665)}
\gppoint{gp mark 1}{(4.421,1.665)}
\gppoint{gp mark 1}{(3.943,1.632)}
\gppoint{gp mark 1}{(3.967,1.632)}
\gppoint{gp mark 1}{(3.991,1.632)}
\gppoint{gp mark 1}{(3.943,1.632)}
\gppoint{gp mark 1}{(3.943,1.632)}
\gppoint{gp mark 1}{(3.991,1.632)}
\gppoint{gp mark 1}{(3.991,1.632)}
\gppoint{gp mark 1}{(3.991,1.632)}
\gppoint{gp mark 1}{(4.096,1.632)}
\gppoint{gp mark 1}{(4.036,1.632)}
\gppoint{gp mark 1}{(4.036,1.632)}
\gppoint{gp mark 1}{(4.036,1.632)}
\gppoint{gp mark 1}{(4.014,1.632)}
\gppoint{gp mark 1}{(4.014,1.632)}
\gppoint{gp mark 1}{(4.014,1.632)}
\gppoint{gp mark 1}{(3.967,1.632)}
\gppoint{gp mark 1}{(3.967,1.632)}
\gppoint{gp mark 1}{(4.036,1.632)}
\gppoint{gp mark 1}{(4.057,1.632)}
\gppoint{gp mark 1}{(4.036,1.632)}
\gppoint{gp mark 1}{(4.036,1.632)}
\gppoint{gp mark 1}{(3.991,1.632)}
\gppoint{gp mark 1}{(3.967,1.632)}
\gppoint{gp mark 1}{(4.036,1.632)}
\gppoint{gp mark 1}{(3.967,1.632)}
\gppoint{gp mark 1}{(3.917,1.632)}
\gppoint{gp mark 1}{(3.967,1.632)}
\gppoint{gp mark 1}{(4.014,1.632)}
\gppoint{gp mark 1}{(3.967,1.632)}
\gppoint{gp mark 1}{(3.991,1.632)}
\gppoint{gp mark 1}{(4.014,1.632)}
\gppoint{gp mark 1}{(4.660,1.632)}
\gppoint{gp mark 1}{(3.991,1.632)}
\gppoint{gp mark 1}{(4.168,1.632)}
\gppoint{gp mark 1}{(4.036,1.632)}
\gppoint{gp mark 1}{(4.955,1.632)}
\gppoint{gp mark 1}{(3.991,1.632)}
\gppoint{gp mark 1}{(4.768,1.632)}
\gppoint{gp mark 1}{(3.967,1.632)}
\gppoint{gp mark 1}{(4.014,1.632)}
\gppoint{gp mark 1}{(3.991,1.632)}
\gppoint{gp mark 1}{(4.014,1.632)}
\gppoint{gp mark 1}{(5.415,1.632)}
\gppoint{gp mark 1}{(4.632,1.632)}
\gppoint{gp mark 1}{(4.014,1.632)}
\gppoint{gp mark 1}{(4.014,1.632)}
\gppoint{gp mark 1}{(4.365,1.632)}
\gppoint{gp mark 1}{(4.247,1.632)}
\gppoint{gp mark 1}{(4.353,1.632)}
\gppoint{gp mark 1}{(4.410,1.632)}
\gppoint{gp mark 1}{(4.353,1.632)}
\gppoint{gp mark 1}{(4.452,1.632)}
\gppoint{gp mark 1}{(4.328,1.632)}
\gppoint{gp mark 1}{(4.328,1.632)}
\gppoint{gp mark 1}{(4.315,1.632)}
\gppoint{gp mark 1}{(4.519,1.632)}
\gppoint{gp mark 1}{(4.353,1.632)}
\gppoint{gp mark 1}{(4.790,1.632)}
\gppoint{gp mark 1}{(4.261,1.632)}
\gppoint{gp mark 1}{(4.353,1.632)}
\gppoint{gp mark 1}{(4.353,1.632)}
\gppoint{gp mark 1}{(3.967,1.632)}
\gppoint{gp mark 1}{(3.967,1.596)}
\gppoint{gp mark 1}{(4.201,1.596)}
\gppoint{gp mark 1}{(4.014,1.596)}
\gppoint{gp mark 1}{(4.036,1.596)}
\gppoint{gp mark 1}{(4.036,1.596)}
\gppoint{gp mark 1}{(3.943,1.596)}
\gppoint{gp mark 1}{(3.943,1.596)}
\gppoint{gp mark 1}{(4.014,1.596)}
\gppoint{gp mark 1}{(3.991,1.596)}
\gppoint{gp mark 1}{(3.991,1.596)}
\gppoint{gp mark 1}{(4.014,1.596)}
\gppoint{gp mark 1}{(4.014,1.596)}
\gppoint{gp mark 1}{(4.014,1.596)}
\gppoint{gp mark 1}{(3.991,1.596)}
\gppoint{gp mark 1}{(3.967,1.596)}
\gppoint{gp mark 1}{(4.014,1.596)}
\gppoint{gp mark 1}{(3.991,1.596)}
\gppoint{gp mark 1}{(4.014,1.596)}
\gppoint{gp mark 1}{(4.014,1.596)}
\gppoint{gp mark 1}{(3.991,1.596)}
\gppoint{gp mark 1}{(4.014,1.596)}
\gppoint{gp mark 1}{(4.014,1.596)}
\gppoint{gp mark 1}{(3.917,1.596)}
\gppoint{gp mark 1}{(3.967,1.596)}
\gppoint{gp mark 1}{(3.991,1.596)}
\gppoint{gp mark 1}{(3.967,1.596)}
\gppoint{gp mark 1}{(3.943,1.596)}
\gppoint{gp mark 1}{(4.014,1.596)}
\gppoint{gp mark 1}{(4.096,1.596)}
\gppoint{gp mark 1}{(4.036,1.596)}
\gppoint{gp mark 1}{(4.096,1.596)}
\gppoint{gp mark 1}{(4.014,1.596)}
\gppoint{gp mark 1}{(4.014,1.596)}
\gppoint{gp mark 1}{(3.967,1.596)}
\gppoint{gp mark 1}{(3.991,1.596)}
\gppoint{gp mark 1}{(4.014,1.596)}
\gppoint{gp mark 1}{(3.991,1.596)}
\gppoint{gp mark 1}{(4.302,1.596)}
\gppoint{gp mark 1}{(4.930,1.596)}
\gppoint{gp mark 1}{(3.967,1.596)}
\gppoint{gp mark 1}{(4.115,1.596)}
\gppoint{gp mark 1}{(4.151,1.596)}
\gppoint{gp mark 1}{(4.168,1.596)}
\gppoint{gp mark 1}{(4.096,1.596)}
\gppoint{gp mark 1}{(4.302,1.596)}
\gppoint{gp mark 1}{(4.328,1.596)}
\gppoint{gp mark 1}{(4.232,1.596)}
\gppoint{gp mark 1}{(4.261,1.596)}
\gppoint{gp mark 1}{(4.341,1.596)}
\gppoint{gp mark 1}{(4.388,1.596)}
\gppoint{gp mark 1}{(4.077,1.596)}
\gppoint{gp mark 1}{(4.096,1.596)}
\gppoint{gp mark 1}{(4.217,1.596)}
\gppoint{gp mark 1}{(4.168,1.596)}
\gppoint{gp mark 1}{(4.133,1.596)}
\gppoint{gp mark 1}{(4.115,1.596)}
\gppoint{gp mark 1}{(4.302,1.596)}
\gppoint{gp mark 1}{(4.261,1.596)}
\gppoint{gp mark 1}{(4.376,1.596)}
\gppoint{gp mark 1}{(4.096,1.596)}
\gppoint{gp mark 1}{(4.115,1.596)}
\gppoint{gp mark 1}{(4.096,1.596)}
\gppoint{gp mark 1}{(4.328,1.596)}
\gppoint{gp mark 1}{(4.217,1.596)}
\gppoint{gp mark 1}{(5.298,1.596)}
\gppoint{gp mark 1}{(3.991,1.557)}
\gppoint{gp mark 1}{(3.943,1.557)}
\gppoint{gp mark 1}{(4.036,1.557)}
\gppoint{gp mark 1}{(3.943,1.557)}
\gppoint{gp mark 1}{(3.967,1.557)}
\gppoint{gp mark 1}{(3.967,1.557)}
\gppoint{gp mark 1}{(4.014,1.557)}
\gppoint{gp mark 1}{(3.991,1.557)}
\gppoint{gp mark 1}{(3.991,1.557)}
\gppoint{gp mark 1}{(3.991,1.557)}
\gppoint{gp mark 1}{(3.991,1.557)}
\gppoint{gp mark 1}{(4.014,1.557)}
\gppoint{gp mark 1}{(4.014,1.557)}
\gppoint{gp mark 1}{(4.014,1.557)}
\gppoint{gp mark 1}{(3.991,1.557)}
\gppoint{gp mark 1}{(3.991,1.557)}
\gppoint{gp mark 1}{(3.991,1.557)}
\gppoint{gp mark 1}{(4.014,1.557)}
\gppoint{gp mark 1}{(3.967,1.557)}
\gppoint{gp mark 1}{(4.014,1.557)}
\gppoint{gp mark 1}{(3.991,1.557)}
\gppoint{gp mark 1}{(3.991,1.557)}
\gppoint{gp mark 1}{(3.991,1.557)}
\gppoint{gp mark 1}{(4.014,1.557)}
\gppoint{gp mark 1}{(3.943,1.557)}
\gppoint{gp mark 1}{(4.036,1.557)}
\gppoint{gp mark 1}{(3.991,1.557)}
\gppoint{gp mark 1}{(4.014,1.557)}
\gppoint{gp mark 1}{(4.014,1.557)}
\gppoint{gp mark 1}{(3.991,1.557)}
\gppoint{gp mark 1}{(4.365,1.557)}
\gppoint{gp mark 1}{(4.096,1.557)}
\gppoint{gp mark 1}{(4.096,1.557)}
\gppoint{gp mark 1}{(5.178,1.557)}
\gppoint{gp mark 1}{(4.939,1.557)}
\gppoint{gp mark 1}{(5.170,1.557)}
\gppoint{gp mark 1}{(4.133,1.557)}
\gppoint{gp mark 1}{(3.967,1.557)}
\gppoint{gp mark 1}{(4.014,1.557)}
\gppoint{gp mark 1}{(3.991,1.557)}
\gppoint{gp mark 1}{(4.201,1.557)}
\gppoint{gp mark 1}{(4.036,1.557)}
\gppoint{gp mark 1}{(4.036,1.557)}
\gppoint{gp mark 1}{(4.410,1.557)}
\gppoint{gp mark 1}{(4.096,1.557)}
\gppoint{gp mark 1}{(4.115,1.557)}
\gppoint{gp mark 1}{(4.133,1.557)}
\gppoint{gp mark 1}{(4.115,1.557)}
\gppoint{gp mark 1}{(4.096,1.557)}
\gppoint{gp mark 1}{(4.096,1.557)}
\gppoint{gp mark 1}{(4.289,1.557)}
\gppoint{gp mark 1}{(4.302,1.557)}
\gppoint{gp mark 1}{(4.410,1.557)}
\gppoint{gp mark 1}{(4.410,1.557)}
\gppoint{gp mark 1}{(4.036,1.557)}
\gppoint{gp mark 1}{(4.115,1.557)}
\gppoint{gp mark 1}{(4.302,1.557)}
\gppoint{gp mark 1}{(4.036,1.557)}
\gppoint{gp mark 1}{(4.133,1.557)}
\gppoint{gp mark 1}{(4.096,1.557)}
\gppoint{gp mark 1}{(4.247,1.557)}
\gppoint{gp mark 1}{(4.232,1.557)}
\gppoint{gp mark 1}{(4.096,1.557)}
\gppoint{gp mark 1}{(4.328,1.557)}
\gppoint{gp mark 1}{(4.462,1.557)}
\gppoint{gp mark 1}{(4.302,1.557)}
\gppoint{gp mark 1}{(4.077,1.557)}
\gppoint{gp mark 1}{(4.096,1.557)}
\gppoint{gp mark 1}{(4.232,1.557)}
\gppoint{gp mark 1}{(4.168,1.557)}
\gppoint{gp mark 1}{(4.328,1.557)}
\gppoint{gp mark 1}{(4.432,1.557)}
\gppoint{gp mark 1}{(4.376,1.557)}
\gppoint{gp mark 1}{(4.452,1.557)}
\gppoint{gp mark 1}{(3.991,1.557)}
\gppoint{gp mark 1}{(3.967,1.516)}
\gppoint{gp mark 1}{(3.943,1.516)}
\gppoint{gp mark 1}{(4.014,1.516)}
\gppoint{gp mark 1}{(3.991,1.516)}
\gppoint{gp mark 1}{(3.967,1.516)}
\gppoint{gp mark 1}{(3.991,1.516)}
\gppoint{gp mark 1}{(3.917,1.516)}
\gppoint{gp mark 1}{(3.991,1.516)}
\gppoint{gp mark 1}{(3.943,1.516)}
\gppoint{gp mark 1}{(3.991,1.516)}
\gppoint{gp mark 1}{(3.991,1.516)}
\gppoint{gp mark 1}{(3.943,1.516)}
\gppoint{gp mark 1}{(4.014,1.516)}
\gppoint{gp mark 1}{(3.991,1.516)}
\gppoint{gp mark 1}{(4.036,1.516)}
\gppoint{gp mark 1}{(3.991,1.516)}
\gppoint{gp mark 1}{(3.967,1.516)}
\gppoint{gp mark 1}{(3.943,1.516)}
\gppoint{gp mark 1}{(3.991,1.516)}
\gppoint{gp mark 1}{(4.014,1.516)}
\gppoint{gp mark 1}{(3.991,1.516)}
\gppoint{gp mark 1}{(4.014,1.516)}
\gppoint{gp mark 1}{(4.036,1.516)}
\gppoint{gp mark 1}{(4.014,1.516)}
\gppoint{gp mark 1}{(4.014,1.516)}
\gppoint{gp mark 1}{(3.967,1.516)}
\gppoint{gp mark 1}{(4.014,1.516)}
\gppoint{gp mark 1}{(4.014,1.516)}
\gppoint{gp mark 1}{(4.014,1.516)}
\gppoint{gp mark 1}{(3.991,1.516)}
\gppoint{gp mark 1}{(3.991,1.516)}
\gppoint{gp mark 1}{(4.036,1.516)}
\gppoint{gp mark 1}{(4.014,1.516)}
\gppoint{gp mark 1}{(3.967,1.516)}
\gppoint{gp mark 1}{(4.036,1.516)}
\gppoint{gp mark 1}{(3.991,1.516)}
\gppoint{gp mark 1}{(3.991,1.516)}
\gppoint{gp mark 1}{(3.967,1.516)}
\gppoint{gp mark 1}{(4.014,1.516)}
\gppoint{gp mark 1}{(3.991,1.516)}
\gppoint{gp mark 1}{(3.991,1.516)}
\gppoint{gp mark 1}{(4.014,1.516)}
\gppoint{gp mark 1}{(3.991,1.516)}
\gppoint{gp mark 1}{(3.943,1.516)}
\gppoint{gp mark 1}{(4.639,1.516)}
\gppoint{gp mark 1}{(4.115,1.516)}
\gppoint{gp mark 1}{(4.014,1.516)}
\gppoint{gp mark 1}{(4.014,1.516)}
\gppoint{gp mark 1}{(4.341,1.516)}
\gppoint{gp mark 1}{(4.168,1.516)}
\gppoint{gp mark 1}{(4.036,1.516)}
\gppoint{gp mark 1}{(4.133,1.516)}
\gppoint{gp mark 1}{(3.967,1.516)}
\gppoint{gp mark 1}{(5.460,1.516)}
\gppoint{gp mark 1}{(4.014,1.516)}
\gppoint{gp mark 1}{(4.014,1.516)}
\gppoint{gp mark 1}{(4.201,1.516)}
\gppoint{gp mark 1}{(4.168,1.516)}
\gppoint{gp mark 1}{(4.247,1.516)}
\gppoint{gp mark 1}{(4.014,1.516)}
\gppoint{gp mark 1}{(4.410,1.516)}
\gppoint{gp mark 1}{(4.014,1.516)}
\gppoint{gp mark 1}{(4.472,1.516)}
\gppoint{gp mark 1}{(4.014,1.516)}
\gppoint{gp mark 1}{(3.991,1.516)}
\gppoint{gp mark 1}{(4.057,1.516)}
\gppoint{gp mark 1}{(4.057,1.516)}
\gppoint{gp mark 1}{(4.014,1.516)}
\gppoint{gp mark 1}{(4.036,1.516)}
\gppoint{gp mark 1}{(4.057,1.516)}
\gppoint{gp mark 1}{(4.036,1.516)}
\gppoint{gp mark 1}{(4.014,1.516)}
\gppoint{gp mark 1}{(4.096,1.516)}
\gppoint{gp mark 1}{(4.057,1.516)}
\gppoint{gp mark 1}{(4.077,1.516)}
\gppoint{gp mark 1}{(4.077,1.516)}
\gppoint{gp mark 1}{(4.133,1.516)}
\gppoint{gp mark 1}{(4.096,1.516)}
\gppoint{gp mark 1}{(4.261,1.516)}
\gppoint{gp mark 1}{(4.302,1.516)}
\gppoint{gp mark 1}{(4.217,1.516)}
\gppoint{gp mark 1}{(4.365,1.516)}
\gppoint{gp mark 1}{(4.014,1.516)}
\gppoint{gp mark 1}{(4.077,1.516)}
\gppoint{gp mark 1}{(4.036,1.516)}
\gppoint{gp mark 1}{(4.036,1.516)}
\gppoint{gp mark 1}{(4.302,1.516)}
\gppoint{gp mark 1}{(4.275,1.516)}
\gppoint{gp mark 1}{(4.036,1.516)}
\gppoint{gp mark 1}{(4.115,1.516)}
\gppoint{gp mark 1}{(4.115,1.516)}
\gppoint{gp mark 1}{(4.341,1.516)}
\gppoint{gp mark 1}{(4.201,1.516)}
\gppoint{gp mark 1}{(4.168,1.516)}
\gppoint{gp mark 1}{(4.057,1.516)}
\gppoint{gp mark 1}{(4.077,1.516)}
\gppoint{gp mark 1}{(4.036,1.516)}
\gppoint{gp mark 1}{(4.036,1.516)}
\gppoint{gp mark 1}{(4.133,1.516)}
\gppoint{gp mark 1}{(4.302,1.516)}
\gppoint{gp mark 1}{(4.057,1.516)}
\gppoint{gp mark 1}{(4.133,1.516)}
\gppoint{gp mark 1}{(4.096,1.516)}
\gppoint{gp mark 1}{(4.247,1.516)}
\gppoint{gp mark 1}{(4.217,1.516)}
\gppoint{gp mark 1}{(4.115,1.516)}
\gppoint{gp mark 1}{(4.151,1.516)}
\gppoint{gp mark 1}{(4.232,1.516)}
\gppoint{gp mark 1}{(4.421,1.516)}
\gppoint{gp mark 1}{(4.399,1.516)}
\gppoint{gp mark 1}{(4.365,1.516)}
\gppoint{gp mark 1}{(3.991,1.516)}
\gppoint{gp mark 1}{(4.014,1.472)}
\gppoint{gp mark 1}{(3.991,1.472)}
\gppoint{gp mark 1}{(3.991,1.472)}
\gppoint{gp mark 1}{(4.014,1.472)}
\gppoint{gp mark 1}{(3.967,1.472)}
\gppoint{gp mark 1}{(3.991,1.472)}
\gppoint{gp mark 1}{(3.991,1.472)}
\gppoint{gp mark 1}{(3.967,1.472)}
\gppoint{gp mark 1}{(3.967,1.472)}
\gppoint{gp mark 1}{(3.991,1.472)}
\gppoint{gp mark 1}{(3.991,1.472)}
\gppoint{gp mark 1}{(4.014,1.472)}
\gppoint{gp mark 1}{(3.991,1.472)}
\gppoint{gp mark 1}{(3.991,1.472)}
\gppoint{gp mark 1}{(4.014,1.472)}
\gppoint{gp mark 1}{(3.991,1.472)}
\gppoint{gp mark 1}{(3.991,1.472)}
\gppoint{gp mark 1}{(4.014,1.472)}
\gppoint{gp mark 1}{(4.014,1.472)}
\gppoint{gp mark 1}{(3.967,1.472)}
\gppoint{gp mark 1}{(3.991,1.472)}
\gppoint{gp mark 1}{(4.057,1.472)}
\gppoint{gp mark 1}{(3.991,1.472)}
\gppoint{gp mark 1}{(4.014,1.472)}
\gppoint{gp mark 1}{(3.991,1.472)}
\gppoint{gp mark 1}{(3.991,1.472)}
\gppoint{gp mark 1}{(3.943,1.472)}
\gppoint{gp mark 1}{(3.991,1.472)}
\gppoint{gp mark 1}{(4.014,1.472)}
\gppoint{gp mark 1}{(4.653,1.472)}
\gppoint{gp mark 1}{(4.077,1.472)}
\gppoint{gp mark 1}{(3.967,1.472)}
\gppoint{gp mark 1}{(4.057,1.472)}
\gppoint{gp mark 1}{(3.991,1.472)}
\gppoint{gp mark 1}{(3.991,1.472)}
\gppoint{gp mark 1}{(4.133,1.472)}
\gppoint{gp mark 1}{(4.014,1.472)}
\gppoint{gp mark 1}{(4.036,1.472)}
\gppoint{gp mark 1}{(3.967,1.472)}
\gppoint{gp mark 1}{(4.014,1.472)}
\gppoint{gp mark 1}{(3.967,1.472)}
\gppoint{gp mark 1}{(3.991,1.472)}
\gppoint{gp mark 1}{(4.014,1.472)}
\gppoint{gp mark 1}{(4.014,1.472)}
\gppoint{gp mark 1}{(4.014,1.472)}
\gppoint{gp mark 1}{(3.991,1.472)}
\gppoint{gp mark 1}{(4.376,1.472)}
\gppoint{gp mark 1}{(4.014,1.472)}
\gppoint{gp mark 1}{(4.014,1.472)}
\gppoint{gp mark 1}{(6.744,1.472)}
\gppoint{gp mark 1}{(4.096,1.472)}
\gppoint{gp mark 1}{(4.452,1.472)}
\gppoint{gp mark 1}{(4.036,1.472)}
\gppoint{gp mark 1}{(4.014,1.472)}
\gppoint{gp mark 1}{(4.014,1.472)}
\gppoint{gp mark 1}{(4.014,1.472)}
\gppoint{gp mark 1}{(4.014,1.472)}
\gppoint{gp mark 1}{(4.057,1.472)}
\gppoint{gp mark 1}{(4.014,1.472)}
\gppoint{gp mark 1}{(4.057,1.472)}
\gppoint{gp mark 1}{(4.014,1.472)}
\gppoint{gp mark 1}{(4.057,1.472)}
\gppoint{gp mark 1}{(3.991,1.472)}
\gppoint{gp mark 1}{(4.036,1.472)}
\gppoint{gp mark 1}{(4.036,1.472)}
\gppoint{gp mark 1}{(4.201,1.472)}
\gppoint{gp mark 1}{(4.036,1.472)}
\gppoint{gp mark 1}{(4.057,1.472)}
\gppoint{gp mark 1}{(4.036,1.472)}
\gppoint{gp mark 1}{(4.133,1.472)}
\gppoint{gp mark 1}{(4.115,1.472)}
\gppoint{gp mark 1}{(4.057,1.472)}
\gppoint{gp mark 1}{(4.057,1.472)}
\gppoint{gp mark 1}{(4.096,1.472)}
\gppoint{gp mark 1}{(4.421,1.472)}
\gppoint{gp mark 1}{(4.185,1.472)}
\gppoint{gp mark 1}{(3.991,1.472)}
\gppoint{gp mark 1}{(4.014,1.472)}
\gppoint{gp mark 1}{(4.057,1.472)}
\gppoint{gp mark 1}{(4.036,1.472)}
\gppoint{gp mark 1}{(4.036,1.472)}
\gppoint{gp mark 1}{(4.014,1.472)}
\gppoint{gp mark 1}{(3.991,1.472)}
\gppoint{gp mark 1}{(4.014,1.472)}
\gppoint{gp mark 1}{(4.036,1.472)}
\gppoint{gp mark 1}{(4.057,1.472)}
\gppoint{gp mark 1}{(4.302,1.472)}
\gppoint{gp mark 1}{(4.261,1.472)}
\gppoint{gp mark 1}{(3.991,1.472)}
\gppoint{gp mark 1}{(3.991,1.472)}
\gppoint{gp mark 1}{(4.014,1.472)}
\gppoint{gp mark 1}{(3.967,1.423)}
\gppoint{gp mark 1}{(4.185,1.423)}
\gppoint{gp mark 1}{(4.014,1.423)}
\gppoint{gp mark 1}{(4.014,1.423)}
\gppoint{gp mark 1}{(3.991,1.423)}
\gppoint{gp mark 1}{(3.991,1.423)}
\gppoint{gp mark 1}{(3.967,1.423)}
\gppoint{gp mark 1}{(3.943,1.423)}
\gppoint{gp mark 1}{(4.014,1.423)}
\gppoint{gp mark 1}{(3.943,1.423)}
\gppoint{gp mark 1}{(3.991,1.423)}
\gppoint{gp mark 1}{(3.967,1.423)}
\gppoint{gp mark 1}{(3.943,1.423)}
\gppoint{gp mark 1}{(3.967,1.423)}
\gppoint{gp mark 1}{(4.014,1.423)}
\gppoint{gp mark 1}{(3.967,1.423)}
\gppoint{gp mark 1}{(3.991,1.423)}
\gppoint{gp mark 1}{(3.991,1.423)}
\gppoint{gp mark 1}{(3.967,1.423)}
\gppoint{gp mark 1}{(3.991,1.423)}
\gppoint{gp mark 1}{(3.991,1.423)}
\gppoint{gp mark 1}{(3.991,1.423)}
\gppoint{gp mark 1}{(3.991,1.423)}
\gppoint{gp mark 1}{(3.967,1.423)}
\gppoint{gp mark 1}{(3.991,1.423)}
\gppoint{gp mark 1}{(4.014,1.423)}
\gppoint{gp mark 1}{(3.991,1.423)}
\gppoint{gp mark 1}{(3.943,1.423)}
\gppoint{gp mark 1}{(3.967,1.423)}
\gppoint{gp mark 1}{(3.991,1.423)}
\gppoint{gp mark 1}{(3.967,1.423)}
\gppoint{gp mark 1}{(3.991,1.423)}
\gppoint{gp mark 1}{(3.943,1.423)}
\gppoint{gp mark 1}{(3.943,1.423)}
\gppoint{gp mark 1}{(4.014,1.423)}
\gppoint{gp mark 1}{(3.967,1.423)}
\gppoint{gp mark 1}{(3.967,1.423)}
\gppoint{gp mark 1}{(3.967,1.423)}
\gppoint{gp mark 1}{(3.967,1.423)}
\gppoint{gp mark 1}{(3.943,1.423)}
\gppoint{gp mark 1}{(3.991,1.423)}
\gppoint{gp mark 1}{(3.967,1.423)}
\gppoint{gp mark 1}{(3.967,1.423)}
\gppoint{gp mark 1}{(3.967,1.423)}
\gppoint{gp mark 1}{(3.991,1.423)}
\gppoint{gp mark 1}{(3.991,1.423)}
\gppoint{gp mark 1}{(3.991,1.423)}
\gppoint{gp mark 1}{(3.991,1.423)}
\gppoint{gp mark 1}{(3.991,1.423)}
\gppoint{gp mark 1}{(4.014,1.423)}
\gppoint{gp mark 1}{(3.991,1.423)}
\gppoint{gp mark 1}{(3.943,1.423)}
\gppoint{gp mark 1}{(4.077,1.423)}
\gppoint{gp mark 1}{(3.991,1.423)}
\gppoint{gp mark 1}{(3.991,1.423)}
\gppoint{gp mark 1}{(3.991,1.423)}
\gppoint{gp mark 1}{(4.421,1.423)}
\gppoint{gp mark 1}{(4.014,1.423)}
\gppoint{gp mark 1}{(4.115,1.423)}
\gppoint{gp mark 1}{(3.991,1.423)}
\gppoint{gp mark 1}{(4.014,1.423)}
\gppoint{gp mark 1}{(3.991,1.423)}
\gppoint{gp mark 1}{(3.991,1.423)}
\gppoint{gp mark 1}{(3.967,1.423)}
\gppoint{gp mark 1}{(3.991,1.423)}
\gppoint{gp mark 1}{(4.014,1.423)}
\gppoint{gp mark 1}{(3.991,1.423)}
\gppoint{gp mark 1}{(3.991,1.423)}
\gppoint{gp mark 1}{(3.991,1.423)}
\gppoint{gp mark 1}{(4.014,1.423)}
\gppoint{gp mark 1}{(4.036,1.423)}
\gppoint{gp mark 1}{(3.991,1.423)}
\gppoint{gp mark 1}{(3.991,1.423)}
\gppoint{gp mark 1}{(3.991,1.423)}
\gppoint{gp mark 1}{(4.036,1.423)}
\gppoint{gp mark 1}{(3.991,1.423)}
\gppoint{gp mark 1}{(3.991,1.423)}
\gppoint{gp mark 1}{(3.991,1.423)}
\gppoint{gp mark 1}{(4.014,1.423)}
\gppoint{gp mark 1}{(3.991,1.423)}
\gppoint{gp mark 1}{(3.991,1.423)}
\gppoint{gp mark 1}{(4.014,1.423)}
\gppoint{gp mark 1}{(4.014,1.423)}
\gppoint{gp mark 1}{(3.991,1.423)}
\gppoint{gp mark 1}{(3.991,1.423)}
\gppoint{gp mark 1}{(4.014,1.423)}
\gppoint{gp mark 1}{(3.991,1.423)}
\gppoint{gp mark 1}{(3.991,1.423)}
\gppoint{gp mark 1}{(3.991,1.423)}
\gppoint{gp mark 1}{(4.036,1.423)}
\gppoint{gp mark 1}{(4.036,1.423)}
\gppoint{gp mark 1}{(4.057,1.423)}
\gppoint{gp mark 1}{(4.014,1.423)}
\gppoint{gp mark 1}{(4.077,1.423)}
\gppoint{gp mark 1}{(4.014,1.423)}
\gppoint{gp mark 1}{(4.014,1.423)}
\gppoint{gp mark 1}{(4.151,1.423)}
\gppoint{gp mark 1}{(4.115,1.423)}
\gppoint{gp mark 1}{(4.217,1.423)}
\gppoint{gp mark 1}{(4.014,1.423)}
\gppoint{gp mark 1}{(4.014,1.423)}
\gppoint{gp mark 1}{(3.991,1.423)}
\gppoint{gp mark 1}{(4.014,1.423)}
\gppoint{gp mark 1}{(4.057,1.423)}
\gppoint{gp mark 1}{(3.991,1.423)}
\gppoint{gp mark 1}{(4.057,1.423)}
\gppoint{gp mark 1}{(4.057,1.423)}
\gppoint{gp mark 1}{(3.991,1.423)}
\gppoint{gp mark 1}{(3.991,1.423)}
\gppoint{gp mark 1}{(4.036,1.423)}
\gppoint{gp mark 1}{(4.014,1.423)}
\gppoint{gp mark 1}{(3.991,1.423)}
\gppoint{gp mark 1}{(3.991,1.423)}
\gppoint{gp mark 1}{(3.991,1.423)}
\gppoint{gp mark 1}{(3.991,1.423)}
\gppoint{gp mark 1}{(3.991,1.423)}
\gppoint{gp mark 1}{(4.036,1.423)}
\gppoint{gp mark 1}{(4.057,1.423)}
\gppoint{gp mark 1}{(4.057,1.423)}
\gppoint{gp mark 1}{(4.077,1.423)}
\gppoint{gp mark 1}{(4.014,1.423)}
\gppoint{gp mark 1}{(3.967,1.423)}
\gppoint{gp mark 1}{(3.991,1.423)}
\gppoint{gp mark 1}{(3.991,1.370)}
\gppoint{gp mark 1}{(3.991,1.370)}
\gppoint{gp mark 1}{(3.991,1.370)}
\gppoint{gp mark 1}{(3.967,1.370)}
\gppoint{gp mark 1}{(3.967,1.370)}
\gppoint{gp mark 1}{(4.014,1.370)}
\gppoint{gp mark 1}{(3.991,1.370)}
\gppoint{gp mark 1}{(3.967,1.370)}
\gppoint{gp mark 1}{(3.991,1.370)}
\gppoint{gp mark 1}{(4.014,1.370)}
\gppoint{gp mark 1}{(3.967,1.370)}
\gppoint{gp mark 1}{(3.967,1.370)}
\gppoint{gp mark 1}{(4.014,1.370)}
\gppoint{gp mark 1}{(3.943,1.370)}
\gppoint{gp mark 1}{(3.943,1.370)}
\gppoint{gp mark 1}{(3.967,1.370)}
\gppoint{gp mark 1}{(3.991,1.370)}
\gppoint{gp mark 1}{(3.917,1.370)}
\gppoint{gp mark 1}{(3.991,1.370)}
\gppoint{gp mark 1}{(3.991,1.370)}
\gppoint{gp mark 1}{(4.014,1.370)}
\gppoint{gp mark 1}{(4.014,1.370)}
\gppoint{gp mark 1}{(3.991,1.370)}
\gppoint{gp mark 1}{(3.967,1.370)}
\gppoint{gp mark 1}{(3.967,1.370)}
\gppoint{gp mark 1}{(4.014,1.370)}
\gppoint{gp mark 1}{(3.991,1.370)}
\gppoint{gp mark 1}{(3.991,1.370)}
\gppoint{gp mark 1}{(4.014,1.370)}
\gppoint{gp mark 1}{(3.967,1.370)}
\gppoint{gp mark 1}{(3.991,1.370)}
\gppoint{gp mark 1}{(3.991,1.370)}
\gppoint{gp mark 1}{(3.991,1.370)}
\gppoint{gp mark 1}{(3.967,1.370)}
\gppoint{gp mark 1}{(3.991,1.370)}
\gppoint{gp mark 1}{(3.943,1.370)}
\gppoint{gp mark 1}{(3.967,1.370)}
\gppoint{gp mark 1}{(3.991,1.370)}
\gppoint{gp mark 1}{(3.967,1.370)}
\gppoint{gp mark 1}{(3.967,1.370)}
\gppoint{gp mark 1}{(4.014,1.370)}
\gppoint{gp mark 1}{(3.991,1.370)}
\gppoint{gp mark 1}{(3.967,1.370)}
\gppoint{gp mark 1}{(4.014,1.370)}
\gppoint{gp mark 1}{(3.991,1.370)}
\gppoint{gp mark 1}{(3.967,1.370)}
\gppoint{gp mark 1}{(3.991,1.370)}
\gppoint{gp mark 1}{(3.991,1.370)}
\gppoint{gp mark 1}{(3.967,1.370)}
\gppoint{gp mark 1}{(3.991,1.370)}
\gppoint{gp mark 1}{(4.014,1.370)}
\gppoint{gp mark 1}{(3.991,1.370)}
\gppoint{gp mark 1}{(4.036,1.370)}
\gppoint{gp mark 1}{(4.014,1.370)}
\gppoint{gp mark 1}{(3.967,1.370)}
\gppoint{gp mark 1}{(4.036,1.370)}
\gppoint{gp mark 1}{(4.036,1.370)}
\gppoint{gp mark 1}{(4.315,1.370)}
\gppoint{gp mark 1}{(4.014,1.370)}
\gppoint{gp mark 1}{(3.943,1.370)}
\gppoint{gp mark 1}{(3.967,1.370)}
\gppoint{gp mark 1}{(4.036,1.370)}
\gppoint{gp mark 1}{(4.014,1.370)}
\gppoint{gp mark 1}{(4.057,1.370)}
\gppoint{gp mark 1}{(3.991,1.370)}
\gppoint{gp mark 1}{(3.967,1.370)}
\gppoint{gp mark 1}{(3.967,1.370)}
\gppoint{gp mark 1}{(3.967,1.370)}
\gppoint{gp mark 1}{(3.991,1.370)}
\gppoint{gp mark 1}{(4.014,1.370)}
\gppoint{gp mark 1}{(4.014,1.370)}
\gppoint{gp mark 1}{(4.096,1.370)}
\gppoint{gp mark 1}{(4.115,1.370)}
\gppoint{gp mark 1}{(4.302,1.370)}
\gppoint{gp mark 1}{(3.943,1.370)}
\gppoint{gp mark 1}{(3.991,1.312)}
\gppoint{gp mark 1}{(3.991,1.312)}
\gppoint{gp mark 1}{(3.991,1.312)}
\gppoint{gp mark 1}{(3.991,1.312)}
\gppoint{gp mark 1}{(3.967,1.312)}
\gppoint{gp mark 1}{(3.943,1.312)}
\gppoint{gp mark 1}{(4.014,1.312)}
\gppoint{gp mark 1}{(3.943,1.312)}
\gppoint{gp mark 1}{(3.991,1.312)}
\gppoint{gp mark 1}{(3.943,1.312)}
\gppoint{gp mark 1}{(3.991,1.312)}
\gppoint{gp mark 1}{(3.967,1.312)}
\gppoint{gp mark 1}{(3.991,1.312)}
\gppoint{gp mark 1}{(3.991,1.312)}
\gppoint{gp mark 1}{(3.991,1.312)}
\gppoint{gp mark 1}{(4.036,1.312)}
\gppoint{gp mark 1}{(3.991,1.312)}
\gppoint{gp mark 1}{(4.014,1.312)}
\gppoint{gp mark 1}{(3.991,1.312)}
\gppoint{gp mark 1}{(3.991,1.312)}
\gppoint{gp mark 1}{(3.967,1.312)}
\gppoint{gp mark 1}{(3.967,1.312)}
\gppoint{gp mark 1}{(3.943,1.312)}
\gppoint{gp mark 1}{(3.991,1.312)}
\gppoint{gp mark 1}{(3.991,1.312)}
\gppoint{gp mark 1}{(3.991,1.312)}
\gppoint{gp mark 1}{(3.967,1.312)}
\gppoint{gp mark 1}{(3.991,1.312)}
\gppoint{gp mark 1}{(3.943,1.312)}
\gppoint{gp mark 1}{(3.967,1.312)}
\gppoint{gp mark 1}{(4.036,1.312)}
\gppoint{gp mark 1}{(4.014,1.312)}
\gppoint{gp mark 1}{(3.991,1.312)}
\gppoint{gp mark 1}{(4.014,1.312)}
\gppoint{gp mark 1}{(4.036,1.312)}
\gppoint{gp mark 1}{(4.014,1.312)}
\gppoint{gp mark 1}{(3.991,1.312)}
\gppoint{gp mark 1}{(4.014,1.312)}
\gppoint{gp mark 1}{(4.014,1.312)}
\gppoint{gp mark 1}{(4.014,1.312)}
\gppoint{gp mark 1}{(3.991,1.312)}
\gppoint{gp mark 1}{(4.036,1.312)}
\gppoint{gp mark 1}{(3.991,1.312)}
\gppoint{gp mark 1}{(4.014,1.312)}
\gppoint{gp mark 1}{(4.014,1.312)}
\gppoint{gp mark 1}{(3.967,1.312)}
\gppoint{gp mark 1}{(4.014,1.312)}
\gppoint{gp mark 1}{(3.991,1.312)}
\gppoint{gp mark 1}{(3.967,1.312)}
\gppoint{gp mark 1}{(3.991,1.312)}
\gppoint{gp mark 1}{(3.967,1.312)}
\gppoint{gp mark 1}{(4.057,1.312)}
\gppoint{gp mark 1}{(3.991,1.312)}
\gppoint{gp mark 1}{(3.991,1.312)}
\gppoint{gp mark 1}{(4.036,1.312)}
\gppoint{gp mark 1}{(3.991,1.312)}
\gppoint{gp mark 1}{(3.943,1.312)}
\gppoint{gp mark 1}{(3.943,1.312)}
\gppoint{gp mark 1}{(3.991,1.246)}
\gppoint{gp mark 1}{(3.943,1.246)}
\gppoint{gp mark 1}{(4.014,1.246)}
\gppoint{gp mark 1}{(3.991,1.246)}
\gppoint{gp mark 1}{(3.967,1.246)}
\gppoint{gp mark 1}{(3.991,1.246)}
\gppoint{gp mark 1}{(3.967,1.246)}
\gppoint{gp mark 1}{(3.991,1.246)}
\gppoint{gp mark 1}{(4.014,1.246)}
\gppoint{gp mark 1}{(3.991,1.246)}
\gppoint{gp mark 1}{(3.943,1.246)}
\gppoint{gp mark 1}{(3.943,1.246)}
\gppoint{gp mark 1}{(4.036,1.246)}
\gppoint{gp mark 1}{(3.943,1.246)}
\gppoint{gp mark 1}{(3.991,1.246)}
\gppoint{gp mark 1}{(3.991,1.246)}
\gppoint{gp mark 1}{(3.943,1.246)}
\gppoint{gp mark 1}{(3.967,1.246)}
\gppoint{gp mark 1}{(3.991,1.246)}
\gppoint{gp mark 1}{(4.014,1.246)}
\gppoint{gp mark 1}{(3.991,1.246)}
\gppoint{gp mark 1}{(4.014,1.246)}
\gppoint{gp mark 1}{(3.991,1.246)}
\gppoint{gp mark 1}{(3.991,1.246)}
\gppoint{gp mark 1}{(3.991,1.246)}
\gppoint{gp mark 1}{(3.991,1.246)}
\gppoint{gp mark 1}{(3.991,1.246)}
\gppoint{gp mark 1}{(4.014,1.246)}
\gppoint{gp mark 1}{(3.943,1.246)}
\gppoint{gp mark 1}{(3.967,1.246)}
\gppoint{gp mark 1}{(3.967,1.246)}
\gppoint{gp mark 1}{(3.967,1.246)}
\gppoint{gp mark 1}{(4.014,1.246)}
\gppoint{gp mark 1}{(3.943,1.246)}
\gppoint{gp mark 1}{(4.115,1.246)}
\gppoint{gp mark 1}{(3.991,1.246)}
\gppoint{gp mark 1}{(3.991,1.246)}
\gppoint{gp mark 1}{(3.917,1.246)}
\gppoint{gp mark 1}{(4.014,1.246)}
\gppoint{gp mark 1}{(3.967,1.246)}
\gppoint{gp mark 1}{(3.991,1.246)}
\gppoint{gp mark 1}{(3.943,1.246)}
\gppoint{gp mark 1}{(4.014,1.246)}
\gppoint{gp mark 1}{(3.967,1.246)}
\gppoint{gp mark 1}{(4.133,1.246)}
\gppoint{gp mark 1}{(4.115,1.246)}
\gppoint{gp mark 1}{(4.014,1.172)}
\gppoint{gp mark 1}{(3.991,1.172)}
\gppoint{gp mark 1}{(3.943,1.172)}
\gppoint{gp mark 1}{(4.014,1.172)}
\gppoint{gp mark 1}{(4.057,1.172)}
\gppoint{gp mark 1}{(3.967,1.172)}
\gppoint{gp mark 1}{(3.967,1.172)}
\gppoint{gp mark 1}{(4.096,1.172)}
\gppoint{gp mark 1}{(3.967,1.172)}
\gppoint{gp mark 1}{(3.967,1.172)}
\gppoint{gp mark 1}{(3.991,1.172)}
\gppoint{gp mark 1}{(3.943,1.172)}
\gppoint{gp mark 1}{(4.014,1.172)}
\gppoint{gp mark 1}{(3.991,1.172)}
\gppoint{gp mark 1}{(4.014,1.172)}
\gppoint{gp mark 1}{(3.991,1.172)}
\gppoint{gp mark 1}{(4.014,1.172)}
\gppoint{gp mark 1}{(3.991,1.172)}
\gppoint{gp mark 1}{(3.991,1.086)}
\gppoint{gp mark 1}{(4.014,1.086)}
\gppoint{gp mark 1}{(3.991,1.086)}
\gppoint{gp mark 1}{(3.967,1.086)}
\gppoint{gp mark 1}{(4.014,1.086)}
\gppoint{gp mark 1}{(3.967,1.086)}
\gppoint{gp mark 1}{(3.943,1.086)}
\gppoint{gp mark 1}{(3.991,1.086)}
\gppoint{gp mark 1}{(3.991,1.086)}
\gppoint{gp mark 1}{(4.036,1.086)}
\gppoint{gp mark 1}{(3.991,1.086)}
\gppoint{gp mark 1}{(4.014,1.086)}
\gppoint{gp mark 1}{(4.057,1.086)}
\gppoint{gp mark 1}{(4.014,1.086)}
\gppoint{gp mark 1}{(4.077,1.086)}
\gppoint{gp mark 1}{(4.036,1.086)}
\gppoint{gp mark 1}{(3.943,1.086)}
\gppoint{gp mark 1}{(4.014,1.086)}
\gppoint{gp mark 1}{(3.943,1.086)}
\gppoint{gp mark 1}{(4.014,1.086)}
\gppoint{gp mark 1}{(4.014,1.086)}
\gppoint{gp mark 1}{(4.014,1.086)}
\gppoint{gp mark 1}{(3.967,1.086)}
\gppoint{gp mark 1}{(3.991,1.086)}
\gppoint{gp mark 1}{(4.014,1.086)}
\gppoint{gp mark 1}{(3.991,1.086)}
\gppoint{gp mark 1}{(3.991,1.086)}
\gppoint{gp mark 1}{(3.991,1.086)}
\gppoint{gp mark 1}{(3.991,1.086)}
\gppoint{gp mark 1}{(3.991,1.086)}
\gppoint{gp mark 1}{(3.967,1.086)}
\gppoint{gp mark 1}{(4.014,1.086)}
\gppoint{gp mark 1}{(3.991,1.086)}
\gppoint{gp mark 1}{(3.967,1.086)}
\gppoint{gp mark 1}{(3.991,1.086)}
\gppoint{gp mark 1}{(3.943,1.086)}
\gppoint{gp mark 1}{(3.991,1.086)}
\gppoint{gp mark 1}{(3.991,1.086)}
\gppoint{gp mark 1}{(4.014,1.086)}
\gppoint{gp mark 1}{(3.967,0.985)}
\gppoint{gp mark 1}{(4.014,0.985)}
\gppoint{gp mark 1}{(4.014,0.985)}
\gppoint{gp mark 1}{(4.077,0.985)}
\gppoint{gp mark 1}{(3.991,0.985)}
\gppoint{gp mark 1}{(4.014,0.985)}
\gppoint{gp mark 1}{(3.991,0.985)}
\gppoint{gp mark 1}{(3.967,0.985)}
\gppoint{gp mark 1}{(3.943,0.985)}
\gppoint{gp mark 1}{(4.014,0.985)}
\gppoint{gp mark 1}{(3.967,0.985)}
\gppoint{gp mark 1}{(3.991,0.985)}
\gppoint{gp mark 1}{(3.991,0.985)}
\gppoint{gp mark 1}{(3.967,0.985)}
\gppoint{gp mark 1}{(3.967,0.985)}
\gppoint{gp mark 1}{(3.991,0.985)}
\gppoint{gp mark 1}{(3.991,0.985)}
\gppoint{gp mark 1}{(4.014,0.985)}
\gppoint{gp mark 1}{(3.967,0.985)}
\gppoint{gp mark 1}{(3.991,0.985)}
\gppoint{gp mark 1}{(3.991,0.985)}
\gppoint{gp mark 1}{(4.057,0.985)}
\gppoint{gp mark 1}{(4.077,0.985)}
\gppoint{gp mark 1}{(3.991,0.985)}
\gppoint{gp mark 1}{(3.967,0.985)}
\gppoint{gp mark 1}{(3.991,0.985)}
\gppoint{gp mark 1}{(4.077,0.985)}
\gppoint{gp mark 1}{(4.057,0.985)}
\gppoint{gp mark 1}{(4.057,0.985)}
\gppoint{gp mark 1}{(4.077,0.985)}
\gppoint{gp mark 1}{(3.967,0.985)}
\gppoint{gp mark 1}{(4.014,0.985)}
\gppoint{gp mark 1}{(3.991,0.985)}
\gppoint{gp mark 1}{(3.991,0.985)}
\gppoint{gp mark 1}{(3.967,0.985)}
\gppoint{gp mark 1}{(4.014,0.985)}
\gppoint{gp mark 1}{(3.967,0.985)}
\gppoint{gp mark 1}{(4.014,0.985)}
\gppoint{gp mark 1}{(3.967,0.985)}
\gppoint{gp mark 1}{(3.943,0.985)}
\gppoint{gp mark 1}{(3.967,0.985)}
\gppoint{gp mark 1}{(3.991,0.985)}
\gppoint{gp mark 1}{(3.991,0.985)}
\gppoint{gp mark 1}{(4.014,0.985)}
\gppoint{gp mark 1}{(4.014,0.985)}
\gppoint{gp mark 1}{(3.991,0.985)}
\gppoint{gp mark 1}{(4.014,0.985)}
\gppoint{gp mark 1}{(3.943,0.985)}
\gppoint{gp mark 1}{(3.991,0.985)}
\gppoint{gp mark 1}{(3.991,0.985)}
\gppoint{gp mark 1}{(3.991,0.985)}
\gppoint{gp mark 1}{(3.991,0.985)}
\gppoint{gp mark 1}{(3.967,0.985)}
\gppoint{gp mark 1}{(3.991,0.985)}
\gppoint{gp mark 1}{(3.967,0.985)}
\gppoint{gp mark 1}{(3.967,0.985)}
\gppoint{gp mark 1}{(3.991,0.985)}
\gppoint{gp mark 1}{(3.967,0.985)}
\gppoint{gp mark 1}{(4.014,0.985)}
\gppoint{gp mark 1}{(3.967,0.985)}
\gppoint{gp mark 1}{(3.967,0.985)}
\gppoint{gp mark 1}{(3.991,0.985)}
\gppoint{gp mark 1}{(3.991,0.985)}
\gppoint{gp mark 1}{(3.943,0.985)}
\gppoint{gp mark 1}{(3.991,0.985)}
\gppoint{gp mark 1}{(4.014,0.985)}
\gppoint{gp mark 1}{(4.014,0.985)}
\gppoint{gp mark 1}{(3.991,0.985)}
\gppoint{gp mark 1}{(3.991,0.985)}
\gppoint{gp mark 1}{(3.991,0.985)}
\gppoint{gp mark 1}{(3.917,0.985)}
\gppoint{gp mark 1}{(3.943,0.985)}
\gppoint{gp mark 1}{(3.991,0.985)}
\gppoint{gp mark 1}{(4.014,0.985)}
\gppoint{gp mark 1}{(3.943,0.985)}
\gppoint{gp mark 1}{(3.991,0.985)}
\gppoint{gp mark 1}{(3.967,0.985)}
\gppoint{gp mark 1}{(4.014,0.985)}
\gppoint{gp mark 1}{(4.036,0.985)}
\gppoint{gp mark 1}{(3.991,0.985)}
\gppoint{gp mark 1}{(3.967,0.985)}
\gppoint{gp mark 1}{(3.967,0.985)}
\gppoint{gp mark 1}{(4.014,0.985)}
\gppoint{gp mark 1}{(3.967,0.985)}
\gppoint{gp mark 1}{(3.943,0.985)}
\gppoint{gp mark 1}{(3.991,0.985)}
\gppoint{gp mark 1}{(3.991,0.985)}
\gppoint{gp mark 1}{(3.991,0.985)}
\gppoint{gp mark 1}{(3.991,0.985)}
\gppoint{gp mark 1}{(3.991,0.985)}
\gppoint{gp mark 1}{(3.991,0.985)}
\gppoint{gp mark 1}{(3.943,0.985)}
\gppoint{gp mark 1}{(4.014,0.985)}
\gppoint{gp mark 1}{(3.991,0.985)}
\gppoint{gp mark 1}{(3.991,0.985)}
\gppoint{gp mark 1}{(3.991,0.985)}
\gppoint{gp mark 1}{(3.967,0.985)}
\gppoint{gp mark 1}{(3.967,0.985)}
\gppoint{gp mark 1}{(3.967,0.985)}
\gppoint{gp mark 1}{(3.991,0.985)}
\gppoint{gp mark 1}{(3.967,0.985)}
\gppoint{gp mark 1}{(4.014,0.985)}
\gppoint{gp mark 1}{(3.967,0.985)}
\gppoint{gp mark 1}{(3.991,0.985)}
\gppoint{gp mark 1}{(3.991,0.985)}
\gppoint{gp mark 1}{(3.991,0.985)}
\gppoint{gp mark 1}{(3.991,0.985)}
\gppoint{gp mark 1}{(3.967,0.985)}
\gppoint{gp mark 1}{(3.991,0.985)}
\gppoint{gp mark 1}{(3.943,0.985)}
\gppoint{gp mark 1}{(3.967,0.985)}
\gppoint{gp mark 1}{(3.967,0.985)}
\gppoint{gp mark 1}{(3.943,0.985)}
\gppoint{gp mark 1}{(3.943,0.985)}
\gppoint{gp mark 1}{(4.014,0.985)}
\gppoint{gp mark 1}{(3.991,0.985)}
\gppoint{gp mark 1}{(3.991,0.985)}
\gppoint{gp mark 1}{(4.014,0.985)}
\gppoint{gp mark 1}{(3.991,0.985)}
\gppoint{gp mark 1}{(4.036,0.985)}
\gppoint{gp mark 1}{(4.036,0.985)}
\gppoint{gp mark 1}{(3.943,0.985)}
\gppoint{gp mark 1}{(3.967,0.985)}
\gppoint{gp mark 1}{(3.967,0.985)}
\gppoint{gp mark 1}{(3.967,0.985)}
\gppoint{gp mark 1}{(3.991,0.985)}
\gppoint{gp mark 1}{(3.991,0.985)}
\gppoint{gp mark 1}{(3.991,0.985)}
\gppoint{gp mark 1}{(3.991,0.985)}
\gppoint{gp mark 1}{(3.967,0.985)}
\gppoint{gp mark 1}{(3.967,0.985)}
\gppoint{gp mark 1}{(3.991,0.985)}
\gppoint{gp mark 1}{(3.991,0.985)}
\gppoint{gp mark 1}{(4.014,0.985)}
\gppoint{gp mark 1}{(3.943,0.985)}
\gppoint{gp mark 1}{(3.991,0.985)}
\gppoint{gp mark 1}{(3.991,0.985)}
\gppoint{gp mark 1}{(3.967,0.985)}
\gppoint{gp mark 1}{(3.991,0.985)}
\gppoint{gp mark 1}{(3.991,0.985)}
\gppoint{gp mark 1}{(3.967,0.985)}
\gppoint{gp mark 1}{(3.943,0.985)}
\gppoint{gp mark 1}{(3.967,0.985)}
\gppoint{gp mark 1}{(3.967,0.985)}
\gppoint{gp mark 1}{(4.014,0.985)}
\gppoint{gp mark 1}{(3.967,0.985)}
\gppoint{gp mark 1}{(3.967,0.985)}
\gppoint{gp mark 1}{(3.991,0.985)}
\gppoint{gp mark 1}{(3.991,0.985)}
\gppoint{gp mark 1}{(4.014,0.985)}
\gppoint{gp mark 1}{(3.943,0.985)}
\gppoint{gp mark 1}{(3.967,0.985)}
\gppoint{gp mark 1}{(4.014,0.985)}
\gppoint{gp mark 1}{(3.991,0.985)}
\gppoint{gp mark 1}{(3.943,0.985)}
\gppoint{gp mark 1}{(3.991,0.985)}
\gppoint{gp mark 1}{(3.943,0.985)}
\gppoint{gp mark 1}{(3.967,0.985)}
\gppoint{gp mark 1}{(3.991,0.985)}
\gppoint{gp mark 1}{(3.991,0.985)}
\gppoint{gp mark 1}{(3.991,0.985)}
\gppoint{gp mark 1}{(4.014,0.985)}
\gppoint{gp mark 1}{(3.967,0.985)}
\gppoint{gp mark 1}{(4.014,0.985)}
\gppoint{gp mark 1}{(3.943,0.985)}
\gppoint{gp mark 1}{(3.991,0.985)}
\gppoint{gp mark 1}{(3.967,0.985)}
\gppoint{gp mark 1}{(3.967,0.985)}
\gppoint{gp mark 1}{(3.967,0.985)}
\gppoint{gp mark 1}{(3.991,0.985)}
\gppoint{gp mark 1}{(4.014,0.985)}
\gppoint{gp mark 1}{(3.967,0.985)}
\gppoint{gp mark 1}{(3.991,0.985)}
\gppoint{gp mark 1}{(3.991,0.985)}
\gppoint{gp mark 1}{(3.991,0.985)}
\gppoint{gp mark 1}{(3.967,0.985)}
\gppoint{gp mark 1}{(3.991,0.985)}
\gppoint{gp mark 1}{(3.943,0.985)}
\gppoint{gp mark 1}{(3.991,0.985)}
\gppoint{gp mark 1}{(3.991,0.985)}
\gppoint{gp mark 1}{(3.991,0.985)}
\gppoint{gp mark 1}{(3.967,0.985)}
\gppoint{gp mark 1}{(3.991,0.985)}
\gppoint{gp mark 1}{(4.014,0.985)}
\gppoint{gp mark 1}{(4.014,0.985)}
\gppoint{gp mark 1}{(4.014,0.985)}
\gppoint{gp mark 1}{(3.967,0.985)}
\gppoint{gp mark 1}{(3.943,0.985)}
\gppoint{gp mark 1}{(3.991,0.985)}
\gppoint{gp mark 1}{(3.943,0.985)}
\gppoint{gp mark 1}{(3.967,0.985)}
\gppoint{gp mark 1}{(3.967,0.985)}
\gppoint{gp mark 1}{(3.967,0.985)}
\gppoint{gp mark 1}{(3.967,0.985)}
\gppoint{gp mark 1}{(3.967,0.985)}
\gppoint{gp mark 1}{(3.967,0.985)}
\gppoint{gp mark 1}{(3.991,0.985)}
\gppoint{gp mark 1}{(3.991,0.985)}
\gppoint{gp mark 1}{(3.943,0.985)}
\gppoint{gp mark 1}{(3.967,0.985)}
\gppoint{gp mark 1}{(3.991,0.985)}
\gppoint{gp mark 1}{(3.991,0.985)}
\gppoint{gp mark 1}{(4.014,0.985)}
\gppoint{gp mark 1}{(3.967,0.985)}
\gppoint{gp mark 1}{(3.991,0.985)}
\gppoint{gp mark 1}{(3.991,0.985)}
\gppoint{gp mark 1}{(3.967,0.985)}
\gppoint{gp mark 1}{(3.991,0.985)}
\gppoint{gp mark 1}{(3.917,0.985)}
\gppoint{gp mark 1}{(3.967,0.985)}
\gppoint{gp mark 1}{(3.967,0.985)}
\gppoint{gp mark 1}{(3.991,0.985)}
\gppoint{gp mark 1}{(3.991,0.985)}
\gppoint{gp mark 1}{(3.991,0.985)}
\gppoint{gp mark 1}{(3.917,0.985)}
\gppoint{gp mark 1}{(3.991,0.985)}
\gppoint{gp mark 1}{(3.991,0.985)}
\gppoint{gp mark 1}{(3.991,0.985)}
\gppoint{gp mark 1}{(3.991,0.985)}
\gppoint{gp mark 1}{(3.943,0.985)}
\gppoint{gp mark 1}{(3.991,0.985)}
\gppoint{gp mark 1}{(3.917,0.985)}
\gppoint{gp mark 1}{(3.991,0.985)}
\gppoint{gp mark 1}{(3.991,0.985)}
\gppoint{gp mark 1}{(3.991,0.985)}
\gppoint{gp mark 1}{(3.917,0.985)}
\gppoint{gp mark 1}{(3.991,0.985)}
\gppoint{gp mark 1}{(3.967,0.985)}
\gppoint{gp mark 1}{(3.943,0.985)}
\gppoint{gp mark 1}{(3.991,0.985)}
\gppoint{gp mark 1}{(3.967,0.985)}
\gppoint{gp mark 1}{(3.967,0.985)}
\gppoint{gp mark 1}{(3.943,0.985)}
\gppoint{gp mark 1}{(3.967,0.985)}
\gppoint{gp mark 1}{(3.943,0.985)}
\gppoint{gp mark 1}{(3.967,0.985)}
\gppoint{gp mark 1}{(3.967,0.985)}
\gppoint{gp mark 1}{(3.991,0.985)}
\gppoint{gp mark 1}{(3.967,0.985)}
\gppoint{gp mark 1}{(4.014,0.985)}
\gppoint{gp mark 1}{(3.991,0.985)}
\gppoint{gp mark 1}{(3.991,0.985)}
\gppoint{gp mark 1}{(3.991,0.985)}
\gppoint{gp mark 1}{(3.967,0.985)}
\gppoint{gp mark 1}{(3.991,0.985)}
\gppoint{gp mark 1}{(3.991,0.985)}
\gppoint{gp mark 1}{(3.967,0.985)}
\gppoint{gp mark 1}{(3.943,0.985)}
\gppoint{gp mark 1}{(3.991,0.985)}
\gppoint{gp mark 1}{(3.917,0.985)}
\gppoint{gp mark 1}{(3.991,0.985)}
\gppoint{gp mark 1}{(3.967,0.985)}
\gppoint{gp mark 1}{(3.991,0.985)}
\gppoint{gp mark 1}{(3.917,0.985)}
\gppoint{gp mark 1}{(3.943,0.985)}
\gppoint{gp mark 1}{(3.943,0.985)}
\gppoint{gp mark 1}{(3.991,0.985)}
\gppoint{gp mark 1}{(3.917,0.985)}
\gppoint{gp mark 1}{(3.967,0.985)}
\gppoint{gp mark 1}{(3.943,0.985)}
\gppoint{gp mark 1}{(3.991,0.985)}
\gppoint{gp mark 1}{(3.943,0.985)}
\gppoint{gp mark 1}{(3.991,0.985)}
\gppoint{gp mark 1}{(4.014,0.985)}
\gppoint{gp mark 1}{(3.943,0.985)}
\gppoint{gp mark 1}{(3.943,0.985)}
\gppoint{gp mark 1}{(3.967,0.985)}
\gppoint{gp mark 1}{(3.943,0.985)}
\gppoint{gp mark 1}{(3.943,0.985)}
\gppoint{gp mark 1}{(3.967,0.985)}
\gppoint{gp mark 1}{(3.967,0.985)}
\gppoint{gp mark 1}{(3.991,0.985)}
\gppoint{gp mark 1}{(3.943,0.985)}
\gppoint{gp mark 1}{(3.991,0.985)}
\gppoint{gp mark 1}{(10.516,8.273)}
\gppoint{gp mark 1}{(10.516,7.733)}
\gppoint{gp mark 1}{(10.516,7.681)}
\gppoint{gp mark 1}{(10.516,7.650)}
\gppoint{gp mark 1}{(10.516,7.242)}
\gppoint{gp mark 1}{(10.516,6.814)}
\gppoint{gp mark 1}{(10.516,6.708)}
\gppoint{gp mark 1}{(10.516,6.565)}
\gppoint{gp mark 1}{(10.516,6.537)}
\gppoint{gp mark 1}{(10.516,6.399)}
\gppoint{gp mark 1}{(10.516,6.175)}
\gppoint{gp mark 1}{(10.516,5.984)}
\gppoint{gp mark 1}{(10.516,5.404)}
\gppoint{gp mark 1}{(10.516,5.298)}
\gppoint{gp mark 1}{(10.516,5.170)}
\gppoint{gp mark 1}{(10.516,4.919)}
\gppoint{gp mark 1}{(10.516,4.644)}
\gppoint{gp mark 1}{(10.516,4.629)}
\gppoint{gp mark 1}{(10.516,4.565)}
\gppoint{gp mark 1}{(10.516,4.107)}
\gppoint{gp mark 1}{(10.516,3.960)}
\gppoint{gp mark 1}{(10.516,3.958)}
\gppoint{gp mark 1}{(10.516,3.823)}
\gppoint{gp mark 1}{(10.516,3.737)}
\gppoint{gp mark 1}{(10.516,3.674)}
\gppoint{gp mark 1}{(10.516,3.521)}
\gppoint{gp mark 1}{(10.516,3.288)}
\gppoint{gp mark 1}{(10.516,3.223)}
\gppoint{gp mark 1}{(10.516,3.135)}
\gppoint{gp mark 1}{(10.516,3.125)}
\gppoint{gp mark 1}{(10.516,3.123)}
\gppoint{gp mark 1}{(10.516,3.084)}
\gppoint{gp mark 1}{(10.516,2.932)}
\gppoint{gp mark 1}{(10.516,2.905)}
\gppoint{gp mark 1}{(10.516,2.825)}
\gppoint{gp mark 1}{(10.516,2.770)}
\gppoint{gp mark 1}{(10.516,2.718)}
\gppoint{gp mark 1}{(10.516,2.519)}
\gppoint{gp mark 1}{(10.516,2.512)}
\gppoint{gp mark 1}{(10.516,2.512)}
\gppoint{gp mark 1}{(10.516,2.475)}
\gppoint{gp mark 1}{(10.516,2.444)}
\gppoint{gp mark 1}{(10.516,2.402)}
\gppoint{gp mark 1}{(10.516,2.376)}
\gppoint{gp mark 1}{(10.516,2.318)}
\gppoint{gp mark 1}{(10.516,2.297)}
\gppoint{gp mark 1}{(10.516,2.287)}
\gppoint{gp mark 1}{(10.516,2.287)}
\gppoint{gp mark 1}{(10.516,2.276)}
\gppoint{gp mark 1}{(10.516,2.194)}
\gppoint{gp mark 1}{(10.516,2.127)}
\gppoint{gp mark 1}{(10.516,2.112)}
\gppoint{gp mark 1}{(10.516,1.981)}
\gppoint{gp mark 1}{(10.516,1.962)}
\gppoint{gp mark 1}{(10.516,1.922)}
\gppoint{gp mark 1}{(10.516,1.833)}
\gppoint{gp mark 1}{(10.516,1.783)}
\gppoint{gp mark 1}{(10.516,1.756)}
\gppoint{gp mark 1}{(10.516,1.697)}
\gppoint{gp mark 1}{(10.516,1.596)}
\gpcolor{color=gp lt color border}
\draw[gp path] (3.119,8.381)--(3.119,0.985)--(10.516,0.985);
%% coordinates of the plot area
\gpdefrectangularnode{gp plot 1}{\pgfpoint{3.119cm}{0.985cm}}{\pgfpoint{10.516cm}{8.381cm}}
%% \draw[gp path] (3.119,0.985)--(3.209,0.985);
%% \draw[gp path] (3.119,1.246)--(3.209,1.246);
%% \draw[gp path] (3.119,1.370)--(3.299,1.370);
%% \node[gp node right] at (2.935,1.370) { 0.01};
%% \draw[gp path] (3.119,1.756)--(3.209,1.756);
%% \draw[gp path] (3.119,2.265)--(3.209,2.265);
%% \draw[gp path] (3.119,2.526)--(3.209,2.526);
%% \draw[gp path] (3.119,2.650)--(3.299,2.650);
%% \node[gp node right] at (2.935,2.650) { 0.1};
%% \draw[gp path] (3.119,3.036)--(3.209,3.036);
%% \draw[gp path] (3.119,3.545)--(3.209,3.545);
%% \draw[gp path] (3.119,3.806)--(3.209,3.806);
%% \draw[gp path] (3.119,3.930)--(3.299,3.930);
%% \node[gp node right] at (2.935,3.930) { 1};
%% \draw[gp path] (3.119,4.316)--(3.209,4.316);
%% \draw[gp path] (3.119,4.825)--(3.209,4.825);
%% \draw[gp path] (3.119,5.086)--(3.209,5.086);
%% \draw[gp path] (3.119,5.210)--(3.299,5.210);
%% \node[gp node right] at (2.935,5.210) { 10};
%% \draw[gp path] (3.119,5.596)--(3.209,5.596);
%% \draw[gp path] (3.119,6.105)--(3.209,6.105);
%% \draw[gp path] (3.119,6.366)--(3.209,6.366);
%% \draw[gp path] (3.119,6.490)--(3.299,6.490);
%% \node[gp node right] at (2.935,6.490) { 100};
%% \draw[gp path] (3.119,6.876)--(3.209,6.876);
%% \draw[gp path] (3.119,7.385)--(3.209,7.385);
%% \draw[gp path] (3.119,7.646)--(3.209,7.646);
%% \draw[gp path] (3.119,7.770)--(3.299,7.770);
%% \node[gp node right] at (2.935,7.770) { 1000};
%% \draw[gp path] (3.119,8.156)--(3.209,8.156);
%% \draw[gp path] (3.119,0.985)--(3.119,1.075);
%% \draw[gp path] (3.380,0.985)--(3.380,1.075);
%% \draw[gp path] (3.504,0.985)--(3.504,1.165);
%% \node[gp node center] at (3.504,0.677) { 0.01};
%% \draw[gp path] (3.890,0.985)--(3.890,1.075);
%% \draw[gp path] (4.399,0.985)--(4.399,1.075);
%% \draw[gp path] (4.660,0.985)--(4.660,1.075);
%% \draw[gp path] (4.785,0.985)--(4.785,1.165);
%% \node[gp node center] at (4.785,0.677) { 0.1};
%% \draw[gp path] (5.170,0.985)--(5.170,1.075);
%% \draw[gp path] (5.679,0.985)--(5.679,1.075);
%% \draw[gp path] (5.941,0.985)--(5.941,1.075);
%% \draw[gp path] (6.065,0.985)--(6.065,1.165);
%% \node[gp node center] at (6.065,0.677) { 1};
%% \draw[gp path] (6.450,0.985)--(6.450,1.075);
%% \draw[gp path] (6.960,0.985)--(6.960,1.075);
%% \draw[gp path] (7.221,0.985)--(7.221,1.075);
%% \draw[gp path] (7.345,0.985)--(7.345,1.165);
%% \node[gp node center] at (7.345,0.677) { 10};
%% \draw[gp path] (7.730,0.985)--(7.730,1.075);
%% \draw[gp path] (8.240,0.985)--(8.240,1.075);
%% \draw[gp path] (8.501,0.985)--(8.501,1.075);
%% \draw[gp path] (8.625,0.985)--(8.625,1.165);
%% \node[gp node center] at (8.625,0.677) { 100};
%% \draw[gp path] (9.010,0.985)--(9.010,1.075);
%% \draw[gp path] (9.520,0.985)--(9.520,1.075);
%% \draw[gp path] (9.781,0.985)--(9.781,1.075);
%% \draw[gp path] (9.905,0.985)--(9.905,1.165);
%% \node[gp node center] at (9.905,0.677) { 1000};
%% \draw[gp path] (10.291,0.985)--(10.291,1.075);
%% \draw[gp path] (3.119,8.381)--(3.119,0.985)--(10.516,0.985);
%% \node[gp node center,rotate=-270] at (1.677,4.683) {STROPSAT};
%% \node[gp node center] at (6.817,0.215) {Z3};
\gpcolor{color=gp lt color 0}
\gpsetlinetype{gp lt plot 0}
\draw[gp path] (3.119,0.985)--(3.194,1.060)--(3.268,1.134)--(3.343,1.209)--(3.418,1.284)%
  --(3.493,1.359)--(3.567,1.433)--(3.642,1.508)--(3.717,1.583)--(3.791,1.657)--(3.866,1.732)%
  --(3.941,1.807)--(4.016,1.881)--(4.090,1.956)--(4.165,2.031)--(4.240,2.106)--(4.314,2.180)%
  --(4.389,2.255)--(4.464,2.330)--(4.539,2.404)--(4.613,2.479)--(4.688,2.554)--(4.763,2.629)%
  --(4.837,2.703)--(4.912,2.778)--(4.987,2.853)--(5.062,2.927)--(5.136,3.002)--(5.211,3.077)%
  --(5.286,3.152)--(5.361,3.226)--(5.435,3.301)--(5.510,3.376)--(5.585,3.450)--(5.659,3.525)%
  --(5.734,3.600)--(5.809,3.674)--(5.884,3.749)--(5.958,3.824)--(6.033,3.899)--(6.108,3.973)%
  --(6.182,4.048)--(6.257,4.123)--(6.332,4.197)--(6.407,4.272)--(6.481,4.347)--(6.556,4.422)%
  --(6.631,4.496)--(6.705,4.571)--(6.780,4.646)--(6.855,4.720)--(6.930,4.795)--(7.004,4.870)%
  --(7.079,4.944)--(7.154,5.019)--(7.228,5.094)--(7.303,5.169)--(7.378,5.243)--(7.453,5.318)%
  --(7.527,5.393)--(7.602,5.467)--(7.677,5.542)--(7.751,5.617)--(7.826,5.692)--(7.901,5.766)%
  --(7.976,5.841)--(8.050,5.916)--(8.125,5.990)--(8.200,6.065)--(8.274,6.140)--(8.349,6.214)%
  --(8.424,6.289)--(8.499,6.364)--(8.573,6.439)--(8.648,6.513)--(8.723,6.588)--(8.798,6.663)%
  --(8.872,6.737)--(8.947,6.812)--(9.022,6.887)--(9.096,6.962)--(9.171,7.036)--(9.246,7.111)%
  --(9.321,7.186)--(9.395,7.260)--(9.470,7.335)--(9.545,7.410)--(9.619,7.485)--(9.694,7.559)%
  --(9.769,7.634)--(9.844,7.709)--(9.918,7.783)--(9.993,7.858)--(10.068,7.933)--(10.142,8.007)%
  --(10.217,8.082)--(10.292,8.157)--(10.367,8.232)--(10.441,8.306)--(10.516,8.381);
\gpcolor{color=gp lt color border}
\gpsetlinetype{gp lt border}
\draw[gp path] (3.119,8.381)--(3.119,0.985)--(10.516,0.985);
\end{tikzpicture}
%% gnuplot variables

